A posteriori Trading-inspired Model-free Time Series Segmentation

Within the context of multivariate time series segmentation this paper proposes a method inspired by a posteriori optimal trading. After a normalization step time series are treated channel-wise as surrogate stock prices that can be traded optimally a posteriori in a virtual portfolio holding either stock or cash. Linear transaction costs are interpreted as hyperparameters for noise filtering. Resulting trading signals as well as resulting trading signals obtained on the reversed time series are used for unsupervised labeling, before a consensus over channels is reached that determines segmentation time instants. The method is model-free such that no model prescriptions for segments are made. Benefits of proposed approach include simplicity, adaptability to a wide range of different shapes of time series, and in particular computational efficiency that make it suitable for big data. Performance is demonstrated on synthetic and real-world data, including a large-scale dataset comprising a multivariate time series of dimension 1000 and length 2709. Proposed method is compared to a popular model-based bottom-up approach fitting piecewise affine models and to a state-of-the-art model-based top-down approach fitting Gaussian models, and found to be consistently faster while producing more intuitive results.

==> CompTimesEx10.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
%title={Solve Times for Ex. 11 as a fcn of nr of channels},
xlabel={$n_x$},
ylabel={Solve Time (s)},
xmin=0, xmax=1000,
ymin=0, ymax=1000,
width=8.3cm,
height=5.4cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
legend entries={{GGS},{BU},{APTS}},
legend cell align={left}
]
%\addlegendimage{no markers, red}
%\addlegendimage{no markers, green!50.0!black}
%\addlegendimage{no markers, blue}
\addplot [red, solid, thick, mark=*, mark size=2, mark options={solid}]
table {%
1 1.89249205589
10 12.8149020672
50 58.9007060528
100 140.948530912
200 564.331665039
300 1690.01900601
400 3834.54837203
500 7452.8314209
};
\addplot [green!50.0!black, dashed, thick, mark=*, mark size=2, mark options={solid}]
table {%
1 0.630285978317
10 3.7547929287
50 17.5834369659
100 34.6318879128
200 69.3266961575
300 104.019581795
400 138.274966002
500 171.992558956
600 208.509974957
700 240.570383072
800 275.751890898
900 312.492367029
1000 341.70898509
};
\addplot [blue, dotted, thick, mark=*, mark size=2, mark options={solid}]
table {%
1 0.0802021026611
10 0.658583879471
50 3.19069886208
100 6.43537306786
200 12.9287478924
300 19.2645111084
400 25.9934110641
500 32.4742650986
600 38.6527719498
700 44.7052907944
800 51.8140451908
900 60.7592170238
1000 64.396627903
};
\end{axis}

\end{tikzpicture}

==> Ex1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=99,
ymin=-3.4, ymax=26.2969696969697,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
1 0.806060606060606
2 1.61212121212121
3 2.41818181818182
4 3.22424242424242
5 4.03030303030303
6 4.83636363636364
7 5.64242424242424
8 6.44848484848485
9 7.25454545454545
10 8.06060606060606
11 8.86666666666667
12 9.67272727272727
13 10.4787878787879
14 11.2848484848485
15 12.0909090909091
16 12.8969696969697
17 12.7939393939394
18 11.7818181818182
19 10.769696969697
20 9.75757575757576
21 8.74545454545455
22 7.73333333333333
23 6.72121212121212
24 5.70909090909091
25 4.6969696969697
26 3.68484848484848
27 2.67272727272727
28 1.66060606060606
29 0.648484848484848
30 -0.363636363636363
31 -1.37575757575757
32 -2.38787878787879
33 -3.4
34 -1.98787878787879
35 -0.575757575757576
36 0.836363636363637
37 2.24848484848485
38 3.66060606060606
39 5.07272727272727
40 6.48484848484848
41 7.8969696969697
42 9.30909090909091
43 10.7212121212121
44 12.1333333333333
45 13.5454545454545
46 14.9575757575758
47 16.369696969697
48 17.7818181818182
49 19.1939393939394
50 19.3939393939394
51 18.3818181818182
52 17.369696969697
53 16.3575757575758
54 15.3454545454545
55 14.3333333333333
56 13.3212121212121
57 12.3090909090909
58 11.2969696969697
59 10.2848484848485
60 9.27272727272727
61 8.26060606060606
62 7.24848484848485
63 6.23636363636364
64 5.22424242424243
65 4.21212121212121
66 3.2
67 4.61212121212121
68 6.02424242424243
69 7.43636363636364
70 8.84848484848485
71 10.2606060606061
72 11.6727272727273
73 13.0848484848485
74 14.4969696969697
75 15.9090909090909
76 17.3212121212121
77 18.7333333333333
78 20.1454545454545
79 21.5575757575758
80 22.969696969697
81 24.3818181818182
82 25.7939393939394
83 26.2969696969697
84 25.8909090909091
85 25.4848484848485
86 25.0787878787879
87 24.6727272727273
88 24.2666666666667
89 23.8606060606061
90 23.4545454545455
91 23.0484848484848
92 22.6424242424242
93 22.2363636363636
94 21.830303030303
95 21.4242424242424
96 21.0181818181818
97 20.6121212121212
98 20.2060606060606
99 19.8
};
\addplot [red, dashed, forget plot]
table {%
17 -3.4
17 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
33 -3.4
33 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
50 -3.4
50 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
66 -3.4
66 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
83 -3.4
83 26.2969696969697
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=99,
ymin=-3.4, ymax=26.2969696969697,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue,  forget plot]
table {%
0 0
1 0.806060606060606
2 1.61212121212121
3 2.41818181818182
4 3.22424242424242
5 4.03030303030303
6 4.83636363636364
7 5.64242424242424
8 6.44848484848485
9 7.25454545454545
10 8.06060606060606
11 8.86666666666667
12 9.67272727272727
13 10.4787878787879
14 11.2848484848485
15 12.0909090909091
16 12.8969696969697
17 12.7939393939394
18 11.7818181818182
19 10.769696969697
20 9.75757575757576
21 8.74545454545455
22 7.73333333333333
23 6.72121212121212
24 5.70909090909091
25 4.6969696969697
26 3.68484848484848
27 2.67272727272727
28 1.66060606060606
29 0.648484848484848
30 -0.363636363636363
31 -1.37575757575757
32 -2.38787878787879
33 -3.4
34 -1.98787878787879
35 -0.575757575757576
36 0.836363636363637
37 2.24848484848485
38 3.66060606060606
39 5.07272727272727
40 6.48484848484848
41 7.8969696969697
42 9.30909090909091
43 10.7212121212121
44 12.1333333333333
45 13.5454545454545
46 14.9575757575758
47 16.369696969697
48 17.7818181818182
49 19.1939393939394
50 19.3939393939394
51 18.3818181818182
52 17.369696969697
53 16.3575757575758
54 15.3454545454545
55 14.3333333333333
56 13.3212121212121
57 12.3090909090909
58 11.2969696969697
59 10.2848484848485
60 9.27272727272727
61 8.26060606060606
62 7.24848484848485
63 6.23636363636364
64 5.22424242424243
65 4.21212121212121
66 3.2
67 4.61212121212121
68 6.02424242424243
69 7.43636363636364
70 8.84848484848485
71 10.2606060606061
72 11.6727272727273
73 13.0848484848485
74 14.4969696969697
75 15.9090909090909
76 17.3212121212121
77 18.7333333333333
78 20.1454545454545
79 21.5575757575758
80 22.969696969697
81 24.3818181818182
82 25.7939393939394
83 26.2969696969697
84 25.8909090909091
85 25.4848484848485
86 25.0787878787879
87 24.6727272727273
88 24.2666666666667
89 23.8606060606061
90 23.4545454545455
91 23.0484848484848
92 22.6424242424242
93 22.2363636363636
94 21.830303030303
95 21.4242424242424
96 21.0181818181818
97 20.6121212121212
98 20.2060606060606
99 19.8
};
\addplot [red, dashed, forget plot]
table {%
8 -3.4
8 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
25 -3.4
25 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
40 -3.4
40 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
79 -3.4
79 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
93 -3.4
93 26.2969696969697
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.68cm}APTS},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=99,
ymin=-3.4, ymax=26.2969696969697,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue,   forget plot]
table {%
0 0
1 0.806060606060606
2 1.61212121212121
3 2.41818181818182
4 3.22424242424242
5 4.03030303030303
6 4.83636363636364
7 5.64242424242424
8 6.44848484848485
9 7.25454545454545
10 8.06060606060606
11 8.86666666666667
12 9.67272727272727
13 10.4787878787879
14 11.2848484848485
15 12.0909090909091
16 12.8969696969697
17 12.7939393939394
18 11.7818181818182
19 10.769696969697
20 9.75757575757576
21 8.74545454545455
22 7.73333333333333
23 6.72121212121212
24 5.70909090909091
25 4.6969696969697
26 3.68484848484848
27 2.67272727272727
28 1.66060606060606
29 0.648484848484848
30 -0.363636363636363
31 -1.37575757575757
32 -2.38787878787879
33 -3.4
34 -1.98787878787879
35 -0.575757575757576
36 0.836363636363637
37 2.24848484848485
38 3.66060606060606
39 5.07272727272727
40 6.48484848484848
41 7.8969696969697
42 9.30909090909091
43 10.7212121212121
44 12.1333333333333
45 13.5454545454545
46 14.9575757575758
47 16.369696969697
48 17.7818181818182
49 19.1939393939394
50 19.3939393939394
51 18.3818181818182
52 17.369696969697
53 16.3575757575758
54 15.3454545454545
55 14.3333333333333
56 13.3212121212121
57 12.3090909090909
58 11.2969696969697
59 10.2848484848485
60 9.27272727272727
61 8.26060606060606
62 7.24848484848485
63 6.23636363636364
64 5.22424242424243
65 4.21212121212121
66 3.2
67 4.61212121212121
68 6.02424242424243
69 7.43636363636364
70 8.84848484848485
71 10.2606060606061
72 11.6727272727273
73 13.0848484848485
74 14.4969696969697
75 15.9090909090909
76 17.3212121212121
77 18.7333333333333
78 20.1454545454545
79 21.5575757575758
80 22.969696969697
81 24.3818181818182
82 25.7939393939394
83 26.2969696969697
84 25.8909090909091
85 25.4848484848485
86 25.0787878787879
87 24.6727272727273
88 24.2666666666667
89 23.8606060606061
90 23.4545454545455
91 23.0484848484848
92 22.6424242424242
93 22.2363636363636
94 21.830303030303
95 21.4242424242424
96 21.0181818181818
97 20.6121212121212
98 20.2060606060606
99 19.8
};
\addplot [red, dashed, forget plot]
table {%
16 -3.4
16 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
33 -3.4
33 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
50 -3.4
50 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
66 -3.4
66 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
83 -3.4
83 26.2969696969697
};
\end{groupplot}

\end{tikzpicture}


==> Ex2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=99,
ymin=-0.6, ymax=16.7,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 2.02066721859313e-15
1 5.65651354944167
2 7.87269125042682
3 9.4864546125897
4 10.769602246926
5 11.8316296906899
6 12.7271093081644
7 13.4903381690583
8 14.1421134431402
9 14.6968409445308
10 15.1653126888874
11 15.555684895414
12 15.8741341011718
13 16.124037143421
14 16.3089883593023
15 16.4312493142005
16 16.4919346305075
17 16.4919346305075
18 16.4312493142005
19 16.3089883593023
20 16.124037143421
21 15.8741341011718
22 15.555684895414
23 15.1653126888874
24 14.6968409445308
25 14.1421134431402
26 13.4903381690583
27 12.7271093081644
28 11.8316296906899
29 10.769602246926
30 9.4864546125897
31 7.87269125042682
32 5.65651354944167
33 1.99840144432528e-15
34 5.65651354944167
35 7.87269125042682
36 9.4864546125897
37 10.769602246926
38 11.8316296906899
39 12.7271093081644
40 13.4903381690583
41 14.1421134431402
42 14.6968409445308
43 15.1653126888874
44 15.555684895414
45 15.8741341011718
46 16.124037143421
47 16.3089883593023
48 16.4312493142005
49 16.4919346305075
50 16.4919346305075
51 16.4312493142005
52 16.3089883593023
53 16.124037143421
54 15.8741341011718
55 15.555684895414
56 15.1653126888874
57 14.6968409445308
58 14.1421134431402
59 13.4903381690583
60 12.7271093081644
61 11.8316296906899
62 10.769602246926
63 9.4864546125897
64 7.87269125042682
65 5.65651354944165
66 1.99840144432528e-15
67 5.65651354944166
68 7.87269125042681
69 9.4864546125897
70 10.769602246926
71 11.8316296906899
72 12.7271093081644
73 13.4903381690583
74 14.1421134431402
75 14.6968409445308
76 15.1653126888874
77 15.555684895414
78 15.8741341011718
79 16.124037143421
80 16.3089883593023
81 16.4312493142005
82 16.4919346305075
83 16.4919346305075
84 16.4312493142005
85 16.3089883593023
86 16.124037143421
87 15.8741341011718
88 15.555684895414
89 15.1653126888874
90 14.6968409445308
91 14.1421134431402
92 13.4903381690582
93 12.7271093081644
94 11.8316296906899
95 10.769602246926
96 9.4864546125897
97 7.87269125042682
98 5.65651354944165
99 0.28724285632306
};
\addplot [red, dashed, forget plot]
table {%
14 1.99840144432528e-15
14 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
33 1.99840144432528e-15
33 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
38 1.99840144432528e-15
38 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
65 1.99840144432528e-15
65 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
80 1.99840144432528e-15
80 16.4919346305075
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=99,
ymin=-0.6, ymax=16.7,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue,  forget plot]
table {%
0 2.02066721859313e-15
1 5.65651354944167
2 7.87269125042682
3 9.4864546125897
4 10.769602246926
5 11.8316296906899
6 12.7271093081644
7 13.4903381690583
8 14.1421134431402
9 14.6968409445308
10 15.1653126888874
11 15.555684895414
12 15.8741341011718
13 16.124037143421
14 16.3089883593023
15 16.4312493142005
16 16.4919346305075
17 16.4919346305075
18 16.4312493142005
19 16.3089883593023
20 16.124037143421
21 15.8741341011718
22 15.555684895414
23 15.1653126888874
24 14.6968409445308
25 14.1421134431402
26 13.4903381690583
27 12.7271093081644
28 11.8316296906899
29 10.769602246926
30 9.4864546125897
31 7.87269125042682
32 5.65651354944167
33 1.99840144432528e-15
34 5.65651354944167
35 7.87269125042682
36 9.4864546125897
37 10.769602246926
38 11.8316296906899
39 12.7271093081644
40 13.4903381690583
41 14.1421134431402
42 14.6968409445308
43 15.1653126888874
44 15.555684895414
45 15.8741341011718
46 16.124037143421
47 16.3089883593023
48 16.4312493142005
49 16.4919346305075
50 16.4919346305075
51 16.4312493142005
52 16.3089883593023
53 16.124037143421
54 15.8741341011718
55 15.555684895414
56 15.1653126888874
57 14.6968409445308
58 14.1421134431402
59 13.4903381690583
60 12.7271093081644
61 11.8316296906899
62 10.769602246926
63 9.4864546125897
64 7.87269125042682
65 5.65651354944165
66 1.99840144432528e-15
67 5.65651354944166
68 7.87269125042681
69 9.4864546125897
70 10.769602246926
71 11.8316296906899
72 12.7271093081644
73 13.4903381690583
74 14.1421134431402
75 14.6968409445308
76 15.1653126888874
77 15.555684895414
78 15.8741341011718
79 16.124037143421
80 16.3089883593023
81 16.4312493142005
82 16.4919346305075
83 16.4919346305075
84 16.4312493142005
85 16.3089883593023
86 16.124037143421
87 15.8741341011718
88 15.555684895414
89 15.1653126888874
90 14.6968409445308
91 14.1421134431402
92 13.4903381690582
93 12.7271093081644
94 11.8316296906899
95 10.769602246926
96 9.4864546125897
97 7.87269125042682
98 5.65651354944165
99 0.28724285632306
};
\addplot [red, dashed, forget plot]
table {%
5 1.99840144432528e-15
5 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
10 1.99840144432528e-15
10 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
24 1.99840144432528e-15
24 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
75 1.99840144432528e-15
75 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
91 1.99840144432528e-15
91 16.4919346305075
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.68cm}APTS},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=99,
ymin=-0.6, ymax=16.7,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 2.02066721859313e-15
1 5.65651354944167
2 7.87269125042682
3 9.4864546125897
4 10.769602246926
5 11.8316296906899
6 12.7271093081644
7 13.4903381690583
8 14.1421134431402
9 14.6968409445308
10 15.1653126888874
11 15.555684895414
12 15.8741341011718
13 16.124037143421
14 16.3089883593023
15 16.4312493142005
16 16.4919346305075
17 16.4919346305075
18 16.4312493142005
19 16.3089883593023
20 16.124037143421
21 15.8741341011718
22 15.555684895414
23 15.1653126888874
24 14.6968409445308
25 14.1421134431402
26 13.4903381690583
27 12.7271093081644
28 11.8316296906899
29 10.769602246926
30 9.4864546125897
31 7.87269125042682
32 5.65651354944167
33 1.99840144432528e-15
34 5.65651354944167
35 7.87269125042682
36 9.4864546125897
37 10.769602246926
38 11.8316296906899
39 12.7271093081644
40 13.4903381690583
41 14.1421134431402
42 14.6968409445308
43 15.1653126888874
44 15.555684895414
45 15.8741341011718
46 16.124037143421
47 16.3089883593023
48 16.4312493142005
49 16.4919346305075
50 16.4919346305075
51 16.4312493142005
52 16.3089883593023
53 16.124037143421
54 15.8741341011718
55 15.555684895414
56 15.1653126888874
57 14.6968409445308
58 14.1421134431402
59 13.4903381690583
60 12.7271093081644
61 11.8316296906899
62 10.769602246926
63 9.4864546125897
64 7.87269125042682
65 5.65651354944165
66 1.99840144432528e-15
67 5.65651354944166
68 7.87269125042681
69 9.4864546125897
70 10.769602246926
71 11.8316296906899
72 12.7271093081644
73 13.4903381690583
74 14.1421134431402
75 14.6968409445308
76 15.1653126888874
77 15.555684895414
78 15.8741341011718
79 16.124037143421
80 16.3089883593023
81 16.4312493142005
82 16.4919346305075
83 16.4919346305075
84 16.4312493142005
85 16.3089883593023
86 16.124037143421
87 15.8741341011718
88 15.555684895414
89 15.1653126888874
90 14.6968409445308
91 14.1421134431402
92 13.4903381690582
93 12.7271093081644
94 11.8316296906899
95 10.769602246926
96 9.4864546125897
97 7.87269125042682
98 5.65651354944165
99 0.28724285632306
};
\addplot [red, dashed, forget plot]
table {%
16 1.99840144432528e-15
16 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
33 1.99840144432528e-15
33 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
49 1.99840144432528e-15
49 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
66 1.99840144432528e-15
66 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
82 1.99840144432528e-15
82 16.4919346305075
};
\end{groupplot}

\end{tikzpicture}


==> Ex3.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=425,
ymin=-2.0661548, ymax=1.5334865,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
\addplot [blue, forget plot]
table {%
0 0.96091507
1 0.92833172
2 0.89652801
3 0.86557131
4 0.83553624
5 0.80644318
6 0.77847165
7 0.75142073
8 0.72530698
9 0.70033514
10 0.67647187
11 0.65371695
12 0.63198693
13 0.6113948
14 0.59203903
15 0.57394962
16 0.55696462
17 0.54109729
18 0.52665082
19 0.51347055
20 0.46456283
21 0.40880449
22 0.39804582
23 0.38995961
24 0.38311875
25 0.35175354
26 0.29390598
27 0.28656571
28 0.28528438
29 0.25199108
30 0.18849724
31 0.13152806
32 0.12640621
33 0.13252929
34 0.14001551
35 0.14294035
36 0.09346345
37 0.089239901
38 0.07471343
39 0.037524667
40 0.051806678
41 0.019610165
42 0.013190557
43 0.018127107
44 -0.015659422
45 0.0059259221
46 -0.0066850969
47 -0.036103421
48 -0.05346741
49 -0.025508612
50 -0.035479682
51 -0.027668934
52 -0.00190655
53 -0.012317321
54 0.018797024
55 0.029068157
56 0.02225474
57 0.024796982
58 0.11204877
59 0.17173807
60 0.2194287
61 0.27515168
62 0.36460108
63 0.41631682
64 0.46044548
65 0.51748546
66 0.60654445
67 0.65610123
68 0.70211646
69 0.74869364
70 0.79587008
71 0.84361534
72 0.89196271
73 0.94078465
74 0.99006672
75 1.0370883
76 1.05411
77 1.0894176
78 1.1291656
79 1.1454738
80 1.1972952
81 1.2258842
82 1.221689
83 1.1972735
84 1.2172223
85 1.1943392
86 1.1942846
87 1.2074065
88 1.1784599
89 1.1504629
90 1.1233696
91 1.0971218
92 1.0718229
93 1.0475082
94 1.0242712
95 1.0019514
96 0.98056148
97 0.95643394
98 0.88597236
99 0.80524801
100 0.72504708
101 0.64536913
102 0.56654341
103 0.48834751
104 0.41085436
105 0.33630872
106 0.2719397
107 0.20840825
108 0.13810332
109 0.064703139
110 0.00014897651
111 -0.073703562
112 -0.14173234
113 -0.20568755
114 -0.27088563
115 -0.34469033
116 -0.41133778
117 -0.47547433
118 -0.53019975
119 -0.53565578
120 -0.48933735
121 -0.4273452
122 -0.36368022
123 -0.30232162
124 -0.23756108
125 -0.17270899
126 -0.10785511
127 -0.043175101
128 0.020736457
129 0.033590457
130 0.0691167
131 0.12296486
132 0.12800905
133 0.13456767
134 0.18320207
135 0.21348256
136 0.166585
137 0.17520698
138 0.14212216
139 0.094803183
140 0.046346857
141 -0.015770585
142 -0.077865963
143 -0.12797563
144 -0.17473189
145 -0.23543758
146 -0.29616109
147 -0.35666747
148 -0.41694768
149 -0.48108738
150 -0.56379899
151 -0.62890662
152 -0.70123771
153 -0.78523096
154 -0.86837243
155 -0.95062716
156 -1.0318349
157 -1.1119648
158 -1.1907985
159 -1.2671654
160 -1.2955213
161 -1.332329
162 -1.4024908
163 -1.4695393
164 -1.5327319
165 -1.5919279
166 -1.6297436
167 -1.6168422
168 -1.5990915
169 -1.5778366
170 -1.553465
171 -1.5258392
172 -1.4952366
173 -1.5035282
174 -1.5178364
175 -1.5348384
176 -1.5817472
177 -1.6267138
178 -1.6694159
179 -1.7097962
180 -1.7475911
181 -1.7814555
182 -1.8118478
183 -1.8384821
184 -1.8496893
185 -1.8065873
186 -1.8071408
187 -1.8132851
188 -1.798808
189 -1.7345268
190 -1.7195222
191 -1.6656523
192 -1.6100181
193 -1.5825987
194 -1.5043156
195 -1.4660576
196 -1.4389932
197 -1.4194874
198 -1.4437393
199 -1.4915827
200 -1.543854
201 -1.6078735
202 -1.6978
203 -1.7482701
204 -1.7964905
205 -1.8425326
206 -1.8859337
207 -1.9262112
208 -1.9621237
209 -1.9939387
210 -2.0212062
211 -2.0424271
212 -2.0570268
213 -2.0647951
214 -2.0661548
215 -2.0604154
216 -2.0474613
217 -2.0276281
218 -2.0024807
219 -1.9724561
220 -1.9371329
221 -1.8979683
222 -1.8278722
223 -1.7506857
224 -1.7055733
225 -1.6583576
226 -1.6094884
227 -1.559068
228 -1.507177
229 -1.4540272
230 -1.3996385
231 -1.3443837
232 -1.2948681
233 -1.2647823
234 -1.2101231
235 -1.1506082
236 -1.0907004
237 -1.0304075
238 -0.96974567
239 -0.90876906
240 -0.84754413
241 -0.78608931
242 -0.7243779
243 -0.66246395
244 -0.6003734
245 -0.53812536
246 -0.47573029
247 -0.41316326
248 -0.35047795
249 -0.28768283
250 -0.22477621
251 -0.16176895
252 -0.09865605
253 -0.035464207
254 0.027802339
255 0.090222203
256 0.14306459
257 0.19559088
258 0.24990183
259 0.30603238
260 0.36414275
261 0.42387635
262 0.48503561
263 0.53650058
264 0.53706911
265 0.53762859
266 0.57567843
267 0.62571136
268 0.63055054
269 0.63622537
270 0.64313013
271 0.675559
272 0.73877452
273 0.753836
274 0.81577727
275 0.89187548
276 0.96330988
277 1.0143551
278 1.066936
279 1.121019
280 1.1764253
281 1.2295696
282 1.2262748
283 1.2671251
284 1.2996459
285 1.2964412
286 1.2943272
287 1.2934096
288 1.2934746
289 1.2945154
290 1.296662
291 1.2999706
292 1.3043263
293 1.3096472
294 1.3160304
295 1.3234721
296 1.3320623
297 1.3415969
298 1.3640858
299 1.43094
300 1.4019147
301 1.3899638
302 1.4045138
303 1.4199514
304 1.436628
305 1.4541693
306 1.4725925
307 1.4919328
308 1.5121923
309 1.5334865
310 1.5232219
311 1.4799546
312 1.4196273
313 1.35945
314 1.3161026
315 1.2826412
316 1.2472633
317 1.1906579
318 1.1106332
319 1.0372749
320 0.97884931
321 0.92067798
322 0.86274042
323 0.80504795
324 0.74759675
325 0.69038313
326 0.63354619
327 0.57697978
328 0.52070997
329 0.46477153
330 0.40917934
331 0.35401448
332 0.29921217
333 0.24478784
334 0.19357875
335 0.17282149
336 0.13419389
337 0.082654088
338 0.036367234
339 0.025562096
340 -0.01290896
341 -0.060857074
342 -0.10812544
343 -0.15449271
344 -0.20001085
345 -0.24466134
346 -0.28844119
347 -0.33131619
348 -0.37289503
349 -0.41344473
350 -0.45291627
351 -0.49116318
352 -0.52814504
353 -0.51885193
354 -0.52521578
355 -0.55683671
356 -0.58673585
357 -0.6150047
358 -0.64155672
359 -0.66650212
360 -0.68966765
361 -0.71071286
362 -0.72977029
363 -0.7469696
364 -0.76224213
365 -0.77322258
366 -0.73075118
367 -0.71100191
368 -0.71723537
369 -0.71866251
370 -0.65993763
371 -0.6384918
372 -0.61133902
373 -0.55269525
374 -0.54165016
375 -0.48232379
376 -0.44014667
377 -0.41571257
378 -0.34349568
379 -0.31820146
380 -0.2634228
381 -0.20338103
382 -0.18038011
383 -0.10144603
384 -0.06238713
385 -0.039503514
386 -0.0048996917
387 0.07803119
388 0.16354048
389 0.24940208
390 0.32048469
391 0.34908798
392 0.37868727
393 0.44713843
394 0.5142074
395 0.55448679
396 0.63899225
397 0.68458086
398 0.7452638
399 0.82425622
400 0.85941853
401 0.89540271
402 0.93219893
403 0.9697268
404 1.0079569
405 1.0471197
406 1.0869345
407 1.1273965
408 1.1685184
409 1.2102949
410 1.2527893
411 1.270243
412 1.2779922
413 1.3199328
414 1.3251455
415 1.295845
416 1.2512728
417 1.2138783
418 1.2159839
419 1.2237716
420 1.2091091
421 1.1689921
422 1.1296587
423 1.0910295
424 1.0531294
425 1.0297689
};
\addplot [red, dashed, forget plot]
table {%
57 -2.0661548
57 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
81 -2.0661548
81 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
118 -2.0661548
118 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
135 -2.0661548
135 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
166 -2.0661548
166 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
217 -2.0661548
217 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
281 -2.0661548
281 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
310 -2.0661548
310 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
369 -2.0661548
369 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
414 -2.0661548
414 1.5334865
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=425,
ymin=-2.0661548, ymax=1.5334865,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
\addplot [blue, forget plot]
table {%
0 0.96091507
1 0.92833172
2 0.89652801
3 0.86557131
4 0.83553624
5 0.80644318
6 0.77847165
7 0.75142073
8 0.72530698
9 0.70033514
10 0.67647187
11 0.65371695
12 0.63198693
13 0.6113948
14 0.59203903
15 0.57394962
16 0.55696462
17 0.54109729
18 0.52665082
19 0.51347055
20 0.46456283
21 0.40880449
22 0.39804582
23 0.38995961
24 0.38311875
25 0.35175354
26 0.29390598
27 0.28656571
28 0.28528438
29 0.25199108
30 0.18849724
31 0.13152806
32 0.12640621
33 0.13252929
34 0.14001551
35 0.14294035
36 0.09346345
37 0.089239901
38 0.07471343
39 0.037524667
40 0.051806678
41 0.019610165
42 0.013190557
43 0.018127107
44 -0.015659422
45 0.0059259221
46 -0.0066850969
47 -0.036103421
48 -0.05346741
49 -0.025508612
50 -0.035479682
51 -0.027668934
52 -0.00190655
53 -0.012317321
54 0.018797024
55 0.029068157
56 0.02225474
57 0.024796982
58 0.11204877
59 0.17173807
60 0.2194287
61 0.27515168
62 0.36460108
63 0.41631682
64 0.46044548
65 0.51748546
66 0.60654445
67 0.65610123
68 0.70211646
69 0.74869364
70 0.79587008
71 0.84361534
72 0.89196271
73 0.94078465
74 0.99006672
75 1.0370883
76 1.05411
77 1.0894176
78 1.1291656
79 1.1454738
80 1.1972952
81 1.2258842
82 1.221689
83 1.1972735
84 1.2172223
85 1.1943392
86 1.1942846
87 1.2074065
88 1.1784599
89 1.1504629
90 1.1233696
91 1.0971218
92 1.0718229
93 1.0475082
94 1.0242712
95 1.0019514
96 0.98056148
97 0.95643394
98 0.88597236
99 0.80524801
100 0.72504708
101 0.64536913
102 0.56654341
103 0.48834751
104 0.41085436
105 0.33630872
106 0.2719397
107 0.20840825
108 0.13810332
109 0.064703139
110 0.00014897651
111 -0.073703562
112 -0.14173234
113 -0.20568755
114 -0.27088563
115 -0.34469033
116 -0.41133778
117 -0.47547433
118 -0.53019975
119 -0.53565578
120 -0.48933735
121 -0.4273452
122 -0.36368022
123 -0.30232162
124 -0.23756108
125 -0.17270899
126 -0.10785511
127 -0.043175101
128 0.020736457
129 0.033590457
130 0.0691167
131 0.12296486
132 0.12800905
133 0.13456767
134 0.18320207
135 0.21348256
136 0.166585
137 0.17520698
138 0.14212216
139 0.094803183
140 0.046346857
141 -0.015770585
142 -0.077865963
143 -0.12797563
144 -0.17473189
145 -0.23543758
146 -0.29616109
147 -0.35666747
148 -0.41694768
149 -0.48108738
150 -0.56379899
151 -0.62890662
152 -0.70123771
153 -0.78523096
154 -0.86837243
155 -0.95062716
156 -1.0318349
157 -1.1119648
158 -1.1907985
159 -1.2671654
160 -1.2955213
161 -1.332329
162 -1.4024908
163 -1.4695393
164 -1.5327319
165 -1.5919279
166 -1.6297436
167 -1.6168422
168 -1.5990915
169 -1.5778366
170 -1.553465
171 -1.5258392
172 -1.4952366
173 -1.5035282
174 -1.5178364
175 -1.5348384
176 -1.5817472
177 -1.6267138
178 -1.6694159
179 -1.7097962
180 -1.7475911
181 -1.7814555
182 -1.8118478
183 -1.8384821
184 -1.8496893
185 -1.8065873
186 -1.8071408
187 -1.8132851
188 -1.798808
189 -1.7345268
190 -1.7195222
191 -1.6656523
192 -1.6100181
193 -1.5825987
194 -1.5043156
195 -1.4660576
196 -1.4389932
197 -1.4194874
198 -1.4437393
199 -1.4915827
200 -1.543854
201 -1.6078735
202 -1.6978
203 -1.7482701
204 -1.7964905
205 -1.8425326
206 -1.8859337
207 -1.9262112
208 -1.9621237
209 -1.9939387
210 -2.0212062
211 -2.0424271
212 -2.0570268
213 -2.0647951
214 -2.0661548
215 -2.0604154
216 -2.0474613
217 -2.0276281
218 -2.0024807
219 -1.9724561
220 -1.9371329
221 -1.8979683
222 -1.8278722
223 -1.7506857
224 -1.7055733
225 -1.6583576
226 -1.6094884
227 -1.559068
228 -1.507177
229 -1.4540272
230 -1.3996385
231 -1.3443837
232 -1.2948681
233 -1.2647823
234 -1.2101231
235 -1.1506082
236 -1.0907004
237 -1.0304075
238 -0.96974567
239 -0.90876906
240 -0.84754413
241 -0.78608931
242 -0.7243779
243 -0.66246395
244 -0.6003734
245 -0.53812536
246 -0.47573029
247 -0.41316326
248 -0.35047795
249 -0.28768283
250 -0.22477621
251 -0.16176895
252 -0.09865605
253 -0.035464207
254 0.027802339
255 0.090222203
256 0.14306459
257 0.19559088
258 0.24990183
259 0.30603238
260 0.36414275
261 0.42387635
262 0.48503561
263 0.53650058
264 0.53706911
265 0.53762859
266 0.57567843
267 0.62571136
268 0.63055054
269 0.63622537
270 0.64313013
271 0.675559
272 0.73877452
273 0.753836
274 0.81577727
275 0.89187548
276 0.96330988
277 1.0143551
278 1.066936
279 1.121019
280 1.1764253
281 1.2295696
282 1.2262748
283 1.2671251
284 1.2996459
285 1.2964412
286 1.2943272
287 1.2934096
288 1.2934746
289 1.2945154
290 1.296662
291 1.2999706
292 1.3043263
293 1.3096472
294 1.3160304
295 1.3234721
296 1.3320623
297 1.3415969
298 1.3640858
299 1.43094
300 1.4019147
301 1.3899638
302 1.4045138
303 1.4199514
304 1.436628
305 1.4541693
306 1.4725925
307 1.4919328
308 1.5121923
309 1.5334865
310 1.5232219
311 1.4799546
312 1.4196273
313 1.35945
314 1.3161026
315 1.2826412
316 1.2472633
317 1.1906579
318 1.1106332
319 1.0372749
320 0.97884931
321 0.92067798
322 0.86274042
323 0.80504795
324 0.74759675
325 0.69038313
326 0.63354619
327 0.57697978
328 0.52070997
329 0.46477153
330 0.40917934
331 0.35401448
332 0.29921217
333 0.24478784
334 0.19357875
335 0.17282149
336 0.13419389
337 0.082654088
338 0.036367234
339 0.025562096
340 -0.01290896
341 -0.060857074
342 -0.10812544
343 -0.15449271
344 -0.20001085
345 -0.24466134
346 -0.28844119
347 -0.33131619
348 -0.37289503
349 -0.41344473
350 -0.45291627
351 -0.49116318
352 -0.52814504
353 -0.51885193
354 -0.52521578
355 -0.55683671
356 -0.58673585
357 -0.6150047
358 -0.64155672
359 -0.66650212
360 -0.68966765
361 -0.71071286
362 -0.72977029
363 -0.7469696
364 -0.76224213
365 -0.77322258
366 -0.73075118
367 -0.71100191
368 -0.71723537
369 -0.71866251
370 -0.65993763
371 -0.6384918
372 -0.61133902
373 -0.55269525
374 -0.54165016
375 -0.48232379
376 -0.44014667
377 -0.41571257
378 -0.34349568
379 -0.31820146
380 -0.2634228
381 -0.20338103
382 -0.18038011
383 -0.10144603
384 -0.06238713
385 -0.039503514
386 -0.0048996917
387 0.07803119
388 0.16354048
389 0.24940208
390 0.32048469
391 0.34908798
392 0.37868727
393 0.44713843
394 0.5142074
395 0.55448679
396 0.63899225
397 0.68458086
398 0.7452638
399 0.82425622
400 0.85941853
401 0.89540271
402 0.93219893
403 0.9697268
404 1.0079569
405 1.0471197
406 1.0869345
407 1.1273965
408 1.1685184
409 1.2102949
410 1.2527893
411 1.270243
412 1.2779922
413 1.3199328
414 1.3251455
415 1.295845
416 1.2512728
417 1.2138783
418 1.2159839
419 1.2237716
420 1.2091091
421 1.1689921
422 1.1296587
423 1.0910295
424 1.0531294
425 1.0297689
};
\addplot [red, dashed, forget plot]
table {%
21 -2.0661548
21 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
66 -2.0661548
66 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
103 -2.0661548
103 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
156 -2.0661548
156 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
235 -2.0661548
235 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
256 -2.0661548
256 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
279 -2.0661548
279 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
318 -2.0661548
318 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
333 -2.0661548
333 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
396 -2.0661548
396 1.5334865
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.68cm}APTS},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=423,
ymin=-2.0661548, ymax=1.5334865,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0.96091507
1 0.92833172
2 0.89652801
3 0.86557131
4 0.83553624
5 0.80644318
6 0.77847165
7 0.75142073
8 0.72530698
9 0.70033514
10 0.67647187
11 0.65371695
12 0.63198693
13 0.6113948
14 0.59203903
15 0.57394962
16 0.55696462
17 0.54109729
18 0.52665082
19 0.51347055
20 0.46456283
21 0.40880449
22 0.39804582
23 0.38995961
24 0.38311875
25 0.35175354
26 0.29390598
27 0.28656571
28 0.28528438
29 0.25199108
30 0.18849724
31 0.13152806
32 0.12640621
33 0.13252929
34 0.14001551
35 0.14294035
36 0.09346345
37 0.089239901
38 0.07471343
39 0.037524667
40 0.051806678
41 0.019610165
42 0.013190557
43 0.018127107
44 -0.015659422
45 0.0059259221
46 -0.0066850969
47 -0.036103421
48 -0.05346741
49 -0.025508612
50 -0.035479682
51 -0.027668934
52 -0.00190655
53 -0.012317321
54 0.018797024
55 0.029068157
56 0.02225474
57 0.024796982
58 0.11204877
59 0.17173807
60 0.2194287
61 0.27515168
62 0.36460108
63 0.41631682
64 0.46044548
65 0.51748546
66 0.60654445
67 0.65610123
68 0.70211646
69 0.74869364
70 0.79587008
71 0.84361534
72 0.89196271
73 0.94078465
74 0.99006672
75 1.0370883
76 1.05411
77 1.0894176
78 1.1291656
79 1.1454738
80 1.1972952
81 1.2258842
82 1.221689
83 1.1972735
84 1.2172223
85 1.1943392
86 1.1942846
87 1.2074065
88 1.1784599
89 1.1504629
90 1.1233696
91 1.0971218
92 1.0718229
93 1.0475082
94 1.0242712
95 1.0019514
96 0.98056148
97 0.95643394
98 0.88597236
99 0.80524801
100 0.72504708
101 0.64536913
102 0.56654341
103 0.48834751
104 0.41085436
105 0.33630872
106 0.2719397
107 0.20840825
108 0.13810332
109 0.064703139
110 0.00014897651
111 -0.073703562
112 -0.14173234
113 -0.20568755
114 -0.27088563
115 -0.34469033
116 -0.41133778
117 -0.47547433
118 -0.53019975
119 -0.53565578
120 -0.48933735
121 -0.4273452
122 -0.36368022
123 -0.30232162
124 -0.23756108
125 -0.17270899
126 -0.10785511
127 -0.043175101
128 0.020736457
129 0.033590457
130 0.0691167
131 0.12296486
132 0.12800905
133 0.13456767
134 0.18320207
135 0.21348256
136 0.166585
137 0.17520698
138 0.14212216
139 0.094803183
140 0.046346857
141 -0.015770585
142 -0.077865963
143 -0.12797563
144 -0.17473189
145 -0.23543758
146 -0.29616109
147 -0.35666747
148 -0.41694768
149 -0.48108738
150 -0.56379899
151 -0.62890662
152 -0.70123771
153 -0.78523096
154 -0.86837243
155 -0.95062716
156 -1.0318349
157 -1.1119648
158 -1.1907985
159 -1.2671654
160 -1.2955213
161 -1.332329
162 -1.4024908
163 -1.4695393
164 -1.5327319
165 -1.5919279
166 -1.6297436
167 -1.6168422
168 -1.5990915
169 -1.5778366
170 -1.553465
171 -1.5258392
172 -1.4952366
173 -1.5035282
174 -1.5178364
175 -1.5348384
176 -1.5817472
177 -1.6267138
178 -1.6694159
179 -1.7097962
180 -1.7475911
181 -1.7814555
182 -1.8118478
183 -1.8384821
184 -1.8496893
185 -1.8065873
186 -1.8071408
187 -1.8132851
188 -1.798808
189 -1.7345268
190 -1.7195222
191 -1.6656523
192 -1.6100181
193 -1.5825987
194 -1.5043156
195 -1.4660576
196 -1.4389932
197 -1.4194874
198 -1.4437393
199 -1.4915827
200 -1.543854
201 -1.6078735
202 -1.6978
203 -1.7482701
204 -1.7964905
205 -1.8425326
206 -1.8859337
207 -1.9262112
208 -1.9621237
209 -1.9939387
210 -2.0212062
211 -2.0424271
212 -2.0570268
213 -2.0647951
214 -2.0661548
215 -2.0604154
216 -2.0474613
217 -2.0276281
218 -2.0024807
219 -1.9724561
220 -1.9371329
221 -1.8979683
222 -1.8278722
223 -1.7506857
224 -1.7055733
225 -1.6583576
226 -1.6094884
227 -1.559068
228 -1.507177
229 -1.4540272
230 -1.3996385
231 -1.3443837
232 -1.2948681
233 -1.2647823
234 -1.2101231
235 -1.1506082
236 -1.0907004
237 -1.0304075
238 -0.96974567
239 -0.90876906
240 -0.84754413
241 -0.78608931
242 -0.7243779
243 -0.66246395
244 -0.6003734
245 -0.53812536
246 -0.47573029
247 -0.41316326
248 -0.35047795
249 -0.28768283
250 -0.22477621
251 -0.16176895
252 -0.09865605
253 -0.035464207
254 0.027802339
255 0.090222203
256 0.14306459
257 0.19559088
258 0.24990183
259 0.30603238
260 0.36414275
261 0.42387635
262 0.48503561
263 0.53650058
264 0.53706911
265 0.53762859
266 0.57567843
267 0.62571136
268 0.63055054
269 0.63622537
270 0.64313013
271 0.675559
272 0.73877452
273 0.753836
274 0.81577727
275 0.89187548
276 0.96330988
277 1.0143551
278 1.066936
279 1.121019
280 1.1764253
281 1.2295696
282 1.2262748
283 1.2671251
284 1.2996459
285 1.2964412
286 1.2943272
287 1.2934096
288 1.2934746
289 1.2945154
290 1.296662
291 1.2999706
292 1.3043263
293 1.3096472
294 1.3160304
295 1.3234721
296 1.3320623
297 1.3415969
298 1.3640858
299 1.43094
300 1.4019147
301 1.3899638
302 1.4045138
303 1.4199514
304 1.436628
305 1.4541693
306 1.4725925
307 1.4919328
308 1.5121923
309 1.5334865
310 1.5232219
311 1.4799546
312 1.4196273
313 1.35945
314 1.3161026
315 1.2826412
316 1.2472633
317 1.1906579
318 1.1106332
319 1.0372749
320 0.97884931
321 0.92067798
322 0.86274042
323 0.80504795
324 0.74759675
325 0.69038313
326 0.63354619
327 0.57697978
328 0.52070997
329 0.46477153
330 0.40917934
331 0.35401448
332 0.29921217
333 0.24478784
334 0.19357875
335 0.17282149
336 0.13419389
337 0.082654088
338 0.036367234
339 0.025562096
340 -0.01290896
341 -0.060857074
342 -0.10812544
343 -0.15449271
344 -0.20001085
345 -0.24466134
346 -0.28844119
347 -0.33131619
348 -0.37289503
349 -0.41344473
350 -0.45291627
351 -0.49116318
352 -0.52814504
353 -0.51885193
354 -0.52521578
355 -0.55683671
356 -0.58673585
357 -0.6150047
358 -0.64155672
359 -0.66650212
360 -0.68966765
361 -0.71071286
362 -0.72977029
363 -0.7469696
364 -0.76224213
365 -0.77322258
366 -0.73075118
367 -0.71100191
368 -0.71723537
369 -0.71866251
370 -0.65993763
371 -0.6384918
372 -0.61133902
373 -0.55269525
374 -0.54165016
375 -0.48232379
376 -0.44014667
377 -0.41571257
378 -0.34349568
379 -0.31820146
380 -0.2634228
381 -0.20338103
382 -0.18038011
383 -0.10144603
384 -0.06238713
385 -0.039503514
386 -0.0048996917
387 0.07803119
388 0.16354048
389 0.24940208
390 0.32048469
391 0.34908798
392 0.37868727
393 0.44713843
394 0.5142074
395 0.55448679
396 0.63899225
397 0.68458086
398 0.7452638
399 0.82425622
400 0.85941853
401 0.89540271
402 0.93219893
403 0.9697268
404 1.0079569
405 1.0471197
406 1.0869345
407 1.1273965
408 1.1685184
409 1.2102949
410 1.2527893
411 1.270243
412 1.2779922
413 1.3199328
414 1.3251455
415 1.295845
416 1.2512728
417 1.2138783
418 1.2159839
419 1.2237716
420 1.2091091
421 1.1689921
422 1.1296587
423 1.0910295
424 1.0531294
425 1.0297689
};
\addplot [red, dashed, forget plot]
table {%
48 -2.0661548
48 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
81 -2.0661548
81 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
119 -2.0661548
119 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
135 -2.0661548
135 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
184 -2.0661548
184 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
197 -2.0661548
197 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
214 -2.0661548
214 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
309 -2.0661548
309 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
365 -2.0661548
365 1.5334865
};
\addplot [red, dashed, forget plot]
table {%
414 -2.0661548
414 1.5334865
};
\end{groupplot}

\end{tikzpicture}


==> Ex4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=1751,
ymin=-0.94223434, ymax=1.9896578,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.94066444
1 -0.94086231
2 -0.94082489
3 -0.94093539
4 -0.94105098
5 -0.9408991
6 -0.94062553
7 -0.9410782
8 -0.94199073
9 -0.94190957
10 -0.94185476
11 -0.94182853
12 -0.94134728
13 -0.94104016
14 -0.94144572
15 -0.94223434
16 -0.94180641
17 -0.94096497
18 -0.94006076
19 -0.93995511
20 -0.94022358
21 -0.93992155
22 -0.93905774
23 -0.93862148
24 -0.93876317
25 -0.93865007
26 -0.93904531
27 -0.93920813
28 -0.93981591
29 -0.94002347
30 -0.93980224
31 -0.93911864
32 -0.9394157
33 -0.93986065
34 -0.9396941
35 -0.93981964
36 -0.93977117
37 -0.93947908
38 -0.93939581
39 -0.93965682
40 -0.9398445
41 -0.9396941
42 -0.93977614
43 -0.93947784
44 -0.93959965
45 -0.9395723
46 -0.93907638
47 -0.9384251
48 -0.93892724
49 -0.93969286
50 -0.93970902
51 -0.9392392
52 -0.9390652
53 -0.9394592
54 -0.939581
55 -0.93932621
56 -0.93950394
57 -0.93977862
58 -0.93938462
59 -0.93906893
60 -0.93877436
61 -0.93880668
62 -0.93876193
63 -0.93857177
64 -0.9390913
65 -0.939494
66 -0.9394157
67 -0.93940948
68 -0.93931502
69 -0.93911616
70 -0.9390739
71 -0.93947908
72 -0.93923299
73 -0.93845742
74 -0.93855561
75 -0.93931999
76 -0.93956236
77 -0.93943185
78 -0.93917706
79 -0.93885018
80 -0.93926531
81 -0.93982834
82 -0.93930881
83 -0.93895458
84 -0.93936474
85 -0.93941072
86 -0.93945547
87 -0.93892475
88 -0.93906395
89 -0.93933739
90 -0.93925536
91 -0.93895831
92 -0.93895458
93 -0.93916712
94 -0.93906147
95 -0.93886261
96 -0.93912361
97 -0.93944925
98 -0.93922926
99 -0.93880419
100 -0.93877933
101 -0.93927401
102 -0.93931626
103 -0.93912983
104 -0.93917457
105 -0.93951637
106 -0.93967546
107 -0.93960835
108 -0.93913729
109 -0.93910746
110 -0.93899808
111 -0.93916339
112 -0.93882532
113 -0.93844251
114 -0.93866871
115 -0.93866374
116 -0.93834929
117 -0.93831697
118 -0.93876939
119 -0.93869109
120 -0.93887876
121 -0.9389782
122 -0.93888871
123 -0.93930384
124 -0.9385668
125 -0.938706
126 -0.93844126
127 -0.93908136
128 -0.93922553
129 -0.93884893
130 -0.93883775
131 -0.93897322
132 -0.93881289
133 -0.93886633
134 -0.93941321
135 -0.93985568
136 -0.93957852
137 -0.93872464
138 -0.93820014
139 -0.93833189
140 -0.93849595
141 -0.93880295
142 -0.93878803
143 -0.93924169
144 -0.93871967
145 -0.93864758
146 -0.93912361
147 -0.93905401
148 -0.93916712
149 -0.93851459
150 -0.93863391
151 -0.93950518
152 -0.93966676
153 -0.93925412
154 -0.93918949
155 -0.93903288
156 -0.93922553
157 -0.93879922
158 -0.93843878
159 -0.9386364
160 -0.93889616
161 -0.93879797
162 -0.93876317
163 -0.93922926
164 -0.93929638
165 -0.93836669
166 -0.93736616
167 -0.93760852
168 -0.93808952
169 -0.93813054
170 -0.93840771
171 -0.93850714
172 -0.93839279
173 -0.93828466
174 -0.93809574
175 -0.93863267
176 -0.9388104
177 -0.93827347
178 -0.93905774
179 -0.93920192
180 -0.93926406
181 -0.93906768
182 -0.93936598
183 -0.93953626
184 -0.93920813
185 -0.93947411
186 -0.93904034
187 -0.93814048
188 -0.93786083
189 -0.93816037
190 -0.93839155
191 -0.93887255
192 -0.93964439
193 -0.9392305
194 -0.93851335
195 -0.93810941
196 -0.93806218
197 -0.93859662
198 -0.93814048
199 -0.93778874
200 -0.93836047
201 -0.9383816
202 -0.93818523
203 -0.93824613
204 -0.93793665
205 -0.93796648
206 -0.93802613
207 -0.93796026
208 -0.93840895
209 -0.9381206
210 -0.93840149
211 -0.93866498
212 -0.93832567
213 -0.93773405
214 -0.937744
215 -0.9381467
216 -0.93833562
217 -0.9383033
218 -0.93827844
219 -0.93887006
220 -0.93944925
221 -0.93972393
222 -0.93920689
223 -0.93825607
224 -0.93802241
225 -0.93814794
226 -0.93816285
227 -0.9381989
228 -0.93828217
229 -0.93842759
230 -0.93813178
231 -0.9377353
232 -0.93744446
233 -0.93703057
234 -0.93785834
235 -0.93762965
236 -0.93720458
237 -0.93783597
238 -0.93811065
239 -0.93693238
240 -0.9375588
241 -0.93730152
242 -0.93731644
243 -0.9373848
244 -0.93658437
245 -0.93536509
246 -0.93567457
247 -0.93508295
248 -0.93494747
249 -0.93504815
250 -0.93544712
251 -0.93575163
252 -0.93621399
253 -0.93620529
254 -0.93552045
255 -0.93547322
256 -0.93550926
257 -0.93530419
258 -0.93501708
259 -0.93430241
260 -0.93441178
261 -0.93419303
262 -0.93378412
263 -0.93382141
264 -0.93387361
265 -0.93364616
266 -0.93298494
267 -0.93275127
268 -0.93290912
269 -0.93297748
270 -0.9326941
271 -0.9319844
272 -0.93177435
273 -0.93135798
274 -0.93090308
275 -0.93159165
276 -0.93164509
277 -0.9313816
278 -0.93139651
279 -0.93105472
280 -0.93080738
281 -0.93068433
282 -0.93054761
283 -0.93000819
284 -0.92992244
285 -0.93029406
286 -0.92951104
287 -0.92947375
288 -0.92957194
289 -0.92914687
290 -0.92829175
291 -0.927986
292 -0.92826441
293 -0.92724026
294 -0.92705755
295 -0.9274963
296 -0.92767528
297 -0.92797979
298 -0.92737574
299 -0.92666977
300 -0.92695191
301 -0.92674932
302 -0.92690716
303 -0.92721416
304 -0.92715077
305 -0.92662254
306 -0.92648955
307 -0.92705631
308 -0.92676299
309 -0.92574257
310 -0.92523049
311 -0.9254132
312 -0.92562201
313 -0.92602471
314 -0.92644356
315 -0.92657034
316 -0.92611171
317 -0.92602719
318 -0.92547161
319 -0.92518451
320 -0.92507762
321 -0.92493965
322 -0.92497321
323 -0.92410443
324 -0.92392048
325 -0.92372783
326 -0.92388443
327 -0.92477683
328 -0.92473706
329 -0.92454068
330 -0.92457424
331 -0.92523795
332 -0.9249757
333 -0.92409448
334 -0.92294853
335 -0.92210585
336 -0.92237804
337 -0.92172925
338 -0.92149061
339 -0.92139739
340 -0.921728
341 -0.92173422
342 -0.92112023
343 -0.9211078
344 -0.92120226
345 -0.92116248
346 -0.92000907
347 -0.91876742
348 -0.91883702
349 -0.91889047
350 -0.91835353
351 -0.91778801
352 -0.91703979
353 -0.9169155
354 -0.91639224
355 -0.91537431
356 -0.91503127
357 -0.91376972
358 -0.91288727
359 -0.9133546
360 -0.91334962
361 -0.91297427
362 -0.91236401
363 -0.9113237
364 -0.91081535
365 -0.91040768
366 -0.90993662
367 -0.90943574
368 -0.90935992
369 -0.9087074
370 -0.90777771
371 -0.90703321
372 -0.90593573
373 -0.90537021
374 -0.90523474
375 -0.90581144
376 -0.90514276
377 -0.90379298
378 -0.90304351
379 -0.90214613
380 -0.90138299
381 -0.90053782
382 -0.90059997
383 -0.90049681
384 -0.90042348
385 -0.89942916
386 -0.89862625
387 -0.89747656
388 -0.89698935
389 -0.89645366
390 -0.89616282
391 -0.89451101
392 -0.89364347
393 -0.89180149
394 -0.8909414
395 -0.89028267
396 -0.88893164
397 -0.88824928
398 -0.88712695
399 -0.88512464
400 -0.88321679
401 -0.88229207
402 -0.88090127
403 -0.88064274
404 -0.88058681
405 -0.87910155
406 -0.87820542
407 -0.87762872
408 -0.87655236
409 -0.87512676
410 -0.87286717
411 -0.87166405
412 -0.87160811
413 -0.87078656
414 -0.87031674
415 -0.86901294
416 -0.86787693
417 -0.86684284
418 -0.86462302
419 -0.86065569
420 -0.85742415
421 -0.85613278
422 -0.85706123
423 -0.85816368
424 -0.85856389
425 -0.85816119
426 -0.85709479
427 -0.85543925
428 -0.85449837
429 -0.85342948
430 -0.85193924
431 -0.85057205
432 -0.84879595
433 -0.84713171
434 -0.84575334
435 -0.84428174
436 -0.84250688
437 -0.84066615
438 -0.83939467
439 -0.83798273
440 -0.83651984
441 -0.83475865
442 -0.8326768
443 -0.83074036
444 -0.82952605
445 -0.82783198
446 -0.82645236
447 -0.82573148
448 -0.82419029
449 -0.8236807
450 -0.82294739
451 -0.82176663
452 -0.82051131
453 -0.81920626
454 -0.81780179
455 -0.81607416
456 -0.81506741
457 -0.81319063
458 -0.81106528
459 -0.80961108
460 -0.80906421
461 -0.80820661
462 -0.80646655
463 -0.80502479
464 -0.80416719
465 -0.80278757
466 -0.80026449
467 -0.79903402
468 -0.79700809
469 -0.79549176
470 -0.79275738
471 -0.79098003
472 -0.7890784
473 -0.7870649
474 -0.78385822
475 -0.78046511
476 -0.7775443
477 -0.77484721
478 -0.77222469
479 -0.76833442
480 -0.76465544
481 -0.76199564
482 -0.75938555
483 -0.75640259
484 -0.75242531
485 -0.74823675
486 -0.74503007
487 -0.74171153
488 -0.73816927
489 -0.73441571
490 -0.72968027
491 -0.72618772
492 -0.72322962
493 -0.71896648
494 -0.71564794
495 -0.71153395
496 -0.70677365
497 -0.70253536
498 -0.69835922
499 -0.69280347
500 -0.68913691
501 -0.68550765
502 -0.68082192
503 -0.67486844
504 -0.67050586
505 -0.66547212
506 -0.66137056
507 -0.65528035
508 -0.64958788
509 -0.64388297
510 -0.63746961
511 -0.6314167
512 -0.6255875
513 -0.61968373
514 -0.61390426
515 -0.60833607
516 -0.60283003
517 -0.59746071
518 -0.59161908
519 -0.58510629
520 -0.5780342
521 -0.5712604
522 -0.56464818
523 -0.5580111
524 -0.55323837
525 -0.54784419
526 -0.54319575
527 -0.53898232
528 -0.53310341
529 -0.52782109
530 -0.52089815
531 -0.51499438
532 -0.50905332
533 -0.50393258
534 -0.49928414
535 -0.49608989
536 -0.49149116
537 -0.48731502
538 -0.48187113
539 -0.47640237
540 -0.47176636
541 -0.46780151
542 -0.46422197
543 -0.46070456
544 -0.45706287
545 -0.45362004
546 -0.44793999
547 -0.44112891
548 -0.43444211
549 -0.43050212
550 -0.42751917
551 -0.42335546
552 -0.41885616
553 -0.41395914
554 -0.40850282
555 -0.4025369
556 -0.39602411
557 -0.38988419
558 -0.38312283
559 -0.37705748
560 -0.37212317
561 -0.36679114
562 -0.36172011
563 -0.35638807
564 -0.34895554
565 -0.34192073
566 -0.3350475
567 -0.32790084
568 -0.32125133
569 -0.31426624
570 -0.30890934
571 -0.30325416
572 -0.29838199
573 -0.2922545
574 -0.28400165
575 -0.2769047
576 -0.27572395
577 -0.27392175
578 -0.26902473
579 -0.26161705
580 -0.25055525
581 -0.23997818
582 -0.23191177
583 -0.22771077
584 -0.23089259
585 -0.23489473
586 -0.23243379
587 -0.2200918
588 -0.20878142
589 -0.20812269
590 -0.20999947
591 -0.20866956
592 -0.1955197
593 -0.17467628
594 -0.15870504
595 -0.14615176
596 -0.1384955
597 -0.13129912
598 -0.12384173
599 -0.11822383
600 -0.11149974
601 -0.10527282
602 -0.10056223
603 -0.095491209
604 -0.089425863
605 -0.084479126
606 -0.079234094
607 -0.074312215
608 -0.071354116
609 -0.069104469
610 -0.064953188
611 -0.062181524
612 -0.061572503
613 -0.059024561
614 -0.056625767
615 -0.053605523
616 -0.050958148
617 -0.050560421
618 -0.047987621
619 -0.044780942
620 -0.04161155
621 -0.038417301
622 -0.036789103
623 -0.036540524
624 -0.033321416
625 -0.029804013
626 -0.026684337
627 -0.023751096
628 -0.018282342
629 -0.011931129
630 -0.00603979
631 -0.00321841
632 0.001479748
633 0.008241116
634 0.013063563
635 0.017637431
636 0.023255333
637 0.032191774
638 0.042880703
639 0.05396736
640 0.063935407
641 0.071815385
642 0.075457078
643 0.07604124
644 0.081037693
645 0.0880725
646 0.092335642
647 0.097033799
648 0.10405618
649 0.11263218
650 0.12315953
651 0.13653312
652 0.14727176
653 0.15465458
654 0.16314358
655 0.1695818
656 0.17563471
657 0.1816752
658 0.18771569
659 0.19617983
660 0.20459425
661 0.21522104
662 0.22884321
663 0.24116033
664 0.24950018
665 0.25714401
666 0.26493698
667 0.27062946
668 0.27675695
669 0.28375447
670 0.29347394
671 0.30540577
672 0.31609469
673 0.32765365
674 0.33908832
675 0.35350595
676 0.36208195
677 0.36543777
678 0.37214943
679 0.37649957
680 0.37898537
681 0.38482699
682 0.39427302
683 0.40458908
684 0.41478085
685 0.42633981
686 0.43814735
687 0.44647477
688 0.45529935
689 0.45927662
690 0.46250816
691 0.46561541
692 0.46847407
693 0.47195419
694 0.47966016
695 0.49134341
696 0.50426956
697 0.5159528
698 0.52788463
699 0.53472058
700 0.54292371
701 0.5491382
702 0.55535269
703 0.56131861
704 0.56641449
705 0.57300186
706 0.58083212
707 0.59065102
708 0.60357716
709 0.61650331
710 0.62793798
711 0.63713543
712 0.64695433
713 0.65267166
714 0.6559032
715 0.66286343
716 0.66597068
717 0.66957508
718 0.67864824
719 0.69045578
720 0.70387909
721 0.71394657
722 0.7282399
723 0.73880454
724 0.74725625
725 0.75148211
726 0.7516064
727 0.75396791
728 0.75869092
729 0.76304107
730 0.76962843
731 0.77845301
732 0.78864478
733 0.79796652
734 0.80865545
735 0.81884722
736 0.82978473
737 0.8374907
738 0.84034937
739 0.84469951
740 0.84842821
741 0.84842821
742 0.85141116
743 0.86222438
744 0.86893604
745 0.88173789
746 0.89466404
747 0.90696874
748 0.91852769
749 0.92784943
750 0.93592827
751 0.94313709
752 0.94599575
753 0.9503459
754 0.95743042
755 0.97147518
756 0.97781396
757 0.99359878
758 1.0107508
759 1.0267842
760 1.041699
761 1.0584781
762 1.0735172
763 1.0865676
764 1.1004881
765 1.1116742
766 1.1239788
767 1.1366564
768 1.1482154
769 1.1581586
770 1.1713333
771 1.1833894
772 1.1965641
773 1.2118518
774 1.2267666
775 1.2377041
776 1.2444157
777 1.2539861
778 1.259952
779 1.2580876
780 1.2556018
781 1.2536132
782 1.2549804
783 1.2584605
784 1.2585848
785 1.2636807
786 1.266415
787 1.2636807
788 1.2629349
789 1.2559747
790 1.2464044
791 1.2352183
792 1.225648
793 1.2163262
794 1.2076259
795 1.1950727
796 1.1833894
797 1.1781692
798 1.1731976
799 1.163503
800 1.1586557
801 1.1548027
802 1.1477182
803 1.1437409
804 1.1385208
805 1.132182
806 1.1275833
807 1.1250975
808 1.1227359
809 1.1216173
810 1.1243517
811 1.1329277
812 1.1386451
813 1.1427466
814 1.1489611
815 1.1507012
816 1.1552999
817 1.1591529
818 1.1658645
819 1.1766778
820 1.1868695
821 1.1985528
822 1.2068802
823 1.2109818
824 1.2150833
825 1.2261451
826 1.2349697
827 1.2441672
828 1.2543589
829 1.2675336
830 1.283567
831 1.2927645
832 1.3038263
833 1.3133966
834 1.3191139
835 1.3186168
836 1.3165039
837 1.3192382
838 1.3271928
839 1.3402432
840 1.360751
841 1.3806374
842 1.3958008
843 1.4032582
844 1.4043768
845 1.3995295
846 1.3923207
847 1.3823775
848 1.3690785
849 1.3629883
850 1.3603782
851 1.3632368
852 1.3673384
853 1.3736772
854 1.380016
855 1.3751687
856 1.3597567
857 1.3352716
858 1.3034534
859 1.2757368
860 1.2582119
861 1.2465287
862 1.2370826
863 1.2241565
864 1.2092417
865 1.1902253
866 1.1684746
867 1.1412551
868 1.1177644
869 1.0983751
870 1.0855733
871 1.0765001
872 1.0655626
873 1.0563652
874 1.0448062
875 1.0382188
876 1.037846
877 1.0420718
878 1.0486592
879 1.0571109
880 1.0618339
881 1.0676755
882 1.0732686
883 1.0794831
884 1.0942736
885 1.1099341
886 1.1371536
887 1.163503
888 1.1899768
889 1.2309924
890 1.2680308
891 1.2958717
892 1.312278
893 1.3315429
894 1.3423561
895 1.3529208
896 1.3690785
897 1.3844904
898 1.4049982
899 1.4225231
900 1.4455167
901 1.4590643
902 1.4742277
903 1.4836737
904 1.4888939
905 1.4944869
906 1.4901368
907 1.4893911
908 1.4810636
909 1.4712447
910 1.4654031
911 1.4584429
912 1.4534713
913 1.4502398
914 1.4421609
915 1.4364436
916 1.433212
917 1.4279919
918 1.4268733
919 1.4281162
920 1.4304777
921 1.4435281
922 1.4498669
923 1.4558328
924 1.4762163
925 1.4968485
926 1.5110175
927 1.5310282
928 1.5451972
929 1.5633435
930 1.5875801
931 1.6001333
932 1.6216355
933 1.642019
934 1.6571824
935 1.6872605
936 1.7064012
937 1.7242989
938 1.7561171
939 1.7725234
940 1.791664
941 1.8122961
942 1.824228
943 1.8391428
944 1.8557976
945 1.8545547
946 1.8576619
947 1.8576619
948 1.8598992
949 1.8690966
950 1.867108
951 1.8616392
952 1.8695938
953 1.8759326
954 1.8766783
955 1.8929603
956 1.898429
957 1.9047678
958 1.9212984
959 1.92627
960 1.9369589
961 1.9465292
962 1.944292
963 1.9465292
964 1.9569696
965 1.9563481
966 1.9573424
967 1.9573424
968 1.9544838
969 1.9649241
970 1.9698957
971 1.9651727
972 1.9771045
973 1.9839405
974 1.9849348
975 1.9889121
976 1.9896578
977 1.9818275
978 1.9805846
979 1.9798389
980 1.9686528
981 1.9695228
982 1.9635569
983 1.9400661
984 1.9399418
985 1.935716
986 1.9273886
987 1.9168239
988 1.9097394
989 1.906135
990 1.9007905
991 1.8901016
992 1.8781698
993 1.870961
994 1.8656165
995 1.8548033
996 1.8381484
997 1.8260923
998 1.8072003
999 1.7895511
1000 1.764196
1001 1.7292705
1002 1.692605
1003 1.6524594
1004 1.6102008
1005 1.5583719
1006 1.509526
1007 1.4601829
1008 1.4040039
1009 1.3481978
1010 1.2928888
1011 1.2360883
1012 1.1805307
1013 1.1200016
1014 1.0589752
1015 1.005282
1016 0.95059448
1017 0.89354543
1018 0.84370519
1019 0.79274634
1020 0.74439759
1021 0.69977752
1022 0.66087479
1023 0.62483073
1024 0.5908996
1025 0.56044858
1026 0.53472058
1027 0.5171957
1028 0.50538817
1029 0.48811187
1030 0.48227025
1031 0.48388602
1032 0.48102735
1033 0.48773901
1034 0.50016799
1035 0.50936544
1036 0.52266446
1037 0.54453947
1038 0.56728452
1039 0.58543084
1040 0.61762192
1041 0.64384708
1042 0.66559781
1043 0.69791318
1044 0.726997
1045 0.75334646
1046 0.79026055
1047 0.82456455
1048 0.84904966
1049 0.87900351
1050 0.90908166
1051 0.93282103
1052 0.96426636
1053 0.99198301
1054 1.0228069
1055 1.0445576
1056 1.0668055
1057 1.1014824
1058 1.1232331
1059 1.1367807
1060 1.163503
1061 1.1914682
1062 1.2061345
1063 1.226518
1064 1.2527432
1065 1.2738724
1066 1.2917702
1067 1.3145152
1068 1.3347745
1069 1.3529208
1070 1.3740501
1071 1.3920721
1072 1.4068626
1073 1.4263761
1074 1.4375622
1075 1.4483754
1076 1.4692561
1077 1.4770864
1078 1.4933683
1079 1.525808
1080 1.5445758
1081 1.5491745
1082 1.5645864
1083 1.5923031
1084 1.5939188
1085 1.5901901
1086 1.6152967
1087 1.6354317
1088 1.614551
1089 1.6227541
1090 1.6502222
1091 1.6427648
1092 1.6258613
1093 1.6416462
1094 1.6642669
1095 1.6560638
1096 1.6468663
1097 1.6716
1098 1.6776902
1099 1.6620297
1100 1.6701085
1101 1.7019267
1102 1.6952151
1103 1.6760744
1104 1.7042883
1105 1.7105027
1106 1.6807975
1107 1.6902435
1108 1.7190787
1109 1.71448
1110 1.7103785
1111 1.7158472
1112 1.7254175
1113 1.7209431
1114 1.71448
1115 1.7264118
1116 1.7284005
1117 1.6998138
1118 1.6947179
1119 1.7036668
1120 1.6841533
1121 1.6617811
1122 1.6688656
1123 1.6594196
1124 1.6339402
1125 1.6233755
1126 1.6237484
1127 1.6159182
1128 1.5978961
1129 1.5822356
1130 1.5768911
1131 1.5765183
1132 1.560982
1133 1.5419657
1134 1.5363726
1135 1.5289152
1136 1.5135033
1137 1.4990857
1138 1.4942384
1139 1.4937412
1140 1.4864081
1141 1.4722391
1142 1.4742277
1143 1.4806908
1144 1.4676403
1145 1.4478782
1146 1.4540927
1147 1.4634145
1148 1.4512341
1149 1.4446467
1150 1.4655274
1151 1.4687589
1152 1.4578214
1153 1.45633
1154 1.4765892
1155 1.4864081
1156 1.4719905
1157 1.4783293
1158 1.4952327
1159 1.4880239
1160 1.475222
1161 1.4809394
1162 1.4988371
1163 1.4917526
1164 1.4739791
1165 1.4767135
1166 1.4831766
1167 1.479945
1168 1.4662731
1169 1.4661489
1170 1.475222
1171 1.4655274
1172 1.4493697
1173 1.4564542
1174 1.4588158
1175 1.4386808
1176 1.4279919
1177 1.4393022
1178 1.4407937
1179 1.4221502
1180 1.4135742
1181 1.4146929
1182 1.4105913
1183 1.4037553
1184 1.3872248
1185 1.387722
1186 1.4005238
1187 1.3861062
1188 1.3621182
1189 1.3621182
1190 1.3662198
1191 1.3494407
1192 1.3356445
1193 1.3386275
1194 1.3266956
1195 1.3050692
1196 1.2963689
1197 1.2860528
1198 1.2731267
1199 1.2667879
1200 1.2518731
1201 1.235094
1202 1.2429243
1203 1.2451615
1204 1.223535
1205 1.2075016
1206 1.2220436
1207 1.2200549
1208 1.1910954
1209 1.1794121
1210 1.2002928
1211 1.2002928
1212 1.1794121
1213 1.1662374
1214 1.1804064
1215 1.1893553
1216 1.1777964
1217 1.1521926
1218 1.1564185
1219 1.1811522
1220 1.1775478
1221 1.1449838
1222 1.1449838
1223 1.1817736
1224 1.1866209
1225 1.1633787
1226 1.1539327
1227 1.1749377
1228 1.1847566
1229 1.1702147
1230 1.1679775
1231 1.1787907
1232 1.1888582
1233 1.1864967
1234 1.1748134
1235 1.1761806
1236 1.1893553
1237 1.1857509
1238 1.1683503
1239 1.1667346
1240 1.1769263
1241 1.1676046
1242 1.1535598
1243 1.1559213
1244 1.1627573
1245 1.1581586
1246 1.1426223
1247 1.1341706
1248 1.1355378
1249 1.1346678
1250 1.1201259
1251 1.1045896
1252 1.1044653
1253 1.1151543
1254 1.1032224
1255 1.0837089
1256 1.0771216
1257 1.0762515
1258 1.0695399
1259 1.055868
1260 1.0433147
1261 1.0392132
1262 1.0366031
1263 1.0315072
1264 1.0175867
1265 1.0027962
1266 0.99968898
1267 0.99533883
1268 0.97744109
1269 0.95792758
1270 0.95183738
1271 0.95258312
1272 0.93853836
1273 0.91330752
1274 0.90398578
1275 0.89938705
1276 0.8878281
1277 0.86744456
1278 0.85675563
1279 0.85203261
1280 0.84469951
1281 0.82978473
1282 0.81188699
1283 0.80641823
1284 0.81188699
1285 0.8007009
1286 0.77658866
1287 0.7650297
1288 0.77037417
1289 0.77012559
1290 0.7380588
1291 0.71257938
1292 0.71382228
1293 0.72065822
1294 0.70450054
1295 0.67342807
1296 0.65751897
1297 0.66708929
1298 0.66062621
1299 0.63315815
1300 0.60830018
1301 0.60755444
1302 0.6141418
1303 0.60320429
1304 0.57809774
1305 0.55908139
1306 0.56243722
1307 0.57076464
1308 0.55299119
1309 0.5209244
1310 0.50464243
1311 0.51644996
1312 0.51632568
1313 0.4853775
1314 0.45380787
1315 0.4559208
1316 0.47033842
1317 0.45517506
1318 0.41676949
1319 0.40322189
1320 0.41676949
1321 0.41639662
1322 0.3884314
1323 0.3663078
1324 0.36344913
1325 0.36158479
1326 0.34704287
1327 0.32268206
1328 0.30590292
1329 0.30055846
1330 0.2927282
1331 0.27852187
1332 0.25806376
1333 0.23799094
1334 0.22824662
1335 0.22114966
1336 0.21031159
1337 0.18651008
1338 0.16385203
1339 0.1581347
1340 0.15078917
1341 0.13593653
1342 0.11639816
1343 0.10035234
1344 0.092994379
1345 0.084132511
1346 0.068633564
1347 0.053644206
1348 0.039313584
1349 0.029246104
1350 0.022136724
1351 0.009434299
1352 -0.006387801
1353 -0.020258551
1354 -0.027815375
1355 -0.037969857
1356 -0.048633928
1357 -0.0589127
1358 -0.065723785
1359 -0.075244389
1360 -0.078997943
1361 -0.0819809
1362 -0.086989782
1363 -0.094795186
1364 -0.095068623
1365 -0.091377214
1366 -0.090084599
1367 -0.091464217
1368 -0.092831406
1369 -0.091364785
1370 -0.087188646
1371 -0.089848449
1372 -0.092930837
1373 -0.091004345
1374 -0.087772808
1375 -0.095876507
1376 -0.10026394
1377 -0.099219905
1378 -0.095279916
1379 -0.10287403
1380 -0.11444541
1381 -0.1174408
1382 -0.11740351
1383 -0.12298413
1384 -0.13327533
1385 -0.13758819
1386 -0.14151575
1387 -0.15171995
1388 -0.15986093
1389 -0.16218515
1390 -0.16397493
1391 -0.17890214
1392 -0.1938045
1393 -0.19617843
1394 -0.19707332
1395 -0.2067555
1396 -0.22419337
1397 -0.23595119
1398 -0.23454671
1399 -0.23982903
1400 -0.25582514
1401 -0.2707275
1402 -0.27593524
1403 -0.28088198
1404 -0.2913099
1405 -0.30575238
1406 -0.31473854
1407 -0.31929998
1408 -0.32706809
1409 -0.34218174
1410 -0.35490902
1411 -0.3639449
1412 -0.37189945
1413 -0.3823398
1414 -0.39230785
1415 -0.40125672
1416 -0.41277839
1417 -0.42448649
1418 -0.43357208
1419 -0.43825781
1420 -0.44651066
1421 -0.46268077
1422 -0.47785656
1423 -0.48347447
1424 -0.48525181
1425 -0.49436226
1426 -0.51129054
1427 -0.52697592
1428 -0.53132607
1429 -0.53300398
1430 -0.54327032
1431 -0.55894327
1432 -0.57144684
1433 -0.57740032
1434 -0.58252106
1435 -0.59204167
1436 -0.60506725
1437 -0.61634034
1438 -0.62537621
1439 -0.63354206
1440 -0.64181976
1441 -0.65120365
1442 -0.66277503
1443 -0.67532831
1444 -0.68588052
1445 -0.69403393
1446 -0.70252293
1447 -0.71183224
1448 -0.72365221
1449 -0.7341547
1450 -0.74258156
1451 -0.74848533
1452 -0.75631559
1453 -0.76584862
1454 -0.77551837
1455 -0.78255318
1456 -0.78795979
1457 -0.79291895
1458 -0.79995376
1459 -0.80659084
1460 -0.8122336
1461 -0.81509227
1462 -0.81817466
1463 -0.82133162
1464 -0.82610435
1465 -0.83012388
1466 -0.83340389
1467 -0.83585489
1468 -0.83777641
1469 -0.84083146
1470 -0.84428547
1471 -0.84687567
1472 -0.84918249
1473 -0.85067024
1474 -0.85310632
1475 -0.85586183
1476 -0.85840232
1477 -0.85878513
1478 -0.86059603
1479 -0.86208502
1480 -0.86353797
1481 -0.86558503
1482 -0.86715481
1483 -0.86837161
1484 -0.86826099
1485 -0.86981834
1486 -0.87206053
1487 -0.87337054
1488 -0.87509693
1489 -0.87465197
1490 -0.87538901
1491 -0.87699732
1492 -0.87860315
1493 -0.87993802
1494 -0.87980379
1495 -0.8802127
1496 -0.88128532
1497 -0.88298188
1498 -0.88476544
1499 -0.88406693
1500 -0.88365802
1501 -0.88484498
1502 -0.88595365
1503 -0.88717294
1504 -0.88810014
1505 -0.88815234
1506 -0.88855877
1507 -0.8890087
1508 -0.88929829
1509 -0.89076367
1510 -0.89140873
1511 -0.89279332
1512 -0.8925087
1513 -0.89183008
1514 -0.89258327
1515 -0.89443892
1516 -0.89468004
1517 -0.8943892
1518 -0.89505664
1519 -0.89443892
1520 -0.89527291
1521 -0.89702664
1522 -0.89661897
1523 -0.89632688
1524 -0.89649965
1525 -0.89749397
1526 -0.89798491
1527 -0.89735352
1528 -0.89802717
1529 -0.89814152
1530 -0.89884748
1531 -0.89934713
1532 -0.89921165
1533 -0.89837518
1534 -0.89848456
1535 -0.90032529
1536 -0.90051794
1537 -0.90040608
1538 -0.90005682
1539 -0.90125871
1540 -0.90152344
1541 -0.90051918
1542 -0.90041851
1543 -0.90055025
1544 -0.90104866
1545 -0.90150853
1546 -0.90070562
1547 -0.90033399
1548 -0.90062234
1549 -0.90135441
1550 -0.90189383
1551 -0.90139791
1552 -0.90123633
1553 -0.90066087
1554 -0.90047071
1555 -0.9020119
1556 -0.90179812
1557 -0.90152842
1558 -0.90090199
1559 -0.90080132
1560 -0.90134695
1561 -0.90170988
1562 -0.90171485
1563 -0.90171609
1564 -0.90127114
1565 -0.90099273
1566 -0.90088584
1567 -0.90031659
1568 -0.9005515
1569 -0.90143147
1570 -0.90181801
1571 -0.90138797
1572 -0.900769
1573 -0.90054652
1574 -0.901163
1575 -0.90102628
1576 -0.90053285
1577 -0.90062856
1578 -0.90042845
1579 -0.9006124
1580 -0.90057884
1581 -0.89897923
1582 -0.898932
1583 -0.89895437
1584 -0.89893573
1585 -0.89873562
1586 -0.89878534
1587 -0.89814276
1588 -0.89837145
1589 -0.89850693
1590 -0.89740945
1591 -0.89786311
1592 -0.89761701
1593 -0.89771893
1594 -0.89688743
1595 -0.89613299
1596 -0.89663139
1597 -0.89668111
1598 -0.89657546
1599 -0.8968141
1600 -0.89576509
1601 -0.89513494
1602 -0.89588814
1603 -0.89624982
1604 -0.89689489
1605 -0.89699308
1606 -0.89589187
1607 -0.89502681
1608 -0.8948093
1609 -0.8944153
1610 -0.8949597
1611 -0.89569052
1612 -0.89596893
1613 -0.89499947
1614 -0.89463778
1615 -0.89474095
1616 -0.89522816
1617 -0.89599627
1618 -0.89532884
1619 -0.89363601
1620 -0.8941021
1621 -0.89469869
1622 -0.89439542
1623 -0.89489631
1624 -0.89546307
1625 -0.89575018
1626 -0.89510884
1627 -0.89543697
1628 -0.89580611
1629 -0.89611062
1630 -0.89525426
1631 -0.89595153
1632 -0.89630078
1633 -0.89575515
1634 -0.89472976
1635 -0.89597141
1636 -0.89660405
1637 -0.8964723
1638 -0.896701
1639 -0.89653942
1640 -0.89575515
1641 -0.89546431
1642 -0.8959739
1643 -0.8967271
1644 -0.89703534
1645 -0.89691478
1646 -0.89627095
1647 -0.8959652
1648 -0.89667489
1649 -0.8973734
1650 -0.89741318
1651 -0.89709997
1652 -0.89662891
1653 -0.89702788
1654 -0.89769034
1655 -0.89844727
1656 -0.898451
1657 -0.89929741
1658 -0.89904635
1659 -0.89951492
1660 -0.89999592
1661 -0.90048811
1662 -0.9011282
1663 -0.90169372
1664 -0.90176954
1665 -0.9015309
1666 -0.90274397
1667 -0.90267437
1668 -0.90316531
1669 -0.90391602
1670 -0.90500977
1671 -0.9045586
1672 -0.90403907
1673 -0.90355061
1674 -0.90508808
1675 -0.90600036
1676 -0.90689277
1677 -0.90694497
1678 -0.90752789
1679 -0.90748936
1680 -0.907902
1681 -0.90894976
1682 -0.91016035
1683 -0.91033311
1684 -0.90955878
1685 -0.91006091
1686 -0.91027345
1687 -0.91052327
1688 -0.91062643
1689 -0.91086507
1690 -0.91141692
1691 -0.91268467
1692 -0.91323652
1693 -0.91344408
1694 -0.91377967
1695 -0.91473173
1696 -0.91460247
1697 -0.91524256
1698 -0.91495669
1699 -0.91538798
1700 -0.91568752
1701 -0.91526493
1702 -0.91478144
1703 -0.91611632
1704 -0.91656127
1705 -0.91676014
1706 -0.91653269
1707 -0.91648049
1708 -0.91677754
1709 -0.91723617
1710 -0.91817953
1711 -0.91816089
1712 -0.91760655
1713 -0.91718521
1714 -0.91803908
1715 -0.91831003
1716 -0.91893645
1717 -0.91956039
1718 -0.91967225
1719 -0.91990591
1720 -0.91981394
1721 -0.91988354
1722 -0.92032353
1723 -0.91991959
1724 -0.92150801
1725 -0.92142722
1726 -0.92128802
1727 -0.92121344
1728 -0.92167953
1729 -0.92165343
1730 -0.92284786
1731 -0.92324683
1732 -0.92286153
1733 -0.92263283
1734 -0.92251724
1735 -0.92321824
1736 -0.92408081
1737 -0.92438657
1738 -0.92483028
1739 -0.92493344
1740 -0.9250279
1741 -0.92521806
1742 -0.92439651
1743 -0.92478305
1744 -0.92609431
1745 -0.92738319
1746 -0.9263578
1747 -0.92564313
1748 -0.9264013
1749 -0.92721665
1750 -0.92742172
};
\addplot [red, dashed, forget plot]
table {%
473 -0.94223434
473 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
997 -0.94223434
997 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1032 -0.94223434
1032 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1087 -0.94223434
1087 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1476 -0.94223434
1476 1.9896578
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=1751,
ymin=-0.94223434, ymax=1.9896578,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.94066444
1 -0.94086231
2 -0.94082489
3 -0.94093539
4 -0.94105098
5 -0.9408991
6 -0.94062553
7 -0.9410782
8 -0.94199073
9 -0.94190957
10 -0.94185476
11 -0.94182853
12 -0.94134728
13 -0.94104016
14 -0.94144572
15 -0.94223434
16 -0.94180641
17 -0.94096497
18 -0.94006076
19 -0.93995511
20 -0.94022358
21 -0.93992155
22 -0.93905774
23 -0.93862148
24 -0.93876317
25 -0.93865007
26 -0.93904531
27 -0.93920813
28 -0.93981591
29 -0.94002347
30 -0.93980224
31 -0.93911864
32 -0.9394157
33 -0.93986065
34 -0.9396941
35 -0.93981964
36 -0.93977117
37 -0.93947908
38 -0.93939581
39 -0.93965682
40 -0.9398445
41 -0.9396941
42 -0.93977614
43 -0.93947784
44 -0.93959965
45 -0.9395723
46 -0.93907638
47 -0.9384251
48 -0.93892724
49 -0.93969286
50 -0.93970902
51 -0.9392392
52 -0.9390652
53 -0.9394592
54 -0.939581
55 -0.93932621
56 -0.93950394
57 -0.93977862
58 -0.93938462
59 -0.93906893
60 -0.93877436
61 -0.93880668
62 -0.93876193
63 -0.93857177
64 -0.9390913
65 -0.939494
66 -0.9394157
67 -0.93940948
68 -0.93931502
69 -0.93911616
70 -0.9390739
71 -0.93947908
72 -0.93923299
73 -0.93845742
74 -0.93855561
75 -0.93931999
76 -0.93956236
77 -0.93943185
78 -0.93917706
79 -0.93885018
80 -0.93926531
81 -0.93982834
82 -0.93930881
83 -0.93895458
84 -0.93936474
85 -0.93941072
86 -0.93945547
87 -0.93892475
88 -0.93906395
89 -0.93933739
90 -0.93925536
91 -0.93895831
92 -0.93895458
93 -0.93916712
94 -0.93906147
95 -0.93886261
96 -0.93912361
97 -0.93944925
98 -0.93922926
99 -0.93880419
100 -0.93877933
101 -0.93927401
102 -0.93931626
103 -0.93912983
104 -0.93917457
105 -0.93951637
106 -0.93967546
107 -0.93960835
108 -0.93913729
109 -0.93910746
110 -0.93899808
111 -0.93916339
112 -0.93882532
113 -0.93844251
114 -0.93866871
115 -0.93866374
116 -0.93834929
117 -0.93831697
118 -0.93876939
119 -0.93869109
120 -0.93887876
121 -0.9389782
122 -0.93888871
123 -0.93930384
124 -0.9385668
125 -0.938706
126 -0.93844126
127 -0.93908136
128 -0.93922553
129 -0.93884893
130 -0.93883775
131 -0.93897322
132 -0.93881289
133 -0.93886633
134 -0.93941321
135 -0.93985568
136 -0.93957852
137 -0.93872464
138 -0.93820014
139 -0.93833189
140 -0.93849595
141 -0.93880295
142 -0.93878803
143 -0.93924169
144 -0.93871967
145 -0.93864758
146 -0.93912361
147 -0.93905401
148 -0.93916712
149 -0.93851459
150 -0.93863391
151 -0.93950518
152 -0.93966676
153 -0.93925412
154 -0.93918949
155 -0.93903288
156 -0.93922553
157 -0.93879922
158 -0.93843878
159 -0.9386364
160 -0.93889616
161 -0.93879797
162 -0.93876317
163 -0.93922926
164 -0.93929638
165 -0.93836669
166 -0.93736616
167 -0.93760852
168 -0.93808952
169 -0.93813054
170 -0.93840771
171 -0.93850714
172 -0.93839279
173 -0.93828466
174 -0.93809574
175 -0.93863267
176 -0.9388104
177 -0.93827347
178 -0.93905774
179 -0.93920192
180 -0.93926406
181 -0.93906768
182 -0.93936598
183 -0.93953626
184 -0.93920813
185 -0.93947411
186 -0.93904034
187 -0.93814048
188 -0.93786083
189 -0.93816037
190 -0.93839155
191 -0.93887255
192 -0.93964439
193 -0.9392305
194 -0.93851335
195 -0.93810941
196 -0.93806218
197 -0.93859662
198 -0.93814048
199 -0.93778874
200 -0.93836047
201 -0.9383816
202 -0.93818523
203 -0.93824613
204 -0.93793665
205 -0.93796648
206 -0.93802613
207 -0.93796026
208 -0.93840895
209 -0.9381206
210 -0.93840149
211 -0.93866498
212 -0.93832567
213 -0.93773405
214 -0.937744
215 -0.9381467
216 -0.93833562
217 -0.9383033
218 -0.93827844
219 -0.93887006
220 -0.93944925
221 -0.93972393
222 -0.93920689
223 -0.93825607
224 -0.93802241
225 -0.93814794
226 -0.93816285
227 -0.9381989
228 -0.93828217
229 -0.93842759
230 -0.93813178
231 -0.9377353
232 -0.93744446
233 -0.93703057
234 -0.93785834
235 -0.93762965
236 -0.93720458
237 -0.93783597
238 -0.93811065
239 -0.93693238
240 -0.9375588
241 -0.93730152
242 -0.93731644
243 -0.9373848
244 -0.93658437
245 -0.93536509
246 -0.93567457
247 -0.93508295
248 -0.93494747
249 -0.93504815
250 -0.93544712
251 -0.93575163
252 -0.93621399
253 -0.93620529
254 -0.93552045
255 -0.93547322
256 -0.93550926
257 -0.93530419
258 -0.93501708
259 -0.93430241
260 -0.93441178
261 -0.93419303
262 -0.93378412
263 -0.93382141
264 -0.93387361
265 -0.93364616
266 -0.93298494
267 -0.93275127
268 -0.93290912
269 -0.93297748
270 -0.9326941
271 -0.9319844
272 -0.93177435
273 -0.93135798
274 -0.93090308
275 -0.93159165
276 -0.93164509
277 -0.9313816
278 -0.93139651
279 -0.93105472
280 -0.93080738
281 -0.93068433
282 -0.93054761
283 -0.93000819
284 -0.92992244
285 -0.93029406
286 -0.92951104
287 -0.92947375
288 -0.92957194
289 -0.92914687
290 -0.92829175
291 -0.927986
292 -0.92826441
293 -0.92724026
294 -0.92705755
295 -0.9274963
296 -0.92767528
297 -0.92797979
298 -0.92737574
299 -0.92666977
300 -0.92695191
301 -0.92674932
302 -0.92690716
303 -0.92721416
304 -0.92715077
305 -0.92662254
306 -0.92648955
307 -0.92705631
308 -0.92676299
309 -0.92574257
310 -0.92523049
311 -0.9254132
312 -0.92562201
313 -0.92602471
314 -0.92644356
315 -0.92657034
316 -0.92611171
317 -0.92602719
318 -0.92547161
319 -0.92518451
320 -0.92507762
321 -0.92493965
322 -0.92497321
323 -0.92410443
324 -0.92392048
325 -0.92372783
326 -0.92388443
327 -0.92477683
328 -0.92473706
329 -0.92454068
330 -0.92457424
331 -0.92523795
332 -0.9249757
333 -0.92409448
334 -0.92294853
335 -0.92210585
336 -0.92237804
337 -0.92172925
338 -0.92149061
339 -0.92139739
340 -0.921728
341 -0.92173422
342 -0.92112023
343 -0.9211078
344 -0.92120226
345 -0.92116248
346 -0.92000907
347 -0.91876742
348 -0.91883702
349 -0.91889047
350 -0.91835353
351 -0.91778801
352 -0.91703979
353 -0.9169155
354 -0.91639224
355 -0.91537431
356 -0.91503127
357 -0.91376972
358 -0.91288727
359 -0.9133546
360 -0.91334962
361 -0.91297427
362 -0.91236401
363 -0.9113237
364 -0.91081535
365 -0.91040768
366 -0.90993662
367 -0.90943574
368 -0.90935992
369 -0.9087074
370 -0.90777771
371 -0.90703321
372 -0.90593573
373 -0.90537021
374 -0.90523474
375 -0.90581144
376 -0.90514276
377 -0.90379298
378 -0.90304351
379 -0.90214613
380 -0.90138299
381 -0.90053782
382 -0.90059997
383 -0.90049681
384 -0.90042348
385 -0.89942916
386 -0.89862625
387 -0.89747656
388 -0.89698935
389 -0.89645366
390 -0.89616282
391 -0.89451101
392 -0.89364347
393 -0.89180149
394 -0.8909414
395 -0.89028267
396 -0.88893164
397 -0.88824928
398 -0.88712695
399 -0.88512464
400 -0.88321679
401 -0.88229207
402 -0.88090127
403 -0.88064274
404 -0.88058681
405 -0.87910155
406 -0.87820542
407 -0.87762872
408 -0.87655236
409 -0.87512676
410 -0.87286717
411 -0.87166405
412 -0.87160811
413 -0.87078656
414 -0.87031674
415 -0.86901294
416 -0.86787693
417 -0.86684284
418 -0.86462302
419 -0.86065569
420 -0.85742415
421 -0.85613278
422 -0.85706123
423 -0.85816368
424 -0.85856389
425 -0.85816119
426 -0.85709479
427 -0.85543925
428 -0.85449837
429 -0.85342948
430 -0.85193924
431 -0.85057205
432 -0.84879595
433 -0.84713171
434 -0.84575334
435 -0.84428174
436 -0.84250688
437 -0.84066615
438 -0.83939467
439 -0.83798273
440 -0.83651984
441 -0.83475865
442 -0.8326768
443 -0.83074036
444 -0.82952605
445 -0.82783198
446 -0.82645236
447 -0.82573148
448 -0.82419029
449 -0.8236807
450 -0.82294739
451 -0.82176663
452 -0.82051131
453 -0.81920626
454 -0.81780179
455 -0.81607416
456 -0.81506741
457 -0.81319063
458 -0.81106528
459 -0.80961108
460 -0.80906421
461 -0.80820661
462 -0.80646655
463 -0.80502479
464 -0.80416719
465 -0.80278757
466 -0.80026449
467 -0.79903402
468 -0.79700809
469 -0.79549176
470 -0.79275738
471 -0.79098003
472 -0.7890784
473 -0.7870649
474 -0.78385822
475 -0.78046511
476 -0.7775443
477 -0.77484721
478 -0.77222469
479 -0.76833442
480 -0.76465544
481 -0.76199564
482 -0.75938555
483 -0.75640259
484 -0.75242531
485 -0.74823675
486 -0.74503007
487 -0.74171153
488 -0.73816927
489 -0.73441571
490 -0.72968027
491 -0.72618772
492 -0.72322962
493 -0.71896648
494 -0.71564794
495 -0.71153395
496 -0.70677365
497 -0.70253536
498 -0.69835922
499 -0.69280347
500 -0.68913691
501 -0.68550765
502 -0.68082192
503 -0.67486844
504 -0.67050586
505 -0.66547212
506 -0.66137056
507 -0.65528035
508 -0.64958788
509 -0.64388297
510 -0.63746961
511 -0.6314167
512 -0.6255875
513 -0.61968373
514 -0.61390426
515 -0.60833607
516 -0.60283003
517 -0.59746071
518 -0.59161908
519 -0.58510629
520 -0.5780342
521 -0.5712604
522 -0.56464818
523 -0.5580111
524 -0.55323837
525 -0.54784419
526 -0.54319575
527 -0.53898232
528 -0.53310341
529 -0.52782109
530 -0.52089815
531 -0.51499438
532 -0.50905332
533 -0.50393258
534 -0.49928414
535 -0.49608989
536 -0.49149116
537 -0.48731502
538 -0.48187113
539 -0.47640237
540 -0.47176636
541 -0.46780151
542 -0.46422197
543 -0.46070456
544 -0.45706287
545 -0.45362004
546 -0.44793999
547 -0.44112891
548 -0.43444211
549 -0.43050212
550 -0.42751917
551 -0.42335546
552 -0.41885616
553 -0.41395914
554 -0.40850282
555 -0.4025369
556 -0.39602411
557 -0.38988419
558 -0.38312283
559 -0.37705748
560 -0.37212317
561 -0.36679114
562 -0.36172011
563 -0.35638807
564 -0.34895554
565 -0.34192073
566 -0.3350475
567 -0.32790084
568 -0.32125133
569 -0.31426624
570 -0.30890934
571 -0.30325416
572 -0.29838199
573 -0.2922545
574 -0.28400165
575 -0.2769047
576 -0.27572395
577 -0.27392175
578 -0.26902473
579 -0.26161705
580 -0.25055525
581 -0.23997818
582 -0.23191177
583 -0.22771077
584 -0.23089259
585 -0.23489473
586 -0.23243379
587 -0.2200918
588 -0.20878142
589 -0.20812269
590 -0.20999947
591 -0.20866956
592 -0.1955197
593 -0.17467628
594 -0.15870504
595 -0.14615176
596 -0.1384955
597 -0.13129912
598 -0.12384173
599 -0.11822383
600 -0.11149974
601 -0.10527282
602 -0.10056223
603 -0.095491209
604 -0.089425863
605 -0.084479126
606 -0.079234094
607 -0.074312215
608 -0.071354116
609 -0.069104469
610 -0.064953188
611 -0.062181524
612 -0.061572503
613 -0.059024561
614 -0.056625767
615 -0.053605523
616 -0.050958148
617 -0.050560421
618 -0.047987621
619 -0.044780942
620 -0.04161155
621 -0.038417301
622 -0.036789103
623 -0.036540524
624 -0.033321416
625 -0.029804013
626 -0.026684337
627 -0.023751096
628 -0.018282342
629 -0.011931129
630 -0.00603979
631 -0.00321841
632 0.001479748
633 0.008241116
634 0.013063563
635 0.017637431
636 0.023255333
637 0.032191774
638 0.042880703
639 0.05396736
640 0.063935407
641 0.071815385
642 0.075457078
643 0.07604124
644 0.081037693
645 0.0880725
646 0.092335642
647 0.097033799
648 0.10405618
649 0.11263218
650 0.12315953
651 0.13653312
652 0.14727176
653 0.15465458
654 0.16314358
655 0.1695818
656 0.17563471
657 0.1816752
658 0.18771569
659 0.19617983
660 0.20459425
661 0.21522104
662 0.22884321
663 0.24116033
664 0.24950018
665 0.25714401
666 0.26493698
667 0.27062946
668 0.27675695
669 0.28375447
670 0.29347394
671 0.30540577
672 0.31609469
673 0.32765365
674 0.33908832
675 0.35350595
676 0.36208195
677 0.36543777
678 0.37214943
679 0.37649957
680 0.37898537
681 0.38482699
682 0.39427302
683 0.40458908
684 0.41478085
685 0.42633981
686 0.43814735
687 0.44647477
688 0.45529935
689 0.45927662
690 0.46250816
691 0.46561541
692 0.46847407
693 0.47195419
694 0.47966016
695 0.49134341
696 0.50426956
697 0.5159528
698 0.52788463
699 0.53472058
700 0.54292371
701 0.5491382
702 0.55535269
703 0.56131861
704 0.56641449
705 0.57300186
706 0.58083212
707 0.59065102
708 0.60357716
709 0.61650331
710 0.62793798
711 0.63713543
712 0.64695433
713 0.65267166
714 0.6559032
715 0.66286343
716 0.66597068
717 0.66957508
718 0.67864824
719 0.69045578
720 0.70387909
721 0.71394657
722 0.7282399
723 0.73880454
724 0.74725625
725 0.75148211
726 0.7516064
727 0.75396791
728 0.75869092
729 0.76304107
730 0.76962843
731 0.77845301
732 0.78864478
733 0.79796652
734 0.80865545
735 0.81884722
736 0.82978473
737 0.8374907
738 0.84034937
739 0.84469951
740 0.84842821
741 0.84842821
742 0.85141116
743 0.86222438
744 0.86893604
745 0.88173789
746 0.89466404
747 0.90696874
748 0.91852769
749 0.92784943
750 0.93592827
751 0.94313709
752 0.94599575
753 0.9503459
754 0.95743042
755 0.97147518
756 0.97781396
757 0.99359878
758 1.0107508
759 1.0267842
760 1.041699
761 1.0584781
762 1.0735172
763 1.0865676
764 1.1004881
765 1.1116742
766 1.1239788
767 1.1366564
768 1.1482154
769 1.1581586
770 1.1713333
771 1.1833894
772 1.1965641
773 1.2118518
774 1.2267666
775 1.2377041
776 1.2444157
777 1.2539861
778 1.259952
779 1.2580876
780 1.2556018
781 1.2536132
782 1.2549804
783 1.2584605
784 1.2585848
785 1.2636807
786 1.266415
787 1.2636807
788 1.2629349
789 1.2559747
790 1.2464044
791 1.2352183
792 1.225648
793 1.2163262
794 1.2076259
795 1.1950727
796 1.1833894
797 1.1781692
798 1.1731976
799 1.163503
800 1.1586557
801 1.1548027
802 1.1477182
803 1.1437409
804 1.1385208
805 1.132182
806 1.1275833
807 1.1250975
808 1.1227359
809 1.1216173
810 1.1243517
811 1.1329277
812 1.1386451
813 1.1427466
814 1.1489611
815 1.1507012
816 1.1552999
817 1.1591529
818 1.1658645
819 1.1766778
820 1.1868695
821 1.1985528
822 1.2068802
823 1.2109818
824 1.2150833
825 1.2261451
826 1.2349697
827 1.2441672
828 1.2543589
829 1.2675336
830 1.283567
831 1.2927645
832 1.3038263
833 1.3133966
834 1.3191139
835 1.3186168
836 1.3165039
837 1.3192382
838 1.3271928
839 1.3402432
840 1.360751
841 1.3806374
842 1.3958008
843 1.4032582
844 1.4043768
845 1.3995295
846 1.3923207
847 1.3823775
848 1.3690785
849 1.3629883
850 1.3603782
851 1.3632368
852 1.3673384
853 1.3736772
854 1.380016
855 1.3751687
856 1.3597567
857 1.3352716
858 1.3034534
859 1.2757368
860 1.2582119
861 1.2465287
862 1.2370826
863 1.2241565
864 1.2092417
865 1.1902253
866 1.1684746
867 1.1412551
868 1.1177644
869 1.0983751
870 1.0855733
871 1.0765001
872 1.0655626
873 1.0563652
874 1.0448062
875 1.0382188
876 1.037846
877 1.0420718
878 1.0486592
879 1.0571109
880 1.0618339
881 1.0676755
882 1.0732686
883 1.0794831
884 1.0942736
885 1.1099341
886 1.1371536
887 1.163503
888 1.1899768
889 1.2309924
890 1.2680308
891 1.2958717
892 1.312278
893 1.3315429
894 1.3423561
895 1.3529208
896 1.3690785
897 1.3844904
898 1.4049982
899 1.4225231
900 1.4455167
901 1.4590643
902 1.4742277
903 1.4836737
904 1.4888939
905 1.4944869
906 1.4901368
907 1.4893911
908 1.4810636
909 1.4712447
910 1.4654031
911 1.4584429
912 1.4534713
913 1.4502398
914 1.4421609
915 1.4364436
916 1.433212
917 1.4279919
918 1.4268733
919 1.4281162
920 1.4304777
921 1.4435281
922 1.4498669
923 1.4558328
924 1.4762163
925 1.4968485
926 1.5110175
927 1.5310282
928 1.5451972
929 1.5633435
930 1.5875801
931 1.6001333
932 1.6216355
933 1.642019
934 1.6571824
935 1.6872605
936 1.7064012
937 1.7242989
938 1.7561171
939 1.7725234
940 1.791664
941 1.8122961
942 1.824228
943 1.8391428
944 1.8557976
945 1.8545547
946 1.8576619
947 1.8576619
948 1.8598992
949 1.8690966
950 1.867108
951 1.8616392
952 1.8695938
953 1.8759326
954 1.8766783
955 1.8929603
956 1.898429
957 1.9047678
958 1.9212984
959 1.92627
960 1.9369589
961 1.9465292
962 1.944292
963 1.9465292
964 1.9569696
965 1.9563481
966 1.9573424
967 1.9573424
968 1.9544838
969 1.9649241
970 1.9698957
971 1.9651727
972 1.9771045
973 1.9839405
974 1.9849348
975 1.9889121
976 1.9896578
977 1.9818275
978 1.9805846
979 1.9798389
980 1.9686528
981 1.9695228
982 1.9635569
983 1.9400661
984 1.9399418
985 1.935716
986 1.9273886
987 1.9168239
988 1.9097394
989 1.906135
990 1.9007905
991 1.8901016
992 1.8781698
993 1.870961
994 1.8656165
995 1.8548033
996 1.8381484
997 1.8260923
998 1.8072003
999 1.7895511
1000 1.764196
1001 1.7292705
1002 1.692605
1003 1.6524594
1004 1.6102008
1005 1.5583719
1006 1.509526
1007 1.4601829
1008 1.4040039
1009 1.3481978
1010 1.2928888
1011 1.2360883
1012 1.1805307
1013 1.1200016
1014 1.0589752
1015 1.005282
1016 0.95059448
1017 0.89354543
1018 0.84370519
1019 0.79274634
1020 0.74439759
1021 0.69977752
1022 0.66087479
1023 0.62483073
1024 0.5908996
1025 0.56044858
1026 0.53472058
1027 0.5171957
1028 0.50538817
1029 0.48811187
1030 0.48227025
1031 0.48388602
1032 0.48102735
1033 0.48773901
1034 0.50016799
1035 0.50936544
1036 0.52266446
1037 0.54453947
1038 0.56728452
1039 0.58543084
1040 0.61762192
1041 0.64384708
1042 0.66559781
1043 0.69791318
1044 0.726997
1045 0.75334646
1046 0.79026055
1047 0.82456455
1048 0.84904966
1049 0.87900351
1050 0.90908166
1051 0.93282103
1052 0.96426636
1053 0.99198301
1054 1.0228069
1055 1.0445576
1056 1.0668055
1057 1.1014824
1058 1.1232331
1059 1.1367807
1060 1.163503
1061 1.1914682
1062 1.2061345
1063 1.226518
1064 1.2527432
1065 1.2738724
1066 1.2917702
1067 1.3145152
1068 1.3347745
1069 1.3529208
1070 1.3740501
1071 1.3920721
1072 1.4068626
1073 1.4263761
1074 1.4375622
1075 1.4483754
1076 1.4692561
1077 1.4770864
1078 1.4933683
1079 1.525808
1080 1.5445758
1081 1.5491745
1082 1.5645864
1083 1.5923031
1084 1.5939188
1085 1.5901901
1086 1.6152967
1087 1.6354317
1088 1.614551
1089 1.6227541
1090 1.6502222
1091 1.6427648
1092 1.6258613
1093 1.6416462
1094 1.6642669
1095 1.6560638
1096 1.6468663
1097 1.6716
1098 1.6776902
1099 1.6620297
1100 1.6701085
1101 1.7019267
1102 1.6952151
1103 1.6760744
1104 1.7042883
1105 1.7105027
1106 1.6807975
1107 1.6902435
1108 1.7190787
1109 1.71448
1110 1.7103785
1111 1.7158472
1112 1.7254175
1113 1.7209431
1114 1.71448
1115 1.7264118
1116 1.7284005
1117 1.6998138
1118 1.6947179
1119 1.7036668
1120 1.6841533
1121 1.6617811
1122 1.6688656
1123 1.6594196
1124 1.6339402
1125 1.6233755
1126 1.6237484
1127 1.6159182
1128 1.5978961
1129 1.5822356
1130 1.5768911
1131 1.5765183
1132 1.560982
1133 1.5419657
1134 1.5363726
1135 1.5289152
1136 1.5135033
1137 1.4990857
1138 1.4942384
1139 1.4937412
1140 1.4864081
1141 1.4722391
1142 1.4742277
1143 1.4806908
1144 1.4676403
1145 1.4478782
1146 1.4540927
1147 1.4634145
1148 1.4512341
1149 1.4446467
1150 1.4655274
1151 1.4687589
1152 1.4578214
1153 1.45633
1154 1.4765892
1155 1.4864081
1156 1.4719905
1157 1.4783293
1158 1.4952327
1159 1.4880239
1160 1.475222
1161 1.4809394
1162 1.4988371
1163 1.4917526
1164 1.4739791
1165 1.4767135
1166 1.4831766
1167 1.479945
1168 1.4662731
1169 1.4661489
1170 1.475222
1171 1.4655274
1172 1.4493697
1173 1.4564542
1174 1.4588158
1175 1.4386808
1176 1.4279919
1177 1.4393022
1178 1.4407937
1179 1.4221502
1180 1.4135742
1181 1.4146929
1182 1.4105913
1183 1.4037553
1184 1.3872248
1185 1.387722
1186 1.4005238
1187 1.3861062
1188 1.3621182
1189 1.3621182
1190 1.3662198
1191 1.3494407
1192 1.3356445
1193 1.3386275
1194 1.3266956
1195 1.3050692
1196 1.2963689
1197 1.2860528
1198 1.2731267
1199 1.2667879
1200 1.2518731
1201 1.235094
1202 1.2429243
1203 1.2451615
1204 1.223535
1205 1.2075016
1206 1.2220436
1207 1.2200549
1208 1.1910954
1209 1.1794121
1210 1.2002928
1211 1.2002928
1212 1.1794121
1213 1.1662374
1214 1.1804064
1215 1.1893553
1216 1.1777964
1217 1.1521926
1218 1.1564185
1219 1.1811522
1220 1.1775478
1221 1.1449838
1222 1.1449838
1223 1.1817736
1224 1.1866209
1225 1.1633787
1226 1.1539327
1227 1.1749377
1228 1.1847566
1229 1.1702147
1230 1.1679775
1231 1.1787907
1232 1.1888582
1233 1.1864967
1234 1.1748134
1235 1.1761806
1236 1.1893553
1237 1.1857509
1238 1.1683503
1239 1.1667346
1240 1.1769263
1241 1.1676046
1242 1.1535598
1243 1.1559213
1244 1.1627573
1245 1.1581586
1246 1.1426223
1247 1.1341706
1248 1.1355378
1249 1.1346678
1250 1.1201259
1251 1.1045896
1252 1.1044653
1253 1.1151543
1254 1.1032224
1255 1.0837089
1256 1.0771216
1257 1.0762515
1258 1.0695399
1259 1.055868
1260 1.0433147
1261 1.0392132
1262 1.0366031
1263 1.0315072
1264 1.0175867
1265 1.0027962
1266 0.99968898
1267 0.99533883
1268 0.97744109
1269 0.95792758
1270 0.95183738
1271 0.95258312
1272 0.93853836
1273 0.91330752
1274 0.90398578
1275 0.89938705
1276 0.8878281
1277 0.86744456
1278 0.85675563
1279 0.85203261
1280 0.84469951
1281 0.82978473
1282 0.81188699
1283 0.80641823
1284 0.81188699
1285 0.8007009
1286 0.77658866
1287 0.7650297
1288 0.77037417
1289 0.77012559
1290 0.7380588
1291 0.71257938
1292 0.71382228
1293 0.72065822
1294 0.70450054
1295 0.67342807
1296 0.65751897
1297 0.66708929
1298 0.66062621
1299 0.63315815
1300 0.60830018
1301 0.60755444
1302 0.6141418
1303 0.60320429
1304 0.57809774
1305 0.55908139
1306 0.56243722
1307 0.57076464
1308 0.55299119
1309 0.5209244
1310 0.50464243
1311 0.51644996
1312 0.51632568
1313 0.4853775
1314 0.45380787
1315 0.4559208
1316 0.47033842
1317 0.45517506
1318 0.41676949
1319 0.40322189
1320 0.41676949
1321 0.41639662
1322 0.3884314
1323 0.3663078
1324 0.36344913
1325 0.36158479
1326 0.34704287
1327 0.32268206
1328 0.30590292
1329 0.30055846
1330 0.2927282
1331 0.27852187
1332 0.25806376
1333 0.23799094
1334 0.22824662
1335 0.22114966
1336 0.21031159
1337 0.18651008
1338 0.16385203
1339 0.1581347
1340 0.15078917
1341 0.13593653
1342 0.11639816
1343 0.10035234
1344 0.092994379
1345 0.084132511
1346 0.068633564
1347 0.053644206
1348 0.039313584
1349 0.029246104
1350 0.022136724
1351 0.009434299
1352 -0.006387801
1353 -0.020258551
1354 -0.027815375
1355 -0.037969857
1356 -0.048633928
1357 -0.0589127
1358 -0.065723785
1359 -0.075244389
1360 -0.078997943
1361 -0.0819809
1362 -0.086989782
1363 -0.094795186
1364 -0.095068623
1365 -0.091377214
1366 -0.090084599
1367 -0.091464217
1368 -0.092831406
1369 -0.091364785
1370 -0.087188646
1371 -0.089848449
1372 -0.092930837
1373 -0.091004345
1374 -0.087772808
1375 -0.095876507
1376 -0.10026394
1377 -0.099219905
1378 -0.095279916
1379 -0.10287403
1380 -0.11444541
1381 -0.1174408
1382 -0.11740351
1383 -0.12298413
1384 -0.13327533
1385 -0.13758819
1386 -0.14151575
1387 -0.15171995
1388 -0.15986093
1389 -0.16218515
1390 -0.16397493
1391 -0.17890214
1392 -0.1938045
1393 -0.19617843
1394 -0.19707332
1395 -0.2067555
1396 -0.22419337
1397 -0.23595119
1398 -0.23454671
1399 -0.23982903
1400 -0.25582514
1401 -0.2707275
1402 -0.27593524
1403 -0.28088198
1404 -0.2913099
1405 -0.30575238
1406 -0.31473854
1407 -0.31929998
1408 -0.32706809
1409 -0.34218174
1410 -0.35490902
1411 -0.3639449
1412 -0.37189945
1413 -0.3823398
1414 -0.39230785
1415 -0.40125672
1416 -0.41277839
1417 -0.42448649
1418 -0.43357208
1419 -0.43825781
1420 -0.44651066
1421 -0.46268077
1422 -0.47785656
1423 -0.48347447
1424 -0.48525181
1425 -0.49436226
1426 -0.51129054
1427 -0.52697592
1428 -0.53132607
1429 -0.53300398
1430 -0.54327032
1431 -0.55894327
1432 -0.57144684
1433 -0.57740032
1434 -0.58252106
1435 -0.59204167
1436 -0.60506725
1437 -0.61634034
1438 -0.62537621
1439 -0.63354206
1440 -0.64181976
1441 -0.65120365
1442 -0.66277503
1443 -0.67532831
1444 -0.68588052
1445 -0.69403393
1446 -0.70252293
1447 -0.71183224
1448 -0.72365221
1449 -0.7341547
1450 -0.74258156
1451 -0.74848533
1452 -0.75631559
1453 -0.76584862
1454 -0.77551837
1455 -0.78255318
1456 -0.78795979
1457 -0.79291895
1458 -0.79995376
1459 -0.80659084
1460 -0.8122336
1461 -0.81509227
1462 -0.81817466
1463 -0.82133162
1464 -0.82610435
1465 -0.83012388
1466 -0.83340389
1467 -0.83585489
1468 -0.83777641
1469 -0.84083146
1470 -0.84428547
1471 -0.84687567
1472 -0.84918249
1473 -0.85067024
1474 -0.85310632
1475 -0.85586183
1476 -0.85840232
1477 -0.85878513
1478 -0.86059603
1479 -0.86208502
1480 -0.86353797
1481 -0.86558503
1482 -0.86715481
1483 -0.86837161
1484 -0.86826099
1485 -0.86981834
1486 -0.87206053
1487 -0.87337054
1488 -0.87509693
1489 -0.87465197
1490 -0.87538901
1491 -0.87699732
1492 -0.87860315
1493 -0.87993802
1494 -0.87980379
1495 -0.8802127
1496 -0.88128532
1497 -0.88298188
1498 -0.88476544
1499 -0.88406693
1500 -0.88365802
1501 -0.88484498
1502 -0.88595365
1503 -0.88717294
1504 -0.88810014
1505 -0.88815234
1506 -0.88855877
1507 -0.8890087
1508 -0.88929829
1509 -0.89076367
1510 -0.89140873
1511 -0.89279332
1512 -0.8925087
1513 -0.89183008
1514 -0.89258327
1515 -0.89443892
1516 -0.89468004
1517 -0.8943892
1518 -0.89505664
1519 -0.89443892
1520 -0.89527291
1521 -0.89702664
1522 -0.89661897
1523 -0.89632688
1524 -0.89649965
1525 -0.89749397
1526 -0.89798491
1527 -0.89735352
1528 -0.89802717
1529 -0.89814152
1530 -0.89884748
1531 -0.89934713
1532 -0.89921165
1533 -0.89837518
1534 -0.89848456
1535 -0.90032529
1536 -0.90051794
1537 -0.90040608
1538 -0.90005682
1539 -0.90125871
1540 -0.90152344
1541 -0.90051918
1542 -0.90041851
1543 -0.90055025
1544 -0.90104866
1545 -0.90150853
1546 -0.90070562
1547 -0.90033399
1548 -0.90062234
1549 -0.90135441
1550 -0.90189383
1551 -0.90139791
1552 -0.90123633
1553 -0.90066087
1554 -0.90047071
1555 -0.9020119
1556 -0.90179812
1557 -0.90152842
1558 -0.90090199
1559 -0.90080132
1560 -0.90134695
1561 -0.90170988
1562 -0.90171485
1563 -0.90171609
1564 -0.90127114
1565 -0.90099273
1566 -0.90088584
1567 -0.90031659
1568 -0.9005515
1569 -0.90143147
1570 -0.90181801
1571 -0.90138797
1572 -0.900769
1573 -0.90054652
1574 -0.901163
1575 -0.90102628
1576 -0.90053285
1577 -0.90062856
1578 -0.90042845
1579 -0.9006124
1580 -0.90057884
1581 -0.89897923
1582 -0.898932
1583 -0.89895437
1584 -0.89893573
1585 -0.89873562
1586 -0.89878534
1587 -0.89814276
1588 -0.89837145
1589 -0.89850693
1590 -0.89740945
1591 -0.89786311
1592 -0.89761701
1593 -0.89771893
1594 -0.89688743
1595 -0.89613299
1596 -0.89663139
1597 -0.89668111
1598 -0.89657546
1599 -0.8968141
1600 -0.89576509
1601 -0.89513494
1602 -0.89588814
1603 -0.89624982
1604 -0.89689489
1605 -0.89699308
1606 -0.89589187
1607 -0.89502681
1608 -0.8948093
1609 -0.8944153
1610 -0.8949597
1611 -0.89569052
1612 -0.89596893
1613 -0.89499947
1614 -0.89463778
1615 -0.89474095
1616 -0.89522816
1617 -0.89599627
1618 -0.89532884
1619 -0.89363601
1620 -0.8941021
1621 -0.89469869
1622 -0.89439542
1623 -0.89489631
1624 -0.89546307
1625 -0.89575018
1626 -0.89510884
1627 -0.89543697
1628 -0.89580611
1629 -0.89611062
1630 -0.89525426
1631 -0.89595153
1632 -0.89630078
1633 -0.89575515
1634 -0.89472976
1635 -0.89597141
1636 -0.89660405
1637 -0.8964723
1638 -0.896701
1639 -0.89653942
1640 -0.89575515
1641 -0.89546431
1642 -0.8959739
1643 -0.8967271
1644 -0.89703534
1645 -0.89691478
1646 -0.89627095
1647 -0.8959652
1648 -0.89667489
1649 -0.8973734
1650 -0.89741318
1651 -0.89709997
1652 -0.89662891
1653 -0.89702788
1654 -0.89769034
1655 -0.89844727
1656 -0.898451
1657 -0.89929741
1658 -0.89904635
1659 -0.89951492
1660 -0.89999592
1661 -0.90048811
1662 -0.9011282
1663 -0.90169372
1664 -0.90176954
1665 -0.9015309
1666 -0.90274397
1667 -0.90267437
1668 -0.90316531
1669 -0.90391602
1670 -0.90500977
1671 -0.9045586
1672 -0.90403907
1673 -0.90355061
1674 -0.90508808
1675 -0.90600036
1676 -0.90689277
1677 -0.90694497
1678 -0.90752789
1679 -0.90748936
1680 -0.907902
1681 -0.90894976
1682 -0.91016035
1683 -0.91033311
1684 -0.90955878
1685 -0.91006091
1686 -0.91027345
1687 -0.91052327
1688 -0.91062643
1689 -0.91086507
1690 -0.91141692
1691 -0.91268467
1692 -0.91323652
1693 -0.91344408
1694 -0.91377967
1695 -0.91473173
1696 -0.91460247
1697 -0.91524256
1698 -0.91495669
1699 -0.91538798
1700 -0.91568752
1701 -0.91526493
1702 -0.91478144
1703 -0.91611632
1704 -0.91656127
1705 -0.91676014
1706 -0.91653269
1707 -0.91648049
1708 -0.91677754
1709 -0.91723617
1710 -0.91817953
1711 -0.91816089
1712 -0.91760655
1713 -0.91718521
1714 -0.91803908
1715 -0.91831003
1716 -0.91893645
1717 -0.91956039
1718 -0.91967225
1719 -0.91990591
1720 -0.91981394
1721 -0.91988354
1722 -0.92032353
1723 -0.91991959
1724 -0.92150801
1725 -0.92142722
1726 -0.92128802
1727 -0.92121344
1728 -0.92167953
1729 -0.92165343
1730 -0.92284786
1731 -0.92324683
1732 -0.92286153
1733 -0.92263283
1734 -0.92251724
1735 -0.92321824
1736 -0.92408081
1737 -0.92438657
1738 -0.92483028
1739 -0.92493344
1740 -0.9250279
1741 -0.92521806
1742 -0.92439651
1743 -0.92478305
1744 -0.92609431
1745 -0.92738319
1746 -0.9263578
1747 -0.92564313
1748 -0.9264013
1749 -0.92721665
1750 -0.92742172
};
\addplot [red, dashed, forget plot]
table {%
378 -0.94223434
378 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
505 -0.94223434
505 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
704 -0.94223434
704 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1309 -0.94223434
1309 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1470 -0.94223434
1470 1.9896578
};
\nextgroupplot[
title style={yshift=-0.25cm},
title={\hspace{-5.68cm}APTS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=1751,
ymin=-0.94223434, ymax=1.9896578,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.94066444
1 -0.94086231
2 -0.94082489
3 -0.94093539
4 -0.94105098
5 -0.9408991
6 -0.94062553
7 -0.9410782
8 -0.94199073
9 -0.94190957
10 -0.94185476
11 -0.94182853
12 -0.94134728
13 -0.94104016
14 -0.94144572
15 -0.94223434
16 -0.94180641
17 -0.94096497
18 -0.94006076
19 -0.93995511
20 -0.94022358
21 -0.93992155
22 -0.93905774
23 -0.93862148
24 -0.93876317
25 -0.93865007
26 -0.93904531
27 -0.93920813
28 -0.93981591
29 -0.94002347
30 -0.93980224
31 -0.93911864
32 -0.9394157
33 -0.93986065
34 -0.9396941
35 -0.93981964
36 -0.93977117
37 -0.93947908
38 -0.93939581
39 -0.93965682
40 -0.9398445
41 -0.9396941
42 -0.93977614
43 -0.93947784
44 -0.93959965
45 -0.9395723
46 -0.93907638
47 -0.9384251
48 -0.93892724
49 -0.93969286
50 -0.93970902
51 -0.9392392
52 -0.9390652
53 -0.9394592
54 -0.939581
55 -0.93932621
56 -0.93950394
57 -0.93977862
58 -0.93938462
59 -0.93906893
60 -0.93877436
61 -0.93880668
62 -0.93876193
63 -0.93857177
64 -0.9390913
65 -0.939494
66 -0.9394157
67 -0.93940948
68 -0.93931502
69 -0.93911616
70 -0.9390739
71 -0.93947908
72 -0.93923299
73 -0.93845742
74 -0.93855561
75 -0.93931999
76 -0.93956236
77 -0.93943185
78 -0.93917706
79 -0.93885018
80 -0.93926531
81 -0.93982834
82 -0.93930881
83 -0.93895458
84 -0.93936474
85 -0.93941072
86 -0.93945547
87 -0.93892475
88 -0.93906395
89 -0.93933739
90 -0.93925536
91 -0.93895831
92 -0.93895458
93 -0.93916712
94 -0.93906147
95 -0.93886261
96 -0.93912361
97 -0.93944925
98 -0.93922926
99 -0.93880419
100 -0.93877933
101 -0.93927401
102 -0.93931626
103 -0.93912983
104 -0.93917457
105 -0.93951637
106 -0.93967546
107 -0.93960835
108 -0.93913729
109 -0.93910746
110 -0.93899808
111 -0.93916339
112 -0.93882532
113 -0.93844251
114 -0.93866871
115 -0.93866374
116 -0.93834929
117 -0.93831697
118 -0.93876939
119 -0.93869109
120 -0.93887876
121 -0.9389782
122 -0.93888871
123 -0.93930384
124 -0.9385668
125 -0.938706
126 -0.93844126
127 -0.93908136
128 -0.93922553
129 -0.93884893
130 -0.93883775
131 -0.93897322
132 -0.93881289
133 -0.93886633
134 -0.93941321
135 -0.93985568
136 -0.93957852
137 -0.93872464
138 -0.93820014
139 -0.93833189
140 -0.93849595
141 -0.93880295
142 -0.93878803
143 -0.93924169
144 -0.93871967
145 -0.93864758
146 -0.93912361
147 -0.93905401
148 -0.93916712
149 -0.93851459
150 -0.93863391
151 -0.93950518
152 -0.93966676
153 -0.93925412
154 -0.93918949
155 -0.93903288
156 -0.93922553
157 -0.93879922
158 -0.93843878
159 -0.9386364
160 -0.93889616
161 -0.93879797
162 -0.93876317
163 -0.93922926
164 -0.93929638
165 -0.93836669
166 -0.93736616
167 -0.93760852
168 -0.93808952
169 -0.93813054
170 -0.93840771
171 -0.93850714
172 -0.93839279
173 -0.93828466
174 -0.93809574
175 -0.93863267
176 -0.9388104
177 -0.93827347
178 -0.93905774
179 -0.93920192
180 -0.93926406
181 -0.93906768
182 -0.93936598
183 -0.93953626
184 -0.93920813
185 -0.93947411
186 -0.93904034
187 -0.93814048
188 -0.93786083
189 -0.93816037
190 -0.93839155
191 -0.93887255
192 -0.93964439
193 -0.9392305
194 -0.93851335
195 -0.93810941
196 -0.93806218
197 -0.93859662
198 -0.93814048
199 -0.93778874
200 -0.93836047
201 -0.9383816
202 -0.93818523
203 -0.93824613
204 -0.93793665
205 -0.93796648
206 -0.93802613
207 -0.93796026
208 -0.93840895
209 -0.9381206
210 -0.93840149
211 -0.93866498
212 -0.93832567
213 -0.93773405
214 -0.937744
215 -0.9381467
216 -0.93833562
217 -0.9383033
218 -0.93827844
219 -0.93887006
220 -0.93944925
221 -0.93972393
222 -0.93920689
223 -0.93825607
224 -0.93802241
225 -0.93814794
226 -0.93816285
227 -0.9381989
228 -0.93828217
229 -0.93842759
230 -0.93813178
231 -0.9377353
232 -0.93744446
233 -0.93703057
234 -0.93785834
235 -0.93762965
236 -0.93720458
237 -0.93783597
238 -0.93811065
239 -0.93693238
240 -0.9375588
241 -0.93730152
242 -0.93731644
243 -0.9373848
244 -0.93658437
245 -0.93536509
246 -0.93567457
247 -0.93508295
248 -0.93494747
249 -0.93504815
250 -0.93544712
251 -0.93575163
252 -0.93621399
253 -0.93620529
254 -0.93552045
255 -0.93547322
256 -0.93550926
257 -0.93530419
258 -0.93501708
259 -0.93430241
260 -0.93441178
261 -0.93419303
262 -0.93378412
263 -0.93382141
264 -0.93387361
265 -0.93364616
266 -0.93298494
267 -0.93275127
268 -0.93290912
269 -0.93297748
270 -0.9326941
271 -0.9319844
272 -0.93177435
273 -0.93135798
274 -0.93090308
275 -0.93159165
276 -0.93164509
277 -0.9313816
278 -0.93139651
279 -0.93105472
280 -0.93080738
281 -0.93068433
282 -0.93054761
283 -0.93000819
284 -0.92992244
285 -0.93029406
286 -0.92951104
287 -0.92947375
288 -0.92957194
289 -0.92914687
290 -0.92829175
291 -0.927986
292 -0.92826441
293 -0.92724026
294 -0.92705755
295 -0.9274963
296 -0.92767528
297 -0.92797979
298 -0.92737574
299 -0.92666977
300 -0.92695191
301 -0.92674932
302 -0.92690716
303 -0.92721416
304 -0.92715077
305 -0.92662254
306 -0.92648955
307 -0.92705631
308 -0.92676299
309 -0.92574257
310 -0.92523049
311 -0.9254132
312 -0.92562201
313 -0.92602471
314 -0.92644356
315 -0.92657034
316 -0.92611171
317 -0.92602719
318 -0.92547161
319 -0.92518451
320 -0.92507762
321 -0.92493965
322 -0.92497321
323 -0.92410443
324 -0.92392048
325 -0.92372783
326 -0.92388443
327 -0.92477683
328 -0.92473706
329 -0.92454068
330 -0.92457424
331 -0.92523795
332 -0.9249757
333 -0.92409448
334 -0.92294853
335 -0.92210585
336 -0.92237804
337 -0.92172925
338 -0.92149061
339 -0.92139739
340 -0.921728
341 -0.92173422
342 -0.92112023
343 -0.9211078
344 -0.92120226
345 -0.92116248
346 -0.92000907
347 -0.91876742
348 -0.91883702
349 -0.91889047
350 -0.91835353
351 -0.91778801
352 -0.91703979
353 -0.9169155
354 -0.91639224
355 -0.91537431
356 -0.91503127
357 -0.91376972
358 -0.91288727
359 -0.9133546
360 -0.91334962
361 -0.91297427
362 -0.91236401
363 -0.9113237
364 -0.91081535
365 -0.91040768
366 -0.90993662
367 -0.90943574
368 -0.90935992
369 -0.9087074
370 -0.90777771
371 -0.90703321
372 -0.90593573
373 -0.90537021
374 -0.90523474
375 -0.90581144
376 -0.90514276
377 -0.90379298
378 -0.90304351
379 -0.90214613
380 -0.90138299
381 -0.90053782
382 -0.90059997
383 -0.90049681
384 -0.90042348
385 -0.89942916
386 -0.89862625
387 -0.89747656
388 -0.89698935
389 -0.89645366
390 -0.89616282
391 -0.89451101
392 -0.89364347
393 -0.89180149
394 -0.8909414
395 -0.89028267
396 -0.88893164
397 -0.88824928
398 -0.88712695
399 -0.88512464
400 -0.88321679
401 -0.88229207
402 -0.88090127
403 -0.88064274
404 -0.88058681
405 -0.87910155
406 -0.87820542
407 -0.87762872
408 -0.87655236
409 -0.87512676
410 -0.87286717
411 -0.87166405
412 -0.87160811
413 -0.87078656
414 -0.87031674
415 -0.86901294
416 -0.86787693
417 -0.86684284
418 -0.86462302
419 -0.86065569
420 -0.85742415
421 -0.85613278
422 -0.85706123
423 -0.85816368
424 -0.85856389
425 -0.85816119
426 -0.85709479
427 -0.85543925
428 -0.85449837
429 -0.85342948
430 -0.85193924
431 -0.85057205
432 -0.84879595
433 -0.84713171
434 -0.84575334
435 -0.84428174
436 -0.84250688
437 -0.84066615
438 -0.83939467
439 -0.83798273
440 -0.83651984
441 -0.83475865
442 -0.8326768
443 -0.83074036
444 -0.82952605
445 -0.82783198
446 -0.82645236
447 -0.82573148
448 -0.82419029
449 -0.8236807
450 -0.82294739
451 -0.82176663
452 -0.82051131
453 -0.81920626
454 -0.81780179
455 -0.81607416
456 -0.81506741
457 -0.81319063
458 -0.81106528
459 -0.80961108
460 -0.80906421
461 -0.80820661
462 -0.80646655
463 -0.80502479
464 -0.80416719
465 -0.80278757
466 -0.80026449
467 -0.79903402
468 -0.79700809
469 -0.79549176
470 -0.79275738
471 -0.79098003
472 -0.7890784
473 -0.7870649
474 -0.78385822
475 -0.78046511
476 -0.7775443
477 -0.77484721
478 -0.77222469
479 -0.76833442
480 -0.76465544
481 -0.76199564
482 -0.75938555
483 -0.75640259
484 -0.75242531
485 -0.74823675
486 -0.74503007
487 -0.74171153
488 -0.73816927
489 -0.73441571
490 -0.72968027
491 -0.72618772
492 -0.72322962
493 -0.71896648
494 -0.71564794
495 -0.71153395
496 -0.70677365
497 -0.70253536
498 -0.69835922
499 -0.69280347
500 -0.68913691
501 -0.68550765
502 -0.68082192
503 -0.67486844
504 -0.67050586
505 -0.66547212
506 -0.66137056
507 -0.65528035
508 -0.64958788
509 -0.64388297
510 -0.63746961
511 -0.6314167
512 -0.6255875
513 -0.61968373
514 -0.61390426
515 -0.60833607
516 -0.60283003
517 -0.59746071
518 -0.59161908
519 -0.58510629
520 -0.5780342
521 -0.5712604
522 -0.56464818
523 -0.5580111
524 -0.55323837
525 -0.54784419
526 -0.54319575
527 -0.53898232
528 -0.53310341
529 -0.52782109
530 -0.52089815
531 -0.51499438
532 -0.50905332
533 -0.50393258
534 -0.49928414
535 -0.49608989
536 -0.49149116
537 -0.48731502
538 -0.48187113
539 -0.47640237
540 -0.47176636
541 -0.46780151
542 -0.46422197
543 -0.46070456
544 -0.45706287
545 -0.45362004
546 -0.44793999
547 -0.44112891
548 -0.43444211
549 -0.43050212
550 -0.42751917
551 -0.42335546
552 -0.41885616
553 -0.41395914
554 -0.40850282
555 -0.4025369
556 -0.39602411
557 -0.38988419
558 -0.38312283
559 -0.37705748
560 -0.37212317
561 -0.36679114
562 -0.36172011
563 -0.35638807
564 -0.34895554
565 -0.34192073
566 -0.3350475
567 -0.32790084
568 -0.32125133
569 -0.31426624
570 -0.30890934
571 -0.30325416
572 -0.29838199
573 -0.2922545
574 -0.28400165
575 -0.2769047
576 -0.27572395
577 -0.27392175
578 -0.26902473
579 -0.26161705
580 -0.25055525
581 -0.23997818
582 -0.23191177
583 -0.22771077
584 -0.23089259
585 -0.23489473
586 -0.23243379
587 -0.2200918
588 -0.20878142
589 -0.20812269
590 -0.20999947
591 -0.20866956
592 -0.1955197
593 -0.17467628
594 -0.15870504
595 -0.14615176
596 -0.1384955
597 -0.13129912
598 -0.12384173
599 -0.11822383
600 -0.11149974
601 -0.10527282
602 -0.10056223
603 -0.095491209
604 -0.089425863
605 -0.084479126
606 -0.079234094
607 -0.074312215
608 -0.071354116
609 -0.069104469
610 -0.064953188
611 -0.062181524
612 -0.061572503
613 -0.059024561
614 -0.056625767
615 -0.053605523
616 -0.050958148
617 -0.050560421
618 -0.047987621
619 -0.044780942
620 -0.04161155
621 -0.038417301
622 -0.036789103
623 -0.036540524
624 -0.033321416
625 -0.029804013
626 -0.026684337
627 -0.023751096
628 -0.018282342
629 -0.011931129
630 -0.00603979
631 -0.00321841
632 0.001479748
633 0.008241116
634 0.013063563
635 0.017637431
636 0.023255333
637 0.032191774
638 0.042880703
639 0.05396736
640 0.063935407
641 0.071815385
642 0.075457078
643 0.07604124
644 0.081037693
645 0.0880725
646 0.092335642
647 0.097033799
648 0.10405618
649 0.11263218
650 0.12315953
651 0.13653312
652 0.14727176
653 0.15465458
654 0.16314358
655 0.1695818
656 0.17563471
657 0.1816752
658 0.18771569
659 0.19617983
660 0.20459425
661 0.21522104
662 0.22884321
663 0.24116033
664 0.24950018
665 0.25714401
666 0.26493698
667 0.27062946
668 0.27675695
669 0.28375447
670 0.29347394
671 0.30540577
672 0.31609469
673 0.32765365
674 0.33908832
675 0.35350595
676 0.36208195
677 0.36543777
678 0.37214943
679 0.37649957
680 0.37898537
681 0.38482699
682 0.39427302
683 0.40458908
684 0.41478085
685 0.42633981
686 0.43814735
687 0.44647477
688 0.45529935
689 0.45927662
690 0.46250816
691 0.46561541
692 0.46847407
693 0.47195419
694 0.47966016
695 0.49134341
696 0.50426956
697 0.5159528
698 0.52788463
699 0.53472058
700 0.54292371
701 0.5491382
702 0.55535269
703 0.56131861
704 0.56641449
705 0.57300186
706 0.58083212
707 0.59065102
708 0.60357716
709 0.61650331
710 0.62793798
711 0.63713543
712 0.64695433
713 0.65267166
714 0.6559032
715 0.66286343
716 0.66597068
717 0.66957508
718 0.67864824
719 0.69045578
720 0.70387909
721 0.71394657
722 0.7282399
723 0.73880454
724 0.74725625
725 0.75148211
726 0.7516064
727 0.75396791
728 0.75869092
729 0.76304107
730 0.76962843
731 0.77845301
732 0.78864478
733 0.79796652
734 0.80865545
735 0.81884722
736 0.82978473
737 0.8374907
738 0.84034937
739 0.84469951
740 0.84842821
741 0.84842821
742 0.85141116
743 0.86222438
744 0.86893604
745 0.88173789
746 0.89466404
747 0.90696874
748 0.91852769
749 0.92784943
750 0.93592827
751 0.94313709
752 0.94599575
753 0.9503459
754 0.95743042
755 0.97147518
756 0.97781396
757 0.99359878
758 1.0107508
759 1.0267842
760 1.041699
761 1.0584781
762 1.0735172
763 1.0865676
764 1.1004881
765 1.1116742
766 1.1239788
767 1.1366564
768 1.1482154
769 1.1581586
770 1.1713333
771 1.1833894
772 1.1965641
773 1.2118518
774 1.2267666
775 1.2377041
776 1.2444157
777 1.2539861
778 1.259952
779 1.2580876
780 1.2556018
781 1.2536132
782 1.2549804
783 1.2584605
784 1.2585848
785 1.2636807
786 1.266415
787 1.2636807
788 1.2629349
789 1.2559747
790 1.2464044
791 1.2352183
792 1.225648
793 1.2163262
794 1.2076259
795 1.1950727
796 1.1833894
797 1.1781692
798 1.1731976
799 1.163503
800 1.1586557
801 1.1548027
802 1.1477182
803 1.1437409
804 1.1385208
805 1.132182
806 1.1275833
807 1.1250975
808 1.1227359
809 1.1216173
810 1.1243517
811 1.1329277
812 1.1386451
813 1.1427466
814 1.1489611
815 1.1507012
816 1.1552999
817 1.1591529
818 1.1658645
819 1.1766778
820 1.1868695
821 1.1985528
822 1.2068802
823 1.2109818
824 1.2150833
825 1.2261451
826 1.2349697
827 1.2441672
828 1.2543589
829 1.2675336
830 1.283567
831 1.2927645
832 1.3038263
833 1.3133966
834 1.3191139
835 1.3186168
836 1.3165039
837 1.3192382
838 1.3271928
839 1.3402432
840 1.360751
841 1.3806374
842 1.3958008
843 1.4032582
844 1.4043768
845 1.3995295
846 1.3923207
847 1.3823775
848 1.3690785
849 1.3629883
850 1.3603782
851 1.3632368
852 1.3673384
853 1.3736772
854 1.380016
855 1.3751687
856 1.3597567
857 1.3352716
858 1.3034534
859 1.2757368
860 1.2582119
861 1.2465287
862 1.2370826
863 1.2241565
864 1.2092417
865 1.1902253
866 1.1684746
867 1.1412551
868 1.1177644
869 1.0983751
870 1.0855733
871 1.0765001
872 1.0655626
873 1.0563652
874 1.0448062
875 1.0382188
876 1.037846
877 1.0420718
878 1.0486592
879 1.0571109
880 1.0618339
881 1.0676755
882 1.0732686
883 1.0794831
884 1.0942736
885 1.1099341
886 1.1371536
887 1.163503
888 1.1899768
889 1.2309924
890 1.2680308
891 1.2958717
892 1.312278
893 1.3315429
894 1.3423561
895 1.3529208
896 1.3690785
897 1.3844904
898 1.4049982
899 1.4225231
900 1.4455167
901 1.4590643
902 1.4742277
903 1.4836737
904 1.4888939
905 1.4944869
906 1.4901368
907 1.4893911
908 1.4810636
909 1.4712447
910 1.4654031
911 1.4584429
912 1.4534713
913 1.4502398
914 1.4421609
915 1.4364436
916 1.433212
917 1.4279919
918 1.4268733
919 1.4281162
920 1.4304777
921 1.4435281
922 1.4498669
923 1.4558328
924 1.4762163
925 1.4968485
926 1.5110175
927 1.5310282
928 1.5451972
929 1.5633435
930 1.5875801
931 1.6001333
932 1.6216355
933 1.642019
934 1.6571824
935 1.6872605
936 1.7064012
937 1.7242989
938 1.7561171
939 1.7725234
940 1.791664
941 1.8122961
942 1.824228
943 1.8391428
944 1.8557976
945 1.8545547
946 1.8576619
947 1.8576619
948 1.8598992
949 1.8690966
950 1.867108
951 1.8616392
952 1.8695938
953 1.8759326
954 1.8766783
955 1.8929603
956 1.898429
957 1.9047678
958 1.9212984
959 1.92627
960 1.9369589
961 1.9465292
962 1.944292
963 1.9465292
964 1.9569696
965 1.9563481
966 1.9573424
967 1.9573424
968 1.9544838
969 1.9649241
970 1.9698957
971 1.9651727
972 1.9771045
973 1.9839405
974 1.9849348
975 1.9889121
976 1.9896578
977 1.9818275
978 1.9805846
979 1.9798389
980 1.9686528
981 1.9695228
982 1.9635569
983 1.9400661
984 1.9399418
985 1.935716
986 1.9273886
987 1.9168239
988 1.9097394
989 1.906135
990 1.9007905
991 1.8901016
992 1.8781698
993 1.870961
994 1.8656165
995 1.8548033
996 1.8381484
997 1.8260923
998 1.8072003
999 1.7895511
1000 1.764196
1001 1.7292705
1002 1.692605
1003 1.6524594
1004 1.6102008
1005 1.5583719
1006 1.509526
1007 1.4601829
1008 1.4040039
1009 1.3481978
1010 1.2928888
1011 1.2360883
1012 1.1805307
1013 1.1200016
1014 1.0589752
1015 1.005282
1016 0.95059448
1017 0.89354543
1018 0.84370519
1019 0.79274634
1020 0.74439759
1021 0.69977752
1022 0.66087479
1023 0.62483073
1024 0.5908996
1025 0.56044858
1026 0.53472058
1027 0.5171957
1028 0.50538817
1029 0.48811187
1030 0.48227025
1031 0.48388602
1032 0.48102735
1033 0.48773901
1034 0.50016799
1035 0.50936544
1036 0.52266446
1037 0.54453947
1038 0.56728452
1039 0.58543084
1040 0.61762192
1041 0.64384708
1042 0.66559781
1043 0.69791318
1044 0.726997
1045 0.75334646
1046 0.79026055
1047 0.82456455
1048 0.84904966
1049 0.87900351
1050 0.90908166
1051 0.93282103
1052 0.96426636
1053 0.99198301
1054 1.0228069
1055 1.0445576
1056 1.0668055
1057 1.1014824
1058 1.1232331
1059 1.1367807
1060 1.163503
1061 1.1914682
1062 1.2061345
1063 1.226518
1064 1.2527432
1065 1.2738724
1066 1.2917702
1067 1.3145152
1068 1.3347745
1069 1.3529208
1070 1.3740501
1071 1.3920721
1072 1.4068626
1073 1.4263761
1074 1.4375622
1075 1.4483754
1076 1.4692561
1077 1.4770864
1078 1.4933683
1079 1.525808
1080 1.5445758
1081 1.5491745
1082 1.5645864
1083 1.5923031
1084 1.5939188
1085 1.5901901
1086 1.6152967
1087 1.6354317
1088 1.614551
1089 1.6227541
1090 1.6502222
1091 1.6427648
1092 1.6258613
1093 1.6416462
1094 1.6642669
1095 1.6560638
1096 1.6468663
1097 1.6716
1098 1.6776902
1099 1.6620297
1100 1.6701085
1101 1.7019267
1102 1.6952151
1103 1.6760744
1104 1.7042883
1105 1.7105027
1106 1.6807975
1107 1.6902435
1108 1.7190787
1109 1.71448
1110 1.7103785
1111 1.7158472
1112 1.7254175
1113 1.7209431
1114 1.71448
1115 1.7264118
1116 1.7284005
1117 1.6998138
1118 1.6947179
1119 1.7036668
1120 1.6841533
1121 1.6617811
1122 1.6688656
1123 1.6594196
1124 1.6339402
1125 1.6233755
1126 1.6237484
1127 1.6159182
1128 1.5978961
1129 1.5822356
1130 1.5768911
1131 1.5765183
1132 1.560982
1133 1.5419657
1134 1.5363726
1135 1.5289152
1136 1.5135033
1137 1.4990857
1138 1.4942384
1139 1.4937412
1140 1.4864081
1141 1.4722391
1142 1.4742277
1143 1.4806908
1144 1.4676403
1145 1.4478782
1146 1.4540927
1147 1.4634145
1148 1.4512341
1149 1.4446467
1150 1.4655274
1151 1.4687589
1152 1.4578214
1153 1.45633
1154 1.4765892
1155 1.4864081
1156 1.4719905
1157 1.4783293
1158 1.4952327
1159 1.4880239
1160 1.475222
1161 1.4809394
1162 1.4988371
1163 1.4917526
1164 1.4739791
1165 1.4767135
1166 1.4831766
1167 1.479945
1168 1.4662731
1169 1.4661489
1170 1.475222
1171 1.4655274
1172 1.4493697
1173 1.4564542
1174 1.4588158
1175 1.4386808
1176 1.4279919
1177 1.4393022
1178 1.4407937
1179 1.4221502
1180 1.4135742
1181 1.4146929
1182 1.4105913
1183 1.4037553
1184 1.3872248
1185 1.387722
1186 1.4005238
1187 1.3861062
1188 1.3621182
1189 1.3621182
1190 1.3662198
1191 1.3494407
1192 1.3356445
1193 1.3386275
1194 1.3266956
1195 1.3050692
1196 1.2963689
1197 1.2860528
1198 1.2731267
1199 1.2667879
1200 1.2518731
1201 1.235094
1202 1.2429243
1203 1.2451615
1204 1.223535
1205 1.2075016
1206 1.2220436
1207 1.2200549
1208 1.1910954
1209 1.1794121
1210 1.2002928
1211 1.2002928
1212 1.1794121
1213 1.1662374
1214 1.1804064
1215 1.1893553
1216 1.1777964
1217 1.1521926
1218 1.1564185
1219 1.1811522
1220 1.1775478
1221 1.1449838
1222 1.1449838
1223 1.1817736
1224 1.1866209
1225 1.1633787
1226 1.1539327
1227 1.1749377
1228 1.1847566
1229 1.1702147
1230 1.1679775
1231 1.1787907
1232 1.1888582
1233 1.1864967
1234 1.1748134
1235 1.1761806
1236 1.1893553
1237 1.1857509
1238 1.1683503
1239 1.1667346
1240 1.1769263
1241 1.1676046
1242 1.1535598
1243 1.1559213
1244 1.1627573
1245 1.1581586
1246 1.1426223
1247 1.1341706
1248 1.1355378
1249 1.1346678
1250 1.1201259
1251 1.1045896
1252 1.1044653
1253 1.1151543
1254 1.1032224
1255 1.0837089
1256 1.0771216
1257 1.0762515
1258 1.0695399
1259 1.055868
1260 1.0433147
1261 1.0392132
1262 1.0366031
1263 1.0315072
1264 1.0175867
1265 1.0027962
1266 0.99968898
1267 0.99533883
1268 0.97744109
1269 0.95792758
1270 0.95183738
1271 0.95258312
1272 0.93853836
1273 0.91330752
1274 0.90398578
1275 0.89938705
1276 0.8878281
1277 0.86744456
1278 0.85675563
1279 0.85203261
1280 0.84469951
1281 0.82978473
1282 0.81188699
1283 0.80641823
1284 0.81188699
1285 0.8007009
1286 0.77658866
1287 0.7650297
1288 0.77037417
1289 0.77012559
1290 0.7380588
1291 0.71257938
1292 0.71382228
1293 0.72065822
1294 0.70450054
1295 0.67342807
1296 0.65751897
1297 0.66708929
1298 0.66062621
1299 0.63315815
1300 0.60830018
1301 0.60755444
1302 0.6141418
1303 0.60320429
1304 0.57809774
1305 0.55908139
1306 0.56243722
1307 0.57076464
1308 0.55299119
1309 0.5209244
1310 0.50464243
1311 0.51644996
1312 0.51632568
1313 0.4853775
1314 0.45380787
1315 0.4559208
1316 0.47033842
1317 0.45517506
1318 0.41676949
1319 0.40322189
1320 0.41676949
1321 0.41639662
1322 0.3884314
1323 0.3663078
1324 0.36344913
1325 0.36158479
1326 0.34704287
1327 0.32268206
1328 0.30590292
1329 0.30055846
1330 0.2927282
1331 0.27852187
1332 0.25806376
1333 0.23799094
1334 0.22824662
1335 0.22114966
1336 0.21031159
1337 0.18651008
1338 0.16385203
1339 0.1581347
1340 0.15078917
1341 0.13593653
1342 0.11639816
1343 0.10035234
1344 0.092994379
1345 0.084132511
1346 0.068633564
1347 0.053644206
1348 0.039313584
1349 0.029246104
1350 0.022136724
1351 0.009434299
1352 -0.006387801
1353 -0.020258551
1354 -0.027815375
1355 -0.037969857
1356 -0.048633928
1357 -0.0589127
1358 -0.065723785
1359 -0.075244389
1360 -0.078997943
1361 -0.0819809
1362 -0.086989782
1363 -0.094795186
1364 -0.095068623
1365 -0.091377214
1366 -0.090084599
1367 -0.091464217
1368 -0.092831406
1369 -0.091364785
1370 -0.087188646
1371 -0.089848449
1372 -0.092930837
1373 -0.091004345
1374 -0.087772808
1375 -0.095876507
1376 -0.10026394
1377 -0.099219905
1378 -0.095279916
1379 -0.10287403
1380 -0.11444541
1381 -0.1174408
1382 -0.11740351
1383 -0.12298413
1384 -0.13327533
1385 -0.13758819
1386 -0.14151575
1387 -0.15171995
1388 -0.15986093
1389 -0.16218515
1390 -0.16397493
1391 -0.17890214
1392 -0.1938045
1393 -0.19617843
1394 -0.19707332
1395 -0.2067555
1396 -0.22419337
1397 -0.23595119
1398 -0.23454671
1399 -0.23982903
1400 -0.25582514
1401 -0.2707275
1402 -0.27593524
1403 -0.28088198
1404 -0.2913099
1405 -0.30575238
1406 -0.31473854
1407 -0.31929998
1408 -0.32706809
1409 -0.34218174
1410 -0.35490902
1411 -0.3639449
1412 -0.37189945
1413 -0.3823398
1414 -0.39230785
1415 -0.40125672
1416 -0.41277839
1417 -0.42448649
1418 -0.43357208
1419 -0.43825781
1420 -0.44651066
1421 -0.46268077
1422 -0.47785656
1423 -0.48347447
1424 -0.48525181
1425 -0.49436226
1426 -0.51129054
1427 -0.52697592
1428 -0.53132607
1429 -0.53300398
1430 -0.54327032
1431 -0.55894327
1432 -0.57144684
1433 -0.57740032
1434 -0.58252106
1435 -0.59204167
1436 -0.60506725
1437 -0.61634034
1438 -0.62537621
1439 -0.63354206
1440 -0.64181976
1441 -0.65120365
1442 -0.66277503
1443 -0.67532831
1444 -0.68588052
1445 -0.69403393
1446 -0.70252293
1447 -0.71183224
1448 -0.72365221
1449 -0.7341547
1450 -0.74258156
1451 -0.74848533
1452 -0.75631559
1453 -0.76584862
1454 -0.77551837
1455 -0.78255318
1456 -0.78795979
1457 -0.79291895
1458 -0.79995376
1459 -0.80659084
1460 -0.8122336
1461 -0.81509227
1462 -0.81817466
1463 -0.82133162
1464 -0.82610435
1465 -0.83012388
1466 -0.83340389
1467 -0.83585489
1468 -0.83777641
1469 -0.84083146
1470 -0.84428547
1471 -0.84687567
1472 -0.84918249
1473 -0.85067024
1474 -0.85310632
1475 -0.85586183
1476 -0.85840232
1477 -0.85878513
1478 -0.86059603
1479 -0.86208502
1480 -0.86353797
1481 -0.86558503
1482 -0.86715481
1483 -0.86837161
1484 -0.86826099
1485 -0.86981834
1486 -0.87206053
1487 -0.87337054
1488 -0.87509693
1489 -0.87465197
1490 -0.87538901
1491 -0.87699732
1492 -0.87860315
1493 -0.87993802
1494 -0.87980379
1495 -0.8802127
1496 -0.88128532
1497 -0.88298188
1498 -0.88476544
1499 -0.88406693
1500 -0.88365802
1501 -0.88484498
1502 -0.88595365
1503 -0.88717294
1504 -0.88810014
1505 -0.88815234
1506 -0.88855877
1507 -0.8890087
1508 -0.88929829
1509 -0.89076367
1510 -0.89140873
1511 -0.89279332
1512 -0.8925087
1513 -0.89183008
1514 -0.89258327
1515 -0.89443892
1516 -0.89468004
1517 -0.8943892
1518 -0.89505664
1519 -0.89443892
1520 -0.89527291
1521 -0.89702664
1522 -0.89661897
1523 -0.89632688
1524 -0.89649965
1525 -0.89749397
1526 -0.89798491
1527 -0.89735352
1528 -0.89802717
1529 -0.89814152
1530 -0.89884748
1531 -0.89934713
1532 -0.89921165
1533 -0.89837518
1534 -0.89848456
1535 -0.90032529
1536 -0.90051794
1537 -0.90040608
1538 -0.90005682
1539 -0.90125871
1540 -0.90152344
1541 -0.90051918
1542 -0.90041851
1543 -0.90055025
1544 -0.90104866
1545 -0.90150853
1546 -0.90070562
1547 -0.90033399
1548 -0.90062234
1549 -0.90135441
1550 -0.90189383
1551 -0.90139791
1552 -0.90123633
1553 -0.90066087
1554 -0.90047071
1555 -0.9020119
1556 -0.90179812
1557 -0.90152842
1558 -0.90090199
1559 -0.90080132
1560 -0.90134695
1561 -0.90170988
1562 -0.90171485
1563 -0.90171609
1564 -0.90127114
1565 -0.90099273
1566 -0.90088584
1567 -0.90031659
1568 -0.9005515
1569 -0.90143147
1570 -0.90181801
1571 -0.90138797
1572 -0.900769
1573 -0.90054652
1574 -0.901163
1575 -0.90102628
1576 -0.90053285
1577 -0.90062856
1578 -0.90042845
1579 -0.9006124
1580 -0.90057884
1581 -0.89897923
1582 -0.898932
1583 -0.89895437
1584 -0.89893573
1585 -0.89873562
1586 -0.89878534
1587 -0.89814276
1588 -0.89837145
1589 -0.89850693
1590 -0.89740945
1591 -0.89786311
1592 -0.89761701
1593 -0.89771893
1594 -0.89688743
1595 -0.89613299
1596 -0.89663139
1597 -0.89668111
1598 -0.89657546
1599 -0.8968141
1600 -0.89576509
1601 -0.89513494
1602 -0.89588814
1603 -0.89624982
1604 -0.89689489
1605 -0.89699308
1606 -0.89589187
1607 -0.89502681
1608 -0.8948093
1609 -0.8944153
1610 -0.8949597
1611 -0.89569052
1612 -0.89596893
1613 -0.89499947
1614 -0.89463778
1615 -0.89474095
1616 -0.89522816
1617 -0.89599627
1618 -0.89532884
1619 -0.89363601
1620 -0.8941021
1621 -0.89469869
1622 -0.89439542
1623 -0.89489631
1624 -0.89546307
1625 -0.89575018
1626 -0.89510884
1627 -0.89543697
1628 -0.89580611
1629 -0.89611062
1630 -0.89525426
1631 -0.89595153
1632 -0.89630078
1633 -0.89575515
1634 -0.89472976
1635 -0.89597141
1636 -0.89660405
1637 -0.8964723
1638 -0.896701
1639 -0.89653942
1640 -0.89575515
1641 -0.89546431
1642 -0.8959739
1643 -0.8967271
1644 -0.89703534
1645 -0.89691478
1646 -0.89627095
1647 -0.8959652
1648 -0.89667489
1649 -0.8973734
1650 -0.89741318
1651 -0.89709997
1652 -0.89662891
1653 -0.89702788
1654 -0.89769034
1655 -0.89844727
1656 -0.898451
1657 -0.89929741
1658 -0.89904635
1659 -0.89951492
1660 -0.89999592
1661 -0.90048811
1662 -0.9011282
1663 -0.90169372
1664 -0.90176954
1665 -0.9015309
1666 -0.90274397
1667 -0.90267437
1668 -0.90316531
1669 -0.90391602
1670 -0.90500977
1671 -0.9045586
1672 -0.90403907
1673 -0.90355061
1674 -0.90508808
1675 -0.90600036
1676 -0.90689277
1677 -0.90694497
1678 -0.90752789
1679 -0.90748936
1680 -0.907902
1681 -0.90894976
1682 -0.91016035
1683 -0.91033311
1684 -0.90955878
1685 -0.91006091
1686 -0.91027345
1687 -0.91052327
1688 -0.91062643
1689 -0.91086507
1690 -0.91141692
1691 -0.91268467
1692 -0.91323652
1693 -0.91344408
1694 -0.91377967
1695 -0.91473173
1696 -0.91460247
1697 -0.91524256
1698 -0.91495669
1699 -0.91538798
1700 -0.91568752
1701 -0.91526493
1702 -0.91478144
1703 -0.91611632
1704 -0.91656127
1705 -0.91676014
1706 -0.91653269
1707 -0.91648049
1708 -0.91677754
1709 -0.91723617
1710 -0.91817953
1711 -0.91816089
1712 -0.91760655
1713 -0.91718521
1714 -0.91803908
1715 -0.91831003
1716 -0.91893645
1717 -0.91956039
1718 -0.91967225
1719 -0.91990591
1720 -0.91981394
1721 -0.91988354
1722 -0.92032353
1723 -0.91991959
1724 -0.92150801
1725 -0.92142722
1726 -0.92128802
1727 -0.92121344
1728 -0.92167953
1729 -0.92165343
1730 -0.92284786
1731 -0.92324683
1732 -0.92286153
1733 -0.92263283
1734 -0.92251724
1735 -0.92321824
1736 -0.92408081
1737 -0.92438657
1738 -0.92483028
1739 -0.92493344
1740 -0.9250279
1741 -0.92521806
1742 -0.92439651
1743 -0.92478305
1744 -0.92609431
1745 -0.92738319
1746 -0.9263578
1747 -0.92564313
1748 -0.9264013
1749 -0.92721665
1750 -0.92742172
};
\addplot [red, dashed, forget plot]
table {%
844 -0.94223434
844 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
876 -0.94223434
876 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
976 -0.94223434
976 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1032 -0.94223434
1032 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1116 -0.94223434
1116 1.9896578
};

\nextgroupplot[
title style={yshift=-0.3cm},
title={\hspace{-3.13cm}APTS with $\gamma^\text{plat}=0.05$},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=1751,
ymin=-0.94223434, ymax=1.9896578,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.94066444
1 -0.94086231
2 -0.94082489
3 -0.94093539
4 -0.94105098
5 -0.9408991
6 -0.94062553
7 -0.9410782
8 -0.94199073
9 -0.94190957
10 -0.94185476
11 -0.94182853
12 -0.94134728
13 -0.94104016
14 -0.94144572
15 -0.94223434
16 -0.94180641
17 -0.94096497
18 -0.94006076
19 -0.93995511
20 -0.94022358
21 -0.93992155
22 -0.93905774
23 -0.93862148
24 -0.93876317
25 -0.93865007
26 -0.93904531
27 -0.93920813
28 -0.93981591
29 -0.94002347
30 -0.93980224
31 -0.93911864
32 -0.9394157
33 -0.93986065
34 -0.9396941
35 -0.93981964
36 -0.93977117
37 -0.93947908
38 -0.93939581
39 -0.93965682
40 -0.9398445
41 -0.9396941
42 -0.93977614
43 -0.93947784
44 -0.93959965
45 -0.9395723
46 -0.93907638
47 -0.9384251
48 -0.93892724
49 -0.93969286
50 -0.93970902
51 -0.9392392
52 -0.9390652
53 -0.9394592
54 -0.939581
55 -0.93932621
56 -0.93950394
57 -0.93977862
58 -0.93938462
59 -0.93906893
60 -0.93877436
61 -0.93880668
62 -0.93876193
63 -0.93857177
64 -0.9390913
65 -0.939494
66 -0.9394157
67 -0.93940948
68 -0.93931502
69 -0.93911616
70 -0.9390739
71 -0.93947908
72 -0.93923299
73 -0.93845742
74 -0.93855561
75 -0.93931999
76 -0.93956236
77 -0.93943185
78 -0.93917706
79 -0.93885018
80 -0.93926531
81 -0.93982834
82 -0.93930881
83 -0.93895458
84 -0.93936474
85 -0.93941072
86 -0.93945547
87 -0.93892475
88 -0.93906395
89 -0.93933739
90 -0.93925536
91 -0.93895831
92 -0.93895458
93 -0.93916712
94 -0.93906147
95 -0.93886261
96 -0.93912361
97 -0.93944925
98 -0.93922926
99 -0.93880419
100 -0.93877933
101 -0.93927401
102 -0.93931626
103 -0.93912983
104 -0.93917457
105 -0.93951637
106 -0.93967546
107 -0.93960835
108 -0.93913729
109 -0.93910746
110 -0.93899808
111 -0.93916339
112 -0.93882532
113 -0.93844251
114 -0.93866871
115 -0.93866374
116 -0.93834929
117 -0.93831697
118 -0.93876939
119 -0.93869109
120 -0.93887876
121 -0.9389782
122 -0.93888871
123 -0.93930384
124 -0.9385668
125 -0.938706
126 -0.93844126
127 -0.93908136
128 -0.93922553
129 -0.93884893
130 -0.93883775
131 -0.93897322
132 -0.93881289
133 -0.93886633
134 -0.93941321
135 -0.93985568
136 -0.93957852
137 -0.93872464
138 -0.93820014
139 -0.93833189
140 -0.93849595
141 -0.93880295
142 -0.93878803
143 -0.93924169
144 -0.93871967
145 -0.93864758
146 -0.93912361
147 -0.93905401
148 -0.93916712
149 -0.93851459
150 -0.93863391
151 -0.93950518
152 -0.93966676
153 -0.93925412
154 -0.93918949
155 -0.93903288
156 -0.93922553
157 -0.93879922
158 -0.93843878
159 -0.9386364
160 -0.93889616
161 -0.93879797
162 -0.93876317
163 -0.93922926
164 -0.93929638
165 -0.93836669
166 -0.93736616
167 -0.93760852
168 -0.93808952
169 -0.93813054
170 -0.93840771
171 -0.93850714
172 -0.93839279
173 -0.93828466
174 -0.93809574
175 -0.93863267
176 -0.9388104
177 -0.93827347
178 -0.93905774
179 -0.93920192
180 -0.93926406
181 -0.93906768
182 -0.93936598
183 -0.93953626
184 -0.93920813
185 -0.93947411
186 -0.93904034
187 -0.93814048
188 -0.93786083
189 -0.93816037
190 -0.93839155
191 -0.93887255
192 -0.93964439
193 -0.9392305
194 -0.93851335
195 -0.93810941
196 -0.93806218
197 -0.93859662
198 -0.93814048
199 -0.93778874
200 -0.93836047
201 -0.9383816
202 -0.93818523
203 -0.93824613
204 -0.93793665
205 -0.93796648
206 -0.93802613
207 -0.93796026
208 -0.93840895
209 -0.9381206
210 -0.93840149
211 -0.93866498
212 -0.93832567
213 -0.93773405
214 -0.937744
215 -0.9381467
216 -0.93833562
217 -0.9383033
218 -0.93827844
219 -0.93887006
220 -0.93944925
221 -0.93972393
222 -0.93920689
223 -0.93825607
224 -0.93802241
225 -0.93814794
226 -0.93816285
227 -0.9381989
228 -0.93828217
229 -0.93842759
230 -0.93813178
231 -0.9377353
232 -0.93744446
233 -0.93703057
234 -0.93785834
235 -0.93762965
236 -0.93720458
237 -0.93783597
238 -0.93811065
239 -0.93693238
240 -0.9375588
241 -0.93730152
242 -0.93731644
243 -0.9373848
244 -0.93658437
245 -0.93536509
246 -0.93567457
247 -0.93508295
248 -0.93494747
249 -0.93504815
250 -0.93544712
251 -0.93575163
252 -0.93621399
253 -0.93620529
254 -0.93552045
255 -0.93547322
256 -0.93550926
257 -0.93530419
258 -0.93501708
259 -0.93430241
260 -0.93441178
261 -0.93419303
262 -0.93378412
263 -0.93382141
264 -0.93387361
265 -0.93364616
266 -0.93298494
267 -0.93275127
268 -0.93290912
269 -0.93297748
270 -0.9326941
271 -0.9319844
272 -0.93177435
273 -0.93135798
274 -0.93090308
275 -0.93159165
276 -0.93164509
277 -0.9313816
278 -0.93139651
279 -0.93105472
280 -0.93080738
281 -0.93068433
282 -0.93054761
283 -0.93000819
284 -0.92992244
285 -0.93029406
286 -0.92951104
287 -0.92947375
288 -0.92957194
289 -0.92914687
290 -0.92829175
291 -0.927986
292 -0.92826441
293 -0.92724026
294 -0.92705755
295 -0.9274963
296 -0.92767528
297 -0.92797979
298 -0.92737574
299 -0.92666977
300 -0.92695191
301 -0.92674932
302 -0.92690716
303 -0.92721416
304 -0.92715077
305 -0.92662254
306 -0.92648955
307 -0.92705631
308 -0.92676299
309 -0.92574257
310 -0.92523049
311 -0.9254132
312 -0.92562201
313 -0.92602471
314 -0.92644356
315 -0.92657034
316 -0.92611171
317 -0.92602719
318 -0.92547161
319 -0.92518451
320 -0.92507762
321 -0.92493965
322 -0.92497321
323 -0.92410443
324 -0.92392048
325 -0.92372783
326 -0.92388443
327 -0.92477683
328 -0.92473706
329 -0.92454068
330 -0.92457424
331 -0.92523795
332 -0.9249757
333 -0.92409448
334 -0.92294853
335 -0.92210585
336 -0.92237804
337 -0.92172925
338 -0.92149061
339 -0.92139739
340 -0.921728
341 -0.92173422
342 -0.92112023
343 -0.9211078
344 -0.92120226
345 -0.92116248
346 -0.92000907
347 -0.91876742
348 -0.91883702
349 -0.91889047
350 -0.91835353
351 -0.91778801
352 -0.91703979
353 -0.9169155
354 -0.91639224
355 -0.91537431
356 -0.91503127
357 -0.91376972
358 -0.91288727
359 -0.9133546
360 -0.91334962
361 -0.91297427
362 -0.91236401
363 -0.9113237
364 -0.91081535
365 -0.91040768
366 -0.90993662
367 -0.90943574
368 -0.90935992
369 -0.9087074
370 -0.90777771
371 -0.90703321
372 -0.90593573
373 -0.90537021
374 -0.90523474
375 -0.90581144
376 -0.90514276
377 -0.90379298
378 -0.90304351
379 -0.90214613
380 -0.90138299
381 -0.90053782
382 -0.90059997
383 -0.90049681
384 -0.90042348
385 -0.89942916
386 -0.89862625
387 -0.89747656
388 -0.89698935
389 -0.89645366
390 -0.89616282
391 -0.89451101
392 -0.89364347
393 -0.89180149
394 -0.8909414
395 -0.89028267
396 -0.88893164
397 -0.88824928
398 -0.88712695
399 -0.88512464
400 -0.88321679
401 -0.88229207
402 -0.88090127
403 -0.88064274
404 -0.88058681
405 -0.87910155
406 -0.87820542
407 -0.87762872
408 -0.87655236
409 -0.87512676
410 -0.87286717
411 -0.87166405
412 -0.87160811
413 -0.87078656
414 -0.87031674
415 -0.86901294
416 -0.86787693
417 -0.86684284
418 -0.86462302
419 -0.86065569
420 -0.85742415
421 -0.85613278
422 -0.85706123
423 -0.85816368
424 -0.85856389
425 -0.85816119
426 -0.85709479
427 -0.85543925
428 -0.85449837
429 -0.85342948
430 -0.85193924
431 -0.85057205
432 -0.84879595
433 -0.84713171
434 -0.84575334
435 -0.84428174
436 -0.84250688
437 -0.84066615
438 -0.83939467
439 -0.83798273
440 -0.83651984
441 -0.83475865
442 -0.8326768
443 -0.83074036
444 -0.82952605
445 -0.82783198
446 -0.82645236
447 -0.82573148
448 -0.82419029
449 -0.8236807
450 -0.82294739
451 -0.82176663
452 -0.82051131
453 -0.81920626
454 -0.81780179
455 -0.81607416
456 -0.81506741
457 -0.81319063
458 -0.81106528
459 -0.80961108
460 -0.80906421
461 -0.80820661
462 -0.80646655
463 -0.80502479
464 -0.80416719
465 -0.80278757
466 -0.80026449
467 -0.79903402
468 -0.79700809
469 -0.79549176
470 -0.79275738
471 -0.79098003
472 -0.7890784
473 -0.7870649
474 -0.78385822
475 -0.78046511
476 -0.7775443
477 -0.77484721
478 -0.77222469
479 -0.76833442
480 -0.76465544
481 -0.76199564
482 -0.75938555
483 -0.75640259
484 -0.75242531
485 -0.74823675
486 -0.74503007
487 -0.74171153
488 -0.73816927
489 -0.73441571
490 -0.72968027
491 -0.72618772
492 -0.72322962
493 -0.71896648
494 -0.71564794
495 -0.71153395
496 -0.70677365
497 -0.70253536
498 -0.69835922
499 -0.69280347
500 -0.68913691
501 -0.68550765
502 -0.68082192
503 -0.67486844
504 -0.67050586
505 -0.66547212
506 -0.66137056
507 -0.65528035
508 -0.64958788
509 -0.64388297
510 -0.63746961
511 -0.6314167
512 -0.6255875
513 -0.61968373
514 -0.61390426
515 -0.60833607
516 -0.60283003
517 -0.59746071
518 -0.59161908
519 -0.58510629
520 -0.5780342
521 -0.5712604
522 -0.56464818
523 -0.5580111
524 -0.55323837
525 -0.54784419
526 -0.54319575
527 -0.53898232
528 -0.53310341
529 -0.52782109
530 -0.52089815
531 -0.51499438
532 -0.50905332
533 -0.50393258
534 -0.49928414
535 -0.49608989
536 -0.49149116
537 -0.48731502
538 -0.48187113
539 -0.47640237
540 -0.47176636
541 -0.46780151
542 -0.46422197
543 -0.46070456
544 -0.45706287
545 -0.45362004
546 -0.44793999
547 -0.44112891
548 -0.43444211
549 -0.43050212
550 -0.42751917
551 -0.42335546
552 -0.41885616
553 -0.41395914
554 -0.40850282
555 -0.4025369
556 -0.39602411
557 -0.38988419
558 -0.38312283
559 -0.37705748
560 -0.37212317
561 -0.36679114
562 -0.36172011
563 -0.35638807
564 -0.34895554
565 -0.34192073
566 -0.3350475
567 -0.32790084
568 -0.32125133
569 -0.31426624
570 -0.30890934
571 -0.30325416
572 -0.29838199
573 -0.2922545
574 -0.28400165
575 -0.2769047
576 -0.27572395
577 -0.27392175
578 -0.26902473
579 -0.26161705
580 -0.25055525
581 -0.23997818
582 -0.23191177
583 -0.22771077
584 -0.23089259
585 -0.23489473
586 -0.23243379
587 -0.2200918
588 -0.20878142
589 -0.20812269
590 -0.20999947
591 -0.20866956
592 -0.1955197
593 -0.17467628
594 -0.15870504
595 -0.14615176
596 -0.1384955
597 -0.13129912
598 -0.12384173
599 -0.11822383
600 -0.11149974
601 -0.10527282
602 -0.10056223
603 -0.095491209
604 -0.089425863
605 -0.084479126
606 -0.079234094
607 -0.074312215
608 -0.071354116
609 -0.069104469
610 -0.064953188
611 -0.062181524
612 -0.061572503
613 -0.059024561
614 -0.056625767
615 -0.053605523
616 -0.050958148
617 -0.050560421
618 -0.047987621
619 -0.044780942
620 -0.04161155
621 -0.038417301
622 -0.036789103
623 -0.036540524
624 -0.033321416
625 -0.029804013
626 -0.026684337
627 -0.023751096
628 -0.018282342
629 -0.011931129
630 -0.00603979
631 -0.00321841
632 0.001479748
633 0.008241116
634 0.013063563
635 0.017637431
636 0.023255333
637 0.032191774
638 0.042880703
639 0.05396736
640 0.063935407
641 0.071815385
642 0.075457078
643 0.07604124
644 0.081037693
645 0.0880725
646 0.092335642
647 0.097033799
648 0.10405618
649 0.11263218
650 0.12315953
651 0.13653312
652 0.14727176
653 0.15465458
654 0.16314358
655 0.1695818
656 0.17563471
657 0.1816752
658 0.18771569
659 0.19617983
660 0.20459425
661 0.21522104
662 0.22884321
663 0.24116033
664 0.24950018
665 0.25714401
666 0.26493698
667 0.27062946
668 0.27675695
669 0.28375447
670 0.29347394
671 0.30540577
672 0.31609469
673 0.32765365
674 0.33908832
675 0.35350595
676 0.36208195
677 0.36543777
678 0.37214943
679 0.37649957
680 0.37898537
681 0.38482699
682 0.39427302
683 0.40458908
684 0.41478085
685 0.42633981
686 0.43814735
687 0.44647477
688 0.45529935
689 0.45927662
690 0.46250816
691 0.46561541
692 0.46847407
693 0.47195419
694 0.47966016
695 0.49134341
696 0.50426956
697 0.5159528
698 0.52788463
699 0.53472058
700 0.54292371
701 0.5491382
702 0.55535269
703 0.56131861
704 0.56641449
705 0.57300186
706 0.58083212
707 0.59065102
708 0.60357716
709 0.61650331
710 0.62793798
711 0.63713543
712 0.64695433
713 0.65267166
714 0.6559032
715 0.66286343
716 0.66597068
717 0.66957508
718 0.67864824
719 0.69045578
720 0.70387909
721 0.71394657
722 0.7282399
723 0.73880454
724 0.74725625
725 0.75148211
726 0.7516064
727 0.75396791
728 0.75869092
729 0.76304107
730 0.76962843
731 0.77845301
732 0.78864478
733 0.79796652
734 0.80865545
735 0.81884722
736 0.82978473
737 0.8374907
738 0.84034937
739 0.84469951
740 0.84842821
741 0.84842821
742 0.85141116
743 0.86222438
744 0.86893604
745 0.88173789
746 0.89466404
747 0.90696874
748 0.91852769
749 0.92784943
750 0.93592827
751 0.94313709
752 0.94599575
753 0.9503459
754 0.95743042
755 0.97147518
756 0.97781396
757 0.99359878
758 1.0107508
759 1.0267842
760 1.041699
761 1.0584781
762 1.0735172
763 1.0865676
764 1.1004881
765 1.1116742
766 1.1239788
767 1.1366564
768 1.1482154
769 1.1581586
770 1.1713333
771 1.1833894
772 1.1965641
773 1.2118518
774 1.2267666
775 1.2377041
776 1.2444157
777 1.2539861
778 1.259952
779 1.2580876
780 1.2556018
781 1.2536132
782 1.2549804
783 1.2584605
784 1.2585848
785 1.2636807
786 1.266415
787 1.2636807
788 1.2629349
789 1.2559747
790 1.2464044
791 1.2352183
792 1.225648
793 1.2163262
794 1.2076259
795 1.1950727
796 1.1833894
797 1.1781692
798 1.1731976
799 1.163503
800 1.1586557
801 1.1548027
802 1.1477182
803 1.1437409
804 1.1385208
805 1.132182
806 1.1275833
807 1.1250975
808 1.1227359
809 1.1216173
810 1.1243517
811 1.1329277
812 1.1386451
813 1.1427466
814 1.1489611
815 1.1507012
816 1.1552999
817 1.1591529
818 1.1658645
819 1.1766778
820 1.1868695
821 1.1985528
822 1.2068802
823 1.2109818
824 1.2150833
825 1.2261451
826 1.2349697
827 1.2441672
828 1.2543589
829 1.2675336
830 1.283567
831 1.2927645
832 1.3038263
833 1.3133966
834 1.3191139
835 1.3186168
836 1.3165039
837 1.3192382
838 1.3271928
839 1.3402432
840 1.360751
841 1.3806374
842 1.3958008
843 1.4032582
844 1.4043768
845 1.3995295
846 1.3923207
847 1.3823775
848 1.3690785
849 1.3629883
850 1.3603782
851 1.3632368
852 1.3673384
853 1.3736772
854 1.380016
855 1.3751687
856 1.3597567
857 1.3352716
858 1.3034534
859 1.2757368
860 1.2582119
861 1.2465287
862 1.2370826
863 1.2241565
864 1.2092417
865 1.1902253
866 1.1684746
867 1.1412551
868 1.1177644
869 1.0983751
870 1.0855733
871 1.0765001
872 1.0655626
873 1.0563652
874 1.0448062
875 1.0382188
876 1.037846
877 1.0420718
878 1.0486592
879 1.0571109
880 1.0618339
881 1.0676755
882 1.0732686
883 1.0794831
884 1.0942736
885 1.1099341
886 1.1371536
887 1.163503
888 1.1899768
889 1.2309924
890 1.2680308
891 1.2958717
892 1.312278
893 1.3315429
894 1.3423561
895 1.3529208
896 1.3690785
897 1.3844904
898 1.4049982
899 1.4225231
900 1.4455167
901 1.4590643
902 1.4742277
903 1.4836737
904 1.4888939
905 1.4944869
906 1.4901368
907 1.4893911
908 1.4810636
909 1.4712447
910 1.4654031
911 1.4584429
912 1.4534713
913 1.4502398
914 1.4421609
915 1.4364436
916 1.433212
917 1.4279919
918 1.4268733
919 1.4281162
920 1.4304777
921 1.4435281
922 1.4498669
923 1.4558328
924 1.4762163
925 1.4968485
926 1.5110175
927 1.5310282
928 1.5451972
929 1.5633435
930 1.5875801
931 1.6001333
932 1.6216355
933 1.642019
934 1.6571824
935 1.6872605
936 1.7064012
937 1.7242989
938 1.7561171
939 1.7725234
940 1.791664
941 1.8122961
942 1.824228
943 1.8391428
944 1.8557976
945 1.8545547
946 1.8576619
947 1.8576619
948 1.8598992
949 1.8690966
950 1.867108
951 1.8616392
952 1.8695938
953 1.8759326
954 1.8766783
955 1.8929603
956 1.898429
957 1.9047678
958 1.9212984
959 1.92627
960 1.9369589
961 1.9465292
962 1.944292
963 1.9465292
964 1.9569696
965 1.9563481
966 1.9573424
967 1.9573424
968 1.9544838
969 1.9649241
970 1.9698957
971 1.9651727
972 1.9771045
973 1.9839405
974 1.9849348
975 1.9889121
976 1.9896578
977 1.9818275
978 1.9805846
979 1.9798389
980 1.9686528
981 1.9695228
982 1.9635569
983 1.9400661
984 1.9399418
985 1.935716
986 1.9273886
987 1.9168239
988 1.9097394
989 1.906135
990 1.9007905
991 1.8901016
992 1.8781698
993 1.870961
994 1.8656165
995 1.8548033
996 1.8381484
997 1.8260923
998 1.8072003
999 1.7895511
1000 1.764196
1001 1.7292705
1002 1.692605
1003 1.6524594
1004 1.6102008
1005 1.5583719
1006 1.509526
1007 1.4601829
1008 1.4040039
1009 1.3481978
1010 1.2928888
1011 1.2360883
1012 1.1805307
1013 1.1200016
1014 1.0589752
1015 1.005282
1016 0.95059448
1017 0.89354543
1018 0.84370519
1019 0.79274634
1020 0.74439759
1021 0.69977752
1022 0.66087479
1023 0.62483073
1024 0.5908996
1025 0.56044858
1026 0.53472058
1027 0.5171957
1028 0.50538817
1029 0.48811187
1030 0.48227025
1031 0.48388602
1032 0.48102735
1033 0.48773901
1034 0.50016799
1035 0.50936544
1036 0.52266446
1037 0.54453947
1038 0.56728452
1039 0.58543084
1040 0.61762192
1041 0.64384708
1042 0.66559781
1043 0.69791318
1044 0.726997
1045 0.75334646
1046 0.79026055
1047 0.82456455
1048 0.84904966
1049 0.87900351
1050 0.90908166
1051 0.93282103
1052 0.96426636
1053 0.99198301
1054 1.0228069
1055 1.0445576
1056 1.0668055
1057 1.1014824
1058 1.1232331
1059 1.1367807
1060 1.163503
1061 1.1914682
1062 1.2061345
1063 1.226518
1064 1.2527432
1065 1.2738724
1066 1.2917702
1067 1.3145152
1068 1.3347745
1069 1.3529208
1070 1.3740501
1071 1.3920721
1072 1.4068626
1073 1.4263761
1074 1.4375622
1075 1.4483754
1076 1.4692561
1077 1.4770864
1078 1.4933683
1079 1.525808
1080 1.5445758
1081 1.5491745
1082 1.5645864
1083 1.5923031
1084 1.5939188
1085 1.5901901
1086 1.6152967
1087 1.6354317
1088 1.614551
1089 1.6227541
1090 1.6502222
1091 1.6427648
1092 1.6258613
1093 1.6416462
1094 1.6642669
1095 1.6560638
1096 1.6468663
1097 1.6716
1098 1.6776902
1099 1.6620297
1100 1.6701085
1101 1.7019267
1102 1.6952151
1103 1.6760744
1104 1.7042883
1105 1.7105027
1106 1.6807975
1107 1.6902435
1108 1.7190787
1109 1.71448
1110 1.7103785
1111 1.7158472
1112 1.7254175
1113 1.7209431
1114 1.71448
1115 1.7264118
1116 1.7284005
1117 1.6998138
1118 1.6947179
1119 1.7036668
1120 1.6841533
1121 1.6617811
1122 1.6688656
1123 1.6594196
1124 1.6339402
1125 1.6233755
1126 1.6237484
1127 1.6159182
1128 1.5978961
1129 1.5822356
1130 1.5768911
1131 1.5765183
1132 1.560982
1133 1.5419657
1134 1.5363726
1135 1.5289152
1136 1.5135033
1137 1.4990857
1138 1.4942384
1139 1.4937412
1140 1.4864081
1141 1.4722391
1142 1.4742277
1143 1.4806908
1144 1.4676403
1145 1.4478782
1146 1.4540927
1147 1.4634145
1148 1.4512341
1149 1.4446467
1150 1.4655274
1151 1.4687589
1152 1.4578214
1153 1.45633
1154 1.4765892
1155 1.4864081
1156 1.4719905
1157 1.4783293
1158 1.4952327
1159 1.4880239
1160 1.475222
1161 1.4809394
1162 1.4988371
1163 1.4917526
1164 1.4739791
1165 1.4767135
1166 1.4831766
1167 1.479945
1168 1.4662731
1169 1.4661489
1170 1.475222
1171 1.4655274
1172 1.4493697
1173 1.4564542
1174 1.4588158
1175 1.4386808
1176 1.4279919
1177 1.4393022
1178 1.4407937
1179 1.4221502
1180 1.4135742
1181 1.4146929
1182 1.4105913
1183 1.4037553
1184 1.3872248
1185 1.387722
1186 1.4005238
1187 1.3861062
1188 1.3621182
1189 1.3621182
1190 1.3662198
1191 1.3494407
1192 1.3356445
1193 1.3386275
1194 1.3266956
1195 1.3050692
1196 1.2963689
1197 1.2860528
1198 1.2731267
1199 1.2667879
1200 1.2518731
1201 1.235094
1202 1.2429243
1203 1.2451615
1204 1.223535
1205 1.2075016
1206 1.2220436
1207 1.2200549
1208 1.1910954
1209 1.1794121
1210 1.2002928
1211 1.2002928
1212 1.1794121
1213 1.1662374
1214 1.1804064
1215 1.1893553
1216 1.1777964
1217 1.1521926
1218 1.1564185
1219 1.1811522
1220 1.1775478
1221 1.1449838
1222 1.1449838
1223 1.1817736
1224 1.1866209
1225 1.1633787
1226 1.1539327
1227 1.1749377
1228 1.1847566
1229 1.1702147
1230 1.1679775
1231 1.1787907
1232 1.1888582
1233 1.1864967
1234 1.1748134
1235 1.1761806
1236 1.1893553
1237 1.1857509
1238 1.1683503
1239 1.1667346
1240 1.1769263
1241 1.1676046
1242 1.1535598
1243 1.1559213
1244 1.1627573
1245 1.1581586
1246 1.1426223
1247 1.1341706
1248 1.1355378
1249 1.1346678
1250 1.1201259
1251 1.1045896
1252 1.1044653
1253 1.1151543
1254 1.1032224
1255 1.0837089
1256 1.0771216
1257 1.0762515
1258 1.0695399
1259 1.055868
1260 1.0433147
1261 1.0392132
1262 1.0366031
1263 1.0315072
1264 1.0175867
1265 1.0027962
1266 0.99968898
1267 0.99533883
1268 0.97744109
1269 0.95792758
1270 0.95183738
1271 0.95258312
1272 0.93853836
1273 0.91330752
1274 0.90398578
1275 0.89938705
1276 0.8878281
1277 0.86744456
1278 0.85675563
1279 0.85203261
1280 0.84469951
1281 0.82978473
1282 0.81188699
1283 0.80641823
1284 0.81188699
1285 0.8007009
1286 0.77658866
1287 0.7650297
1288 0.77037417
1289 0.77012559
1290 0.7380588
1291 0.71257938
1292 0.71382228
1293 0.72065822
1294 0.70450054
1295 0.67342807
1296 0.65751897
1297 0.66708929
1298 0.66062621
1299 0.63315815
1300 0.60830018
1301 0.60755444
1302 0.6141418
1303 0.60320429
1304 0.57809774
1305 0.55908139
1306 0.56243722
1307 0.57076464
1308 0.55299119
1309 0.5209244
1310 0.50464243
1311 0.51644996
1312 0.51632568
1313 0.4853775
1314 0.45380787
1315 0.4559208
1316 0.47033842
1317 0.45517506
1318 0.41676949
1319 0.40322189
1320 0.41676949
1321 0.41639662
1322 0.3884314
1323 0.3663078
1324 0.36344913
1325 0.36158479
1326 0.34704287
1327 0.32268206
1328 0.30590292
1329 0.30055846
1330 0.2927282
1331 0.27852187
1332 0.25806376
1333 0.23799094
1334 0.22824662
1335 0.22114966
1336 0.21031159
1337 0.18651008
1338 0.16385203
1339 0.1581347
1340 0.15078917
1341 0.13593653
1342 0.11639816
1343 0.10035234
1344 0.092994379
1345 0.084132511
1346 0.068633564
1347 0.053644206
1348 0.039313584
1349 0.029246104
1350 0.022136724
1351 0.009434299
1352 -0.006387801
1353 -0.020258551
1354 -0.027815375
1355 -0.037969857
1356 -0.048633928
1357 -0.0589127
1358 -0.065723785
1359 -0.075244389
1360 -0.078997943
1361 -0.0819809
1362 -0.086989782
1363 -0.094795186
1364 -0.095068623
1365 -0.091377214
1366 -0.090084599
1367 -0.091464217
1368 -0.092831406
1369 -0.091364785
1370 -0.087188646
1371 -0.089848449
1372 -0.092930837
1373 -0.091004345
1374 -0.087772808
1375 -0.095876507
1376 -0.10026394
1377 -0.099219905
1378 -0.095279916
1379 -0.10287403
1380 -0.11444541
1381 -0.1174408
1382 -0.11740351
1383 -0.12298413
1384 -0.13327533
1385 -0.13758819
1386 -0.14151575
1387 -0.15171995
1388 -0.15986093
1389 -0.16218515
1390 -0.16397493
1391 -0.17890214
1392 -0.1938045
1393 -0.19617843
1394 -0.19707332
1395 -0.2067555
1396 -0.22419337
1397 -0.23595119
1398 -0.23454671
1399 -0.23982903
1400 -0.25582514
1401 -0.2707275
1402 -0.27593524
1403 -0.28088198
1404 -0.2913099
1405 -0.30575238
1406 -0.31473854
1407 -0.31929998
1408 -0.32706809
1409 -0.34218174
1410 -0.35490902
1411 -0.3639449
1412 -0.37189945
1413 -0.3823398
1414 -0.39230785
1415 -0.40125672
1416 -0.41277839
1417 -0.42448649
1418 -0.43357208
1419 -0.43825781
1420 -0.44651066
1421 -0.46268077
1422 -0.47785656
1423 -0.48347447
1424 -0.48525181
1425 -0.49436226
1426 -0.51129054
1427 -0.52697592
1428 -0.53132607
1429 -0.53300398
1430 -0.54327032
1431 -0.55894327
1432 -0.57144684
1433 -0.57740032
1434 -0.58252106
1435 -0.59204167
1436 -0.60506725
1437 -0.61634034
1438 -0.62537621
1439 -0.63354206
1440 -0.64181976
1441 -0.65120365
1442 -0.66277503
1443 -0.67532831
1444 -0.68588052
1445 -0.69403393
1446 -0.70252293
1447 -0.71183224
1448 -0.72365221
1449 -0.7341547
1450 -0.74258156
1451 -0.74848533
1452 -0.75631559
1453 -0.76584862
1454 -0.77551837
1455 -0.78255318
1456 -0.78795979
1457 -0.79291895
1458 -0.79995376
1459 -0.80659084
1460 -0.8122336
1461 -0.81509227
1462 -0.81817466
1463 -0.82133162
1464 -0.82610435
1465 -0.83012388
1466 -0.83340389
1467 -0.83585489
1468 -0.83777641
1469 -0.84083146
1470 -0.84428547
1471 -0.84687567
1472 -0.84918249
1473 -0.85067024
1474 -0.85310632
1475 -0.85586183
1476 -0.85840232
1477 -0.85878513
1478 -0.86059603
1479 -0.86208502
1480 -0.86353797
1481 -0.86558503
1482 -0.86715481
1483 -0.86837161
1484 -0.86826099
1485 -0.86981834
1486 -0.87206053
1487 -0.87337054
1488 -0.87509693
1489 -0.87465197
1490 -0.87538901
1491 -0.87699732
1492 -0.87860315
1493 -0.87993802
1494 -0.87980379
1495 -0.8802127
1496 -0.88128532
1497 -0.88298188
1498 -0.88476544
1499 -0.88406693
1500 -0.88365802
1501 -0.88484498
1502 -0.88595365
1503 -0.88717294
1504 -0.88810014
1505 -0.88815234
1506 -0.88855877
1507 -0.8890087
1508 -0.88929829
1509 -0.89076367
1510 -0.89140873
1511 -0.89279332
1512 -0.8925087
1513 -0.89183008
1514 -0.89258327
1515 -0.89443892
1516 -0.89468004
1517 -0.8943892
1518 -0.89505664
1519 -0.89443892
1520 -0.89527291
1521 -0.89702664
1522 -0.89661897
1523 -0.89632688
1524 -0.89649965
1525 -0.89749397
1526 -0.89798491
1527 -0.89735352
1528 -0.89802717
1529 -0.89814152
1530 -0.89884748
1531 -0.89934713
1532 -0.89921165
1533 -0.89837518
1534 -0.89848456
1535 -0.90032529
1536 -0.90051794
1537 -0.90040608
1538 -0.90005682
1539 -0.90125871
1540 -0.90152344
1541 -0.90051918
1542 -0.90041851
1543 -0.90055025
1544 -0.90104866
1545 -0.90150853
1546 -0.90070562
1547 -0.90033399
1548 -0.90062234
1549 -0.90135441
1550 -0.90189383
1551 -0.90139791
1552 -0.90123633
1553 -0.90066087
1554 -0.90047071
1555 -0.9020119
1556 -0.90179812
1557 -0.90152842
1558 -0.90090199
1559 -0.90080132
1560 -0.90134695
1561 -0.90170988
1562 -0.90171485
1563 -0.90171609
1564 -0.90127114
1565 -0.90099273
1566 -0.90088584
1567 -0.90031659
1568 -0.9005515
1569 -0.90143147
1570 -0.90181801
1571 -0.90138797
1572 -0.900769
1573 -0.90054652
1574 -0.901163
1575 -0.90102628
1576 -0.90053285
1577 -0.90062856
1578 -0.90042845
1579 -0.9006124
1580 -0.90057884
1581 -0.89897923
1582 -0.898932
1583 -0.89895437
1584 -0.89893573
1585 -0.89873562
1586 -0.89878534
1587 -0.89814276
1588 -0.89837145
1589 -0.89850693
1590 -0.89740945
1591 -0.89786311
1592 -0.89761701
1593 -0.89771893
1594 -0.89688743
1595 -0.89613299
1596 -0.89663139
1597 -0.89668111
1598 -0.89657546
1599 -0.8968141
1600 -0.89576509
1601 -0.89513494
1602 -0.89588814
1603 -0.89624982
1604 -0.89689489
1605 -0.89699308
1606 -0.89589187
1607 -0.89502681
1608 -0.8948093
1609 -0.8944153
1610 -0.8949597
1611 -0.89569052
1612 -0.89596893
1613 -0.89499947
1614 -0.89463778
1615 -0.89474095
1616 -0.89522816
1617 -0.89599627
1618 -0.89532884
1619 -0.89363601
1620 -0.8941021
1621 -0.89469869
1622 -0.89439542
1623 -0.89489631
1624 -0.89546307
1625 -0.89575018
1626 -0.89510884
1627 -0.89543697
1628 -0.89580611
1629 -0.89611062
1630 -0.89525426
1631 -0.89595153
1632 -0.89630078
1633 -0.89575515
1634 -0.89472976
1635 -0.89597141
1636 -0.89660405
1637 -0.8964723
1638 -0.896701
1639 -0.89653942
1640 -0.89575515
1641 -0.89546431
1642 -0.8959739
1643 -0.8967271
1644 -0.89703534
1645 -0.89691478
1646 -0.89627095
1647 -0.8959652
1648 -0.89667489
1649 -0.8973734
1650 -0.89741318
1651 -0.89709997
1652 -0.89662891
1653 -0.89702788
1654 -0.89769034
1655 -0.89844727
1656 -0.898451
1657 -0.89929741
1658 -0.89904635
1659 -0.89951492
1660 -0.89999592
1661 -0.90048811
1662 -0.9011282
1663 -0.90169372
1664 -0.90176954
1665 -0.9015309
1666 -0.90274397
1667 -0.90267437
1668 -0.90316531
1669 -0.90391602
1670 -0.90500977
1671 -0.9045586
1672 -0.90403907
1673 -0.90355061
1674 -0.90508808
1675 -0.90600036
1676 -0.90689277
1677 -0.90694497
1678 -0.90752789
1679 -0.90748936
1680 -0.907902
1681 -0.90894976
1682 -0.91016035
1683 -0.91033311
1684 -0.90955878
1685 -0.91006091
1686 -0.91027345
1687 -0.91052327
1688 -0.91062643
1689 -0.91086507
1690 -0.91141692
1691 -0.91268467
1692 -0.91323652
1693 -0.91344408
1694 -0.91377967
1695 -0.91473173
1696 -0.91460247
1697 -0.91524256
1698 -0.91495669
1699 -0.91538798
1700 -0.91568752
1701 -0.91526493
1702 -0.91478144
1703 -0.91611632
1704 -0.91656127
1705 -0.91676014
1706 -0.91653269
1707 -0.91648049
1708 -0.91677754
1709 -0.91723617
1710 -0.91817953
1711 -0.91816089
1712 -0.91760655
1713 -0.91718521
1714 -0.91803908
1715 -0.91831003
1716 -0.91893645
1717 -0.91956039
1718 -0.91967225
1719 -0.91990591
1720 -0.91981394
1721 -0.91988354
1722 -0.92032353
1723 -0.91991959
1724 -0.92150801
1725 -0.92142722
1726 -0.92128802
1727 -0.92121344
1728 -0.92167953
1729 -0.92165343
1730 -0.92284786
1731 -0.92324683
1732 -0.92286153
1733 -0.92263283
1734 -0.92251724
1735 -0.92321824
1736 -0.92408081
1737 -0.92438657
1738 -0.92483028
1739 -0.92493344
1740 -0.9250279
1741 -0.92521806
1742 -0.92439651
1743 -0.92478305
1744 -0.92609431
1745 -0.92738319
1746 -0.9263578
1747 -0.92564313
1748 -0.9264013
1749 -0.92721665
1750 -0.92742172
};
\addplot [red, dashed, forget plot]
table {%
418 -0.94223434
418 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
843 -0.94223434
843 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
875 -0.94223434
875 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
975 -0.94223434
975 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1031 -0.94223434
1031 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1115 -0.94223434
1115 1.9896578
};
\addplot [red, dashed, forget plot]
table {%
1470 -0.94223434
1470 1.9896578
};
\end{groupplot}

\end{tikzpicture}


==> Ex5.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=149,
ymin=220, ymax=515,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 253.62452
1 253.60407
2 253.56298
3 253.71716
4 253.76865
5 253.52697
6 253.5
7 253.645
8 253.73617
9 253.53632
10 253.59095
11 253.38573
12 253.15595
13 252.99519
14 253.25164
15 257.07766
16 263.28897
17 270.09111
18 277.52388
19 282.22727
20 284.24648
21 285.63506
22 285.42264
23 285.81624
24 287.66306
25 290.60208
26 292.94417
27 294.13548
28 294.99739
29 296.1482
30 299.52716
31 305.71145
32 318.4414
33 335.41765
34 353.62577
35 372.33256
36 390.46617
37 405.61144
38 420.00268
39 432.14739
40 443.28033
41 452.06791
42 459.25575
43 466.2754
44 471.56434
45 477.51042
46 481.44803
47 485.68463
48 488.40247
49 489.16266
50 490.96903
51 491.27377
52 491.28571
53 491.99919
54 492.20574
55 492.24058
56 492.1775
57 491.90032
58 491.72676
59 492.01359
60 492.06139
61 491.69704
62 491.27348
63 491.29794
64 491.48785
65 490.94776
66 491.05446
67 491.07718
68 491.64829
69 491.40152
70 491.32208
71 491.77806
72 492.01105
73 492.12382
74 492.11485
75 491.79042
76 491.71611
77 491.78216
78 491.84622
79 492.03614
80 492.17869
81 492.45447
82 492.22815
83 492.58894
84 492.87047
85 492.44793
86 492.18617
87 492.71307
88 492.83517
89 492.63274
90 492.9471
91 492.67304
92 492.97927
93 492.43592
94 492.04745
95 492.16076
96 491.6748
97 490.83186
98 489.26024
99 486.30776
100 481.89064
101 475.54703
102 467.62419
103 457.58044
104 446.01258
105 432.75305
106 417.97421
107 402.18619
108 386.18153
109 369.72818
110 354.90505
111 340.6149
112 328.25718
113 315.72374
114 306.15615
115 298.69565
116 291.73276
117 285.86756
118 281.71781
119 279.13489
120 277.94951
121 277.32794
122 277.6777
123 277.33674
124 277.53938
125 277.77266
126 277.75117
127 277.85658
128 277.62037
129 277.55436
130 276.8797
131 276.20476
132 275.97038
133 275.32485
134 274.48623
135 273.5359
136 272.5093
137 270.51874
138 268.5588
139 264.46254
140 256.31135
141 246.87071
142 237.45856
143 230.15337
144 229.09487
145 231.29132
146 238.20686
147 244.92482
148 249.38493
149 251.24661
};
\addplot [red, dashed, forget plot]
table {%
31 229.09487
31 505
};
\addplot [red, dashed, forget plot]
table {%
48 229.09487
48 505
};
\addplot [red, dashed, forget plot]
table {%
97 229.09487
97 505
};
\addplot [red, dashed, forget plot]
table {%
114 229.09487
114 505
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=149,
ymin=220, ymax=515,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 253.62452
1 253.60407
2 253.56298
3 253.71716
4 253.76865
5 253.52697
6 253.5
7 253.645
8 253.73617
9 253.53632
10 253.59095
11 253.38573
12 253.15595
13 252.99519
14 253.25164
15 257.07766
16 263.28897
17 270.09111
18 277.52388
19 282.22727
20 284.24648
21 285.63506
22 285.42264
23 285.81624
24 287.66306
25 290.60208
26 292.94417
27 294.13548
28 294.99739
29 296.1482
30 299.52716
31 305.71145
32 318.4414
33 335.41765
34 353.62577
35 372.33256
36 390.46617
37 405.61144
38 420.00268
39 432.14739
40 443.28033
41 452.06791
42 459.25575
43 466.2754
44 471.56434
45 477.51042
46 481.44803
47 485.68463
48 488.40247
49 489.16266
50 490.96903
51 491.27377
52 491.28571
53 491.99919
54 492.20574
55 492.24058
56 492.1775
57 491.90032
58 491.72676
59 492.01359
60 492.06139
61 491.69704
62 491.27348
63 491.29794
64 491.48785
65 490.94776
66 491.05446
67 491.07718
68 491.64829
69 491.40152
70 491.32208
71 491.77806
72 492.01105
73 492.12382
74 492.11485
75 491.79042
76 491.71611
77 491.78216
78 491.84622
79 492.03614
80 492.17869
81 492.45447
82 492.22815
83 492.58894
84 492.87047
85 492.44793
86 492.18617
87 492.71307
88 492.83517
89 492.63274
90 492.9471
91 492.67304
92 492.97927
93 492.43592
94 492.04745
95 492.16076
96 491.6748
97 490.83186
98 489.26024
99 486.30776
100 481.89064
101 475.54703
102 467.62419
103 457.58044
104 446.01258
105 432.75305
106 417.97421
107 402.18619
108 386.18153
109 369.72818
110 354.90505
111 340.6149
112 328.25718
113 315.72374
114 306.15615
115 298.69565
116 291.73276
117 285.86756
118 281.71781
119 279.13489
120 277.94951
121 277.32794
122 277.6777
123 277.33674
124 277.53938
125 277.77266
126 277.75117
127 277.85658
128 277.62037
129 277.55436
130 276.8797
131 276.20476
132 275.97038
133 275.32485
134 274.48623
135 273.5359
136 272.5093
137 270.51874
138 268.5588
139 264.46254
140 256.31135
141 246.87071
142 237.45856
143 230.15337
144 229.09487
145 231.29132
146 238.20686
147 244.92482
148 249.38493
149 251.24661
};
\addplot [red, dashed, forget plot]
table {%
15 229.09487
15 505
};
\addplot [red, dashed, forget plot]
table {%
50 229.09487
50 505
};
\addplot [red, dashed, forget plot]
table {%
98 229.09487
98 505
};
\addplot [red, dashed, forget plot]
table {%
114 229.09487
114 505
};
\nextgroupplot[
title style={yshift=-0.25cm},
title={\hspace{-5.68cm}APTS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=149,
ymin=220, ymax=515,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 253.62452
1 253.60407
2 253.56298
3 253.71716
4 253.76865
5 253.52697
6 253.5
7 253.645
8 253.73617
9 253.53632
10 253.59095
11 253.38573
12 253.15595
13 252.99519
14 253.25164
15 257.07766
16 263.28897
17 270.09111
18 277.52388
19 282.22727
20 284.24648
21 285.63506
22 285.42264
23 285.81624
24 287.66306
25 290.60208
26 292.94417
27 294.13548
28 294.99739
29 296.1482
30 299.52716
31 305.71145
32 318.4414
33 335.41765
34 353.62577
35 372.33256
36 390.46617
37 405.61144
38 420.00268
39 432.14739
40 443.28033
41 452.06791
42 459.25575
43 466.2754
44 471.56434
45 477.51042
46 481.44803
47 485.68463
48 488.40247
49 489.16266
50 490.96903
51 491.27377
52 491.28571
53 491.99919
54 492.20574
55 492.24058
56 492.1775
57 491.90032
58 491.72676
59 492.01359
60 492.06139
61 491.69704
62 491.27348
63 491.29794
64 491.48785
65 490.94776
66 491.05446
67 491.07718
68 491.64829
69 491.40152
70 491.32208
71 491.77806
72 492.01105
73 492.12382
74 492.11485
75 491.79042
76 491.71611
77 491.78216
78 491.84622
79 492.03614
80 492.17869
81 492.45447
82 492.22815
83 492.58894
84 492.87047
85 492.44793
86 492.18617
87 492.71307
88 492.83517
89 492.63274
90 492.9471
91 492.67304
92 492.97927
93 492.43592
94 492.04745
95 492.16076
96 491.6748
97 490.83186
98 489.26024
99 486.30776
100 481.89064
101 475.54703
102 467.62419
103 457.58044
104 446.01258
105 432.75305
106 417.97421
107 402.18619
108 386.18153
109 369.72818
110 354.90505
111 340.6149
112 328.25718
113 315.72374
114 306.15615
115 298.69565
116 291.73276
117 285.86756
118 281.71781
119 279.13489
120 277.94951
121 277.32794
122 277.6777
123 277.33674
124 277.53938
125 277.77266
126 277.75117
127 277.85658
128 277.62037
129 277.55436
130 276.8797
131 276.20476
132 275.97038
133 275.32485
134 274.48623
135 273.5359
136 272.5093
137 270.51874
138 268.5588
139 264.46254
140 256.31135
141 246.87071
142 237.45856
143 230.15337
144 229.09487
145 231.29132
146 238.20686
147 244.92482
148 249.38493
149 251.24661
};
\addplot [red, dashed, forget plot]
table {%
13 229.09487
13 505
};
\addplot [red, dashed, forget plot]
table {%
92 229.09487
92 505
};
\addplot [red, dashed, forget plot]
table {%
144 229.09487
144 505
};

\nextgroupplot[
title style={yshift=-0.3cm},
title={\hspace{-3.13cm}APTS with $\gamma^\text{plat}=0.05$},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=149,
ymin=220, ymax=515,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 253.62452
1 253.60407
2 253.56298
3 253.71716
4 253.76865
5 253.52697
6 253.5
7 253.645
8 253.73617
9 253.53632
10 253.59095
11 253.38573
12 253.15595
13 252.99519
14 253.25164
15 257.07766
16 263.28897
17 270.09111
18 277.52388
19 282.22727
20 284.24648
21 285.63506
22 285.42264
23 285.81624
24 287.66306
25 290.60208
26 292.94417
27 294.13548
28 294.99739
29 296.1482
30 299.52716
31 305.71145
32 318.4414
33 335.41765
34 353.62577
35 372.33256
36 390.46617
37 405.61144
38 420.00268
39 432.14739
40 443.28033
41 452.06791
42 459.25575
43 466.2754
44 471.56434
45 477.51042
46 481.44803
47 485.68463
48 488.40247
49 489.16266
50 490.96903
51 491.27377
52 491.28571
53 491.99919
54 492.20574
55 492.24058
56 492.1775
57 491.90032
58 491.72676
59 492.01359
60 492.06139
61 491.69704
62 491.27348
63 491.29794
64 491.48785
65 490.94776
66 491.05446
67 491.07718
68 491.64829
69 491.40152
70 491.32208
71 491.77806
72 492.01105
73 492.12382
74 492.11485
75 491.79042
76 491.71611
77 491.78216
78 491.84622
79 492.03614
80 492.17869
81 492.45447
82 492.22815
83 492.58894
84 492.87047
85 492.44793
86 492.18617
87 492.71307
88 492.83517
89 492.63274
90 492.9471
91 492.67304
92 492.97927
93 492.43592
94 492.04745
95 492.16076
96 491.6748
97 490.83186
98 489.26024
99 486.30776
100 481.89064
101 475.54703
102 467.62419
103 457.58044
104 446.01258
105 432.75305
106 417.97421
107 402.18619
108 386.18153
109 369.72818
110 354.90505
111 340.6149
112 328.25718
113 315.72374
114 306.15615
115 298.69565
116 291.73276
117 285.86756
118 281.71781
119 279.13489
120 277.94951
121 277.32794
122 277.6777
123 277.33674
124 277.53938
125 277.77266
126 277.75117
127 277.85658
128 277.62037
129 277.55436
130 276.8797
131 276.20476
132 275.97038
133 275.32485
134 274.48623
135 273.5359
136 272.5093
137 270.51874
138 268.5588
139 264.46254
140 256.31135
141 246.87071
142 237.45856
143 230.15337
144 229.09487
145 231.29132
146 238.20686
147 244.92482
148 249.38493
149 251.24661
};
\addplot [red, dashed, forget plot]
table {%
14 229.09487
14 505
};
\addplot [red, dashed, forget plot]
table {%
50 229.09487
50 505
};
\addplot [red, dashed, forget plot]
table {%
97 229.09487
97 505
};
\addplot [red, dashed, forget plot]
table {%
144 229.09487
144 505
};
\end{groupplot}

\end{tikzpicture}


==> Ex6.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=400,
ymin=-1.25, ymax=5.15,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.53393904
1 -0.50785772
2 0.54793887
3 -0.50821573
4 -0.53393904
5 -0.50785772
6 0.54715123
7 -0.50821573
8 -0.53393904
9 -0.50785772
10 0.54824765
11 -0.50821573
12 -0.53393904
13 -0.50785772
14 0.54771511
15 -0.50821573
16 -0.53393904
17 -0.50785772
18 0.54796124
19 -0.50821573
20 -0.53347362
21 -0.50785772
22 0.54696328
23 -0.50822021
24 -0.53347362
25 -0.50785772
26 0.54739737
27 -0.50822021
28 -0.53347362
29 -0.50785772
30 0.5481134
31 -0.50822021
32 -0.53347362
33 -0.50785772
34 0.54909794
35 -0.50822021
36 -0.53393904
37 -0.50785772
38 0.54855196
39 -0.50821573
40 -0.53393904
41 -0.50785772
42 0.54757638
43 -0.50821573
44 -0.53393904
45 -0.50785772
46 0.54688272
47 -0.50821573
48 -0.53347362
49 -0.50785772
50 0.54669477
51 -0.50822021
52 -0.53254278
53 -0.50785772
54 0.52654753
55 -0.50822021
56 -0.53393904
57 -0.50785772
58 0.54873097
59 -0.50821573
60 -0.53393904
61 -0.50785772
62 0.54845351
63 -0.50821573
64 -0.53393904
65 -0.50785772
66 0.5481134
67 -0.50821573
68 -0.53393904
69 -0.50785772
70 0.54887865
71 -0.50821573
72 -0.53393904
73 -0.50785772
74 0.54800152
75 -0.50821573
76 -0.53393904
77 -0.50785772
78 0.54815367
79 -0.50821573
80 -0.53347362
81 -0.50785772
82 0.54791649
83 -0.50822021
84 -0.53347362
85 -0.50785772
86 0.54719151
87 -0.50822021
88 -0.53393904
89 -0.50785772
90 0.5476614
91 -0.50821573
92 -0.53393904
93 -0.50785772
94 0.54754953
95 -0.50821573
96 -0.53347362
97 -0.50785772
98 0.54803732
99 -0.50822021
100 -0.53347362
101 -0.50785772
102 0.54781804
103 -0.50822021
104 -0.53347362
105 -0.50785772
106 0.54775538
107 -0.50822021
108 -0.53393904
109 -0.50785772
110 0.54862804
111 -0.50821573
112 -0.53347362
113 -0.50785772
114 0.54862804
115 -0.50822021
116 -0.53347362
117 -0.50785772
118 0.54777776
119 -0.50822021
120 -0.53347362
121 -0.50785772
122 0.54739289
123 -0.50822021
124 -0.53347362
125 -0.50785772
126 0.54736157
127 -0.50822021
128 -0.53347362
129 -0.50785772
130 0.54646653
131 -0.50822021
132 -0.5330082
133 -0.50785772
134 0.53898404
135 -0.50822021
136 -0.53347362
137 -0.50785772
138 0.54791649
139 -0.50822021
140 0.71247313
141 4.0609284
142 0.51861305
143 -0.48578168
144 0.66263311
145 4.0725728
146 0.51785674
147 -0.48575931
148 0.67148501
149 4.0059644
150 0.51605772
151 -0.48605467
152 0.6481962
153 3.9938545
154 0.51634861
155 -0.4861576
156 0.59975244
157 4.063721
158 0.5174316
159 -0.48586671
160 0.5848501
161 4.0609284
162 0.51663502
163 -0.48589356
164 0.56295755
165 4.0674488
166 0.51734657
167 -0.48589356
168 0.52895518
169 4.1079715
170 0.51829083
171 -0.48574141
172 0.50100771
173 4.1070406
174 0.51846537
175 -0.48578616
176 0.42927961
177 4.1140264
178 0.51803127
179 -0.48580406
180 0.43999318
181 4.1289332
182 0.51787912
183 -0.48572351
184 0.44651351
185 4.0944654
186 0.51785227
187 -0.48590699
188 0.382702
189 4.121943
190 0.51846984
191 -0.48581301
192 0.3165634
193 4.1890169
194 0.51805813
195 -0.4855266
196 0.28395727
197 4.1769071
198 0.51837586
199 -0.485634
200 0.25834138
201 4.1792342
202 0.51834901
203 -0.48564743
204 0.28815051
205 4.1061098
206 0.51390964
207 -0.48590699
208 0.23318642
209 4.1140264
210 0.51266107
211 -0.48588909
212 0.21362543
213 4.1242745
214 0.51344422
215 -0.48587119
216 0.089730227
217 4.2202223
218 0.51540435
219 -0.4855087
220 0.13910035
221 4.1899477
222 0.51790597
223 -0.48570561
224 0.14609057
225 4.1694514
226 0.51777171
227 -0.48579511
228 0.072030912
229 4.1014511
230 0.50668223
231 -0.48596069
232 0.08274448
233 4.2034538
234 0.51758376
235 -0.48566533
236 0.084606153
237 4.1880861
238 0.51788359
239 -0.48575483
240 -0.046740218
241 4.2421148
242 0.51755243
243 -0.48555793
244 0.055262434
245 4.168986
246 0.51777171
247 -0.48589356
248 -0.020658901
249 4.1973989
250 0.5181163
251 -0.48581749
252 -0.15853008
253 3.9756898
254 0.48703622
255 -0.48634108
256 -0.030907051
257 4.2169644
258 0.51930222
259 -0.48573693
260 -0.53347362
261 -0.50785772
262 0.55011828
263 -0.50822021
264 -0.53347362
265 -0.50785772
266 0.55031518
267 -0.50822021
268 -0.53347362
269 -0.50785772
270 0.54990347
271 -0.50822021
272 -0.53347362
273 -0.50785772
274 0.55089248
275 -0.50822021
276 -0.53347362
277 -0.50785772
278 0.54966628
279 -0.50822021
280 -0.53393904
281 -0.50785772
282 0.55060607
283 -0.50821573
284 -0.53393904
285 -0.50785772
286 0.55193072
287 -0.50821573
288 -0.53393904
289 -0.50785772
290 0.55146978
291 -0.50821573
292 -0.53347362
293 -0.50785772
294 0.55146978
295 -0.50822021
296 -0.53347362
297 -0.50785772
298 0.55089248
299 -0.50822021
300 -0.53393904
301 -0.50785772
302 0.55151901
303 -0.50821573
304 -0.53347362
305 -0.50785772
306 0.55109834
307 -0.50822021
308 -0.5330082
309 -0.50785772
310 0.53611993
311 -0.50822021
312 -0.53347362
313 -0.50785772
314 0.55061502
315 -0.50822021
316 -0.53347362
317 -0.50785772
318 0.55109386
319 -0.50822021
320 -0.53347362
321 -0.50785772
322 0.55058817
323 -0.50822021
324 -0.53347362
325 -0.50785772
326 0.55048524
327 -0.50822021
328 -0.53347362
329 -0.50785772
330 0.5506911
331 -0.50822021
332 -0.53347362
333 -0.50785772
334 0.55104016
335 -0.50822021
336 -0.53347362
337 -0.50785772
338 0.55061054
339 -0.50822021
340 -0.53347362
341 -0.50785772
342 0.55108044
343 -0.50822021
344 -0.53347362
345 -0.50785772
346 0.55053894
347 -0.50822021
348 -0.53347362
349 -0.50785772
350 0.55054789
351 -0.50822021
352 -0.53347362
353 -0.50785772
354 0.55112967
355 -0.50822021
356 -0.53347362
357 -0.50785772
358 0.55163088
359 -0.50822021
360 -0.53347362
361 -0.50785772
362 0.55153243
363 -0.50822021
364 -0.53347362
365 -0.50785772
366 0.5519889
367 -0.50822021
368 -0.53347362
369 -0.50785772
370 0.55219476
371 -0.50822021
372 -0.53347362
373 -0.50785772
374 0.55067767
375 -0.50822021
376 -0.53347362
377 -0.50785772
378 0.55060607
379 -0.50822021
380 -0.53347362
381 -0.50785772
382 0.54987662
383 -0.50822021
384 -0.53347362
385 -0.50785772
386 0.5501138
387 -0.50822021
388 -0.53347362
389 -0.50785772
390 0.54670819
391 -0.50822021
392 -0.53347362
393 -0.50785772
394 0.54652024
395 -0.50822021
396 -0.53347362
397 -0.50785772
398 0.5494828
399 -0.50822021
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
139 -1.25
139 5.15
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
258 -1.25
258 5.15
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=400,
ymin=-1.25, ymax=5.15,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.53393904
1 -0.50785772
2 0.54793887
3 -0.50821573
4 -0.53393904
5 -0.50785772
6 0.54715123
7 -0.50821573
8 -0.53393904
9 -0.50785772
10 0.54824765
11 -0.50821573
12 -0.53393904
13 -0.50785772
14 0.54771511
15 -0.50821573
16 -0.53393904
17 -0.50785772
18 0.54796124
19 -0.50821573
20 -0.53347362
21 -0.50785772
22 0.54696328
23 -0.50822021
24 -0.53347362
25 -0.50785772
26 0.54739737
27 -0.50822021
28 -0.53347362
29 -0.50785772
30 0.5481134
31 -0.50822021
32 -0.53347362
33 -0.50785772
34 0.54909794
35 -0.50822021
36 -0.53393904
37 -0.50785772
38 0.54855196
39 -0.50821573
40 -0.53393904
41 -0.50785772
42 0.54757638
43 -0.50821573
44 -0.53393904
45 -0.50785772
46 0.54688272
47 -0.50821573
48 -0.53347362
49 -0.50785772
50 0.54669477
51 -0.50822021
52 -0.53254278
53 -0.50785772
54 0.52654753
55 -0.50822021
56 -0.53393904
57 -0.50785772
58 0.54873097
59 -0.50821573
60 -0.53393904
61 -0.50785772
62 0.54845351
63 -0.50821573
64 -0.53393904
65 -0.50785772
66 0.5481134
67 -0.50821573
68 -0.53393904
69 -0.50785772
70 0.54887865
71 -0.50821573
72 -0.53393904
73 -0.50785772
74 0.54800152
75 -0.50821573
76 -0.53393904
77 -0.50785772
78 0.54815367
79 -0.50821573
80 -0.53347362
81 -0.50785772
82 0.54791649
83 -0.50822021
84 -0.53347362
85 -0.50785772
86 0.54719151
87 -0.50822021
88 -0.53393904
89 -0.50785772
90 0.5476614
91 -0.50821573
92 -0.53393904
93 -0.50785772
94 0.54754953
95 -0.50821573
96 -0.53347362
97 -0.50785772
98 0.54803732
99 -0.50822021
100 -0.53347362
101 -0.50785772
102 0.54781804
103 -0.50822021
104 -0.53347362
105 -0.50785772
106 0.54775538
107 -0.50822021
108 -0.53393904
109 -0.50785772
110 0.54862804
111 -0.50821573
112 -0.53347362
113 -0.50785772
114 0.54862804
115 -0.50822021
116 -0.53347362
117 -0.50785772
118 0.54777776
119 -0.50822021
120 -0.53347362
121 -0.50785772
122 0.54739289
123 -0.50822021
124 -0.53347362
125 -0.50785772
126 0.54736157
127 -0.50822021
128 -0.53347362
129 -0.50785772
130 0.54646653
131 -0.50822021
132 -0.5330082
133 -0.50785772
134 0.53898404
135 -0.50822021
136 -0.53347362
137 -0.50785772
138 0.54791649
139 -0.50822021
140 0.71247313
141 4.0609284
142 0.51861305
143 -0.48578168
144 0.66263311
145 4.0725728
146 0.51785674
147 -0.48575931
148 0.67148501
149 4.0059644
150 0.51605772
151 -0.48605467
152 0.6481962
153 3.9938545
154 0.51634861
155 -0.4861576
156 0.59975244
157 4.063721
158 0.5174316
159 -0.48586671
160 0.5848501
161 4.0609284
162 0.51663502
163 -0.48589356
164 0.56295755
165 4.0674488
166 0.51734657
167 -0.48589356
168 0.52895518
169 4.1079715
170 0.51829083
171 -0.48574141
172 0.50100771
173 4.1070406
174 0.51846537
175 -0.48578616
176 0.42927961
177 4.1140264
178 0.51803127
179 -0.48580406
180 0.43999318
181 4.1289332
182 0.51787912
183 -0.48572351
184 0.44651351
185 4.0944654
186 0.51785227
187 -0.48590699
188 0.382702
189 4.121943
190 0.51846984
191 -0.48581301
192 0.3165634
193 4.1890169
194 0.51805813
195 -0.4855266
196 0.28395727
197 4.1769071
198 0.51837586
199 -0.485634
200 0.25834138
201 4.1792342
202 0.51834901
203 -0.48564743
204 0.28815051
205 4.1061098
206 0.51390964
207 -0.48590699
208 0.23318642
209 4.1140264
210 0.51266107
211 -0.48588909
212 0.21362543
213 4.1242745
214 0.51344422
215 -0.48587119
216 0.089730227
217 4.2202223
218 0.51540435
219 -0.4855087
220 0.13910035
221 4.1899477
222 0.51790597
223 -0.48570561
224 0.14609057
225 4.1694514
226 0.51777171
227 -0.48579511
228 0.072030912
229 4.1014511
230 0.50668223
231 -0.48596069
232 0.08274448
233 4.2034538
234 0.51758376
235 -0.48566533
236 0.084606153
237 4.1880861
238 0.51788359
239 -0.48575483
240 -0.046740218
241 4.2421148
242 0.51755243
243 -0.48555793
244 0.055262434
245 4.168986
246 0.51777171
247 -0.48589356
248 -0.020658901
249 4.1973989
250 0.5181163
251 -0.48581749
252 -0.15853008
253 3.9756898
254 0.48703622
255 -0.48634108
256 -0.030907051
257 4.2169644
258 0.51930222
259 -0.48573693
260 -0.53347362
261 -0.50785772
262 0.55011828
263 -0.50822021
264 -0.53347362
265 -0.50785772
266 0.55031518
267 -0.50822021
268 -0.53347362
269 -0.50785772
270 0.54990347
271 -0.50822021
272 -0.53347362
273 -0.50785772
274 0.55089248
275 -0.50822021
276 -0.53347362
277 -0.50785772
278 0.54966628
279 -0.50822021
280 -0.53393904
281 -0.50785772
282 0.55060607
283 -0.50821573
284 -0.53393904
285 -0.50785772
286 0.55193072
287 -0.50821573
288 -0.53393904
289 -0.50785772
290 0.55146978
291 -0.50821573
292 -0.53347362
293 -0.50785772
294 0.55146978
295 -0.50822021
296 -0.53347362
297 -0.50785772
298 0.55089248
299 -0.50822021
300 -0.53393904
301 -0.50785772
302 0.55151901
303 -0.50821573
304 -0.53347362
305 -0.50785772
306 0.55109834
307 -0.50822021
308 -0.5330082
309 -0.50785772
310 0.53611993
311 -0.50822021
312 -0.53347362
313 -0.50785772
314 0.55061502
315 -0.50822021
316 -0.53347362
317 -0.50785772
318 0.55109386
319 -0.50822021
320 -0.53347362
321 -0.50785772
322 0.55058817
323 -0.50822021
324 -0.53347362
325 -0.50785772
326 0.55048524
327 -0.50822021
328 -0.53347362
329 -0.50785772
330 0.5506911
331 -0.50822021
332 -0.53347362
333 -0.50785772
334 0.55104016
335 -0.50822021
336 -0.53347362
337 -0.50785772
338 0.55061054
339 -0.50822021
340 -0.53347362
341 -0.50785772
342 0.55108044
343 -0.50822021
344 -0.53347362
345 -0.50785772
346 0.55053894
347 -0.50822021
348 -0.53347362
349 -0.50785772
350 0.55054789
351 -0.50822021
352 -0.53347362
353 -0.50785772
354 0.55112967
355 -0.50822021
356 -0.53347362
357 -0.50785772
358 0.55163088
359 -0.50822021
360 -0.53347362
361 -0.50785772
362 0.55153243
363 -0.50822021
364 -0.53347362
365 -0.50785772
366 0.5519889
367 -0.50822021
368 -0.53347362
369 -0.50785772
370 0.55219476
371 -0.50822021
372 -0.53347362
373 -0.50785772
374 0.55067767
375 -0.50822021
376 -0.53347362
377 -0.50785772
378 0.55060607
379 -0.50822021
380 -0.53347362
381 -0.50785772
382 0.54987662
383 -0.50822021
384 -0.53347362
385 -0.50785772
386 0.5501138
387 -0.50822021
388 -0.53347362
389 -0.50785772
390 0.54670819
391 -0.50822021
392 -0.53347362
393 -0.50785772
394 0.54652024
395 -0.50822021
396 -0.53347362
397 -0.50785772
398 0.5494828
399 -0.50822021
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
140 -1.25
140 5.15
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
258 -1.25
258 5.15
};
\nextgroupplot[
title style={yshift=-0.25cm},
title={\hspace{-5.68cm}APTS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=400,
ymin=-1.25, ymax=5.15,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.53393904
1 -0.50785772
2 0.54793887
3 -0.50821573
4 -0.53393904
5 -0.50785772
6 0.54715123
7 -0.50821573
8 -0.53393904
9 -0.50785772
10 0.54824765
11 -0.50821573
12 -0.53393904
13 -0.50785772
14 0.54771511
15 -0.50821573
16 -0.53393904
17 -0.50785772
18 0.54796124
19 -0.50821573
20 -0.53347362
21 -0.50785772
22 0.54696328
23 -0.50822021
24 -0.53347362
25 -0.50785772
26 0.54739737
27 -0.50822021
28 -0.53347362
29 -0.50785772
30 0.5481134
31 -0.50822021
32 -0.53347362
33 -0.50785772
34 0.54909794
35 -0.50822021
36 -0.53393904
37 -0.50785772
38 0.54855196
39 -0.50821573
40 -0.53393904
41 -0.50785772
42 0.54757638
43 -0.50821573
44 -0.53393904
45 -0.50785772
46 0.54688272
47 -0.50821573
48 -0.53347362
49 -0.50785772
50 0.54669477
51 -0.50822021
52 -0.53254278
53 -0.50785772
54 0.52654753
55 -0.50822021
56 -0.53393904
57 -0.50785772
58 0.54873097
59 -0.50821573
60 -0.53393904
61 -0.50785772
62 0.54845351
63 -0.50821573
64 -0.53393904
65 -0.50785772
66 0.5481134
67 -0.50821573
68 -0.53393904
69 -0.50785772
70 0.54887865
71 -0.50821573
72 -0.53393904
73 -0.50785772
74 0.54800152
75 -0.50821573
76 -0.53393904
77 -0.50785772
78 0.54815367
79 -0.50821573
80 -0.53347362
81 -0.50785772
82 0.54791649
83 -0.50822021
84 -0.53347362
85 -0.50785772
86 0.54719151
87 -0.50822021
88 -0.53393904
89 -0.50785772
90 0.5476614
91 -0.50821573
92 -0.53393904
93 -0.50785772
94 0.54754953
95 -0.50821573
96 -0.53347362
97 -0.50785772
98 0.54803732
99 -0.50822021
100 -0.53347362
101 -0.50785772
102 0.54781804
103 -0.50822021
104 -0.53347362
105 -0.50785772
106 0.54775538
107 -0.50822021
108 -0.53393904
109 -0.50785772
110 0.54862804
111 -0.50821573
112 -0.53347362
113 -0.50785772
114 0.54862804
115 -0.50822021
116 -0.53347362
117 -0.50785772
118 0.54777776
119 -0.50822021
120 -0.53347362
121 -0.50785772
122 0.54739289
123 -0.50822021
124 -0.53347362
125 -0.50785772
126 0.54736157
127 -0.50822021
128 -0.53347362
129 -0.50785772
130 0.54646653
131 -0.50822021
132 -0.5330082
133 -0.50785772
134 0.53898404
135 -0.50822021
136 -0.53347362
137 -0.50785772
138 0.54791649
139 -0.50822021
140 0.71247313
141 4.0609284
142 0.51861305
143 -0.48578168
144 0.66263311
145 4.0725728
146 0.51785674
147 -0.48575931
148 0.67148501
149 4.0059644
150 0.51605772
151 -0.48605467
152 0.6481962
153 3.9938545
154 0.51634861
155 -0.4861576
156 0.59975244
157 4.063721
158 0.5174316
159 -0.48586671
160 0.5848501
161 4.0609284
162 0.51663502
163 -0.48589356
164 0.56295755
165 4.0674488
166 0.51734657
167 -0.48589356
168 0.52895518
169 4.1079715
170 0.51829083
171 -0.48574141
172 0.50100771
173 4.1070406
174 0.51846537
175 -0.48578616
176 0.42927961
177 4.1140264
178 0.51803127
179 -0.48580406
180 0.43999318
181 4.1289332
182 0.51787912
183 -0.48572351
184 0.44651351
185 4.0944654
186 0.51785227
187 -0.48590699
188 0.382702
189 4.121943
190 0.51846984
191 -0.48581301
192 0.3165634
193 4.1890169
194 0.51805813
195 -0.4855266
196 0.28395727
197 4.1769071
198 0.51837586
199 -0.485634
200 0.25834138
201 4.1792342
202 0.51834901
203 -0.48564743
204 0.28815051
205 4.1061098
206 0.51390964
207 -0.48590699
208 0.23318642
209 4.1140264
210 0.51266107
211 -0.48588909
212 0.21362543
213 4.1242745
214 0.51344422
215 -0.48587119
216 0.089730227
217 4.2202223
218 0.51540435
219 -0.4855087
220 0.13910035
221 4.1899477
222 0.51790597
223 -0.48570561
224 0.14609057
225 4.1694514
226 0.51777171
227 -0.48579511
228 0.072030912
229 4.1014511
230 0.50668223
231 -0.48596069
232 0.08274448
233 4.2034538
234 0.51758376
235 -0.48566533
236 0.084606153
237 4.1880861
238 0.51788359
239 -0.48575483
240 -0.046740218
241 4.2421148
242 0.51755243
243 -0.48555793
244 0.055262434
245 4.168986
246 0.51777171
247 -0.48589356
248 -0.020658901
249 4.1973989
250 0.5181163
251 -0.48581749
252 -0.15853008
253 3.9756898
254 0.48703622
255 -0.48634108
256 -0.030907051
257 4.2169644
258 0.51930222
259 -0.48573693
260 -0.53347362
261 -0.50785772
262 0.55011828
263 -0.50822021
264 -0.53347362
265 -0.50785772
266 0.55031518
267 -0.50822021
268 -0.53347362
269 -0.50785772
270 0.54990347
271 -0.50822021
272 -0.53347362
273 -0.50785772
274 0.55089248
275 -0.50822021
276 -0.53347362
277 -0.50785772
278 0.54966628
279 -0.50822021
280 -0.53393904
281 -0.50785772
282 0.55060607
283 -0.50821573
284 -0.53393904
285 -0.50785772
286 0.55193072
287 -0.50821573
288 -0.53393904
289 -0.50785772
290 0.55146978
291 -0.50821573
292 -0.53347362
293 -0.50785772
294 0.55146978
295 -0.50822021
296 -0.53347362
297 -0.50785772
298 0.55089248
299 -0.50822021
300 -0.53393904
301 -0.50785772
302 0.55151901
303 -0.50821573
304 -0.53347362
305 -0.50785772
306 0.55109834
307 -0.50822021
308 -0.5330082
309 -0.50785772
310 0.53611993
311 -0.50822021
312 -0.53347362
313 -0.50785772
314 0.55061502
315 -0.50822021
316 -0.53347362
317 -0.50785772
318 0.55109386
319 -0.50822021
320 -0.53347362
321 -0.50785772
322 0.55058817
323 -0.50822021
324 -0.53347362
325 -0.50785772
326 0.55048524
327 -0.50822021
328 -0.53347362
329 -0.50785772
330 0.5506911
331 -0.50822021
332 -0.53347362
333 -0.50785772
334 0.55104016
335 -0.50822021
336 -0.53347362
337 -0.50785772
338 0.55061054
339 -0.50822021
340 -0.53347362
341 -0.50785772
342 0.55108044
343 -0.50822021
344 -0.53347362
345 -0.50785772
346 0.55053894
347 -0.50822021
348 -0.53347362
349 -0.50785772
350 0.55054789
351 -0.50822021
352 -0.53347362
353 -0.50785772
354 0.55112967
355 -0.50822021
356 -0.53347362
357 -0.50785772
358 0.55163088
359 -0.50822021
360 -0.53347362
361 -0.50785772
362 0.55153243
363 -0.50822021
364 -0.53347362
365 -0.50785772
366 0.5519889
367 -0.50822021
368 -0.53347362
369 -0.50785772
370 0.55219476
371 -0.50822021
372 -0.53347362
373 -0.50785772
374 0.55067767
375 -0.50822021
376 -0.53347362
377 -0.50785772
378 0.55060607
379 -0.50822021
380 -0.53347362
381 -0.50785772
382 0.54987662
383 -0.50822021
384 -0.53347362
385 -0.50785772
386 0.5501138
387 -0.50822021
388 -0.53347362
389 -0.50785772
390 0.54670819
391 -0.50822021
392 -0.53347362
393 -0.50785772
394 0.54652024
395 -0.50822021
396 -0.53347362
397 -0.50785772
398 0.5494828
399 -0.50822021
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
141 -1.25
141 5.15
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
257 -1.25
257 5.15
};
\addplot [red, dashed, line width=0.3mm,  forget plot]
table {%
300 -1.25
300 5.15
};

\nextgroupplot[
title style={yshift=-0.3cm},
title={\hspace{-3.13cm}APTS with $\gamma^\text{plat}=0.05$},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=400,
ymin=-1.25, ymax=5.15,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.53393904
1 -0.50785772
2 0.54793887
3 -0.50821573
4 -0.53393904
5 -0.50785772
6 0.54715123
7 -0.50821573
8 -0.53393904
9 -0.50785772
10 0.54824765
11 -0.50821573
12 -0.53393904
13 -0.50785772
14 0.54771511
15 -0.50821573
16 -0.53393904
17 -0.50785772
18 0.54796124
19 -0.50821573
20 -0.53347362
21 -0.50785772
22 0.54696328
23 -0.50822021
24 -0.53347362
25 -0.50785772
26 0.54739737
27 -0.50822021
28 -0.53347362
29 -0.50785772
30 0.5481134
31 -0.50822021
32 -0.53347362
33 -0.50785772
34 0.54909794
35 -0.50822021
36 -0.53393904
37 -0.50785772
38 0.54855196
39 -0.50821573
40 -0.53393904
41 -0.50785772
42 0.54757638
43 -0.50821573
44 -0.53393904
45 -0.50785772
46 0.54688272
47 -0.50821573
48 -0.53347362
49 -0.50785772
50 0.54669477
51 -0.50822021
52 -0.53254278
53 -0.50785772
54 0.52654753
55 -0.50822021
56 -0.53393904
57 -0.50785772
58 0.54873097
59 -0.50821573
60 -0.53393904
61 -0.50785772
62 0.54845351
63 -0.50821573
64 -0.53393904
65 -0.50785772
66 0.5481134
67 -0.50821573
68 -0.53393904
69 -0.50785772
70 0.54887865
71 -0.50821573
72 -0.53393904
73 -0.50785772
74 0.54800152
75 -0.50821573
76 -0.53393904
77 -0.50785772
78 0.54815367
79 -0.50821573
80 -0.53347362
81 -0.50785772
82 0.54791649
83 -0.50822021
84 -0.53347362
85 -0.50785772
86 0.54719151
87 -0.50822021
88 -0.53393904
89 -0.50785772
90 0.5476614
91 -0.50821573
92 -0.53393904
93 -0.50785772
94 0.54754953
95 -0.50821573
96 -0.53347362
97 -0.50785772
98 0.54803732
99 -0.50822021
100 -0.53347362
101 -0.50785772
102 0.54781804
103 -0.50822021
104 -0.53347362
105 -0.50785772
106 0.54775538
107 -0.50822021
108 -0.53393904
109 -0.50785772
110 0.54862804
111 -0.50821573
112 -0.53347362
113 -0.50785772
114 0.54862804
115 -0.50822021
116 -0.53347362
117 -0.50785772
118 0.54777776
119 -0.50822021
120 -0.53347362
121 -0.50785772
122 0.54739289
123 -0.50822021
124 -0.53347362
125 -0.50785772
126 0.54736157
127 -0.50822021
128 -0.53347362
129 -0.50785772
130 0.54646653
131 -0.50822021
132 -0.5330082
133 -0.50785772
134 0.53898404
135 -0.50822021
136 -0.53347362
137 -0.50785772
138 0.54791649
139 -0.50822021
140 0.71247313
141 4.0609284
142 0.51861305
143 -0.48578168
144 0.66263311
145 4.0725728
146 0.51785674
147 -0.48575931
148 0.67148501
149 4.0059644
150 0.51605772
151 -0.48605467
152 0.6481962
153 3.9938545
154 0.51634861
155 -0.4861576
156 0.59975244
157 4.063721
158 0.5174316
159 -0.48586671
160 0.5848501
161 4.0609284
162 0.51663502
163 -0.48589356
164 0.56295755
165 4.0674488
166 0.51734657
167 -0.48589356
168 0.52895518
169 4.1079715
170 0.51829083
171 -0.48574141
172 0.50100771
173 4.1070406
174 0.51846537
175 -0.48578616
176 0.42927961
177 4.1140264
178 0.51803127
179 -0.48580406
180 0.43999318
181 4.1289332
182 0.51787912
183 -0.48572351
184 0.44651351
185 4.0944654
186 0.51785227
187 -0.48590699
188 0.382702
189 4.121943
190 0.51846984
191 -0.48581301
192 0.3165634
193 4.1890169
194 0.51805813
195 -0.4855266
196 0.28395727
197 4.1769071
198 0.51837586
199 -0.485634
200 0.25834138
201 4.1792342
202 0.51834901
203 -0.48564743
204 0.28815051
205 4.1061098
206 0.51390964
207 -0.48590699
208 0.23318642
209 4.1140264
210 0.51266107
211 -0.48588909
212 0.21362543
213 4.1242745
214 0.51344422
215 -0.48587119
216 0.089730227
217 4.2202223
218 0.51540435
219 -0.4855087
220 0.13910035
221 4.1899477
222 0.51790597
223 -0.48570561
224 0.14609057
225 4.1694514
226 0.51777171
227 -0.48579511
228 0.072030912
229 4.1014511
230 0.50668223
231 -0.48596069
232 0.08274448
233 4.2034538
234 0.51758376
235 -0.48566533
236 0.084606153
237 4.1880861
238 0.51788359
239 -0.48575483
240 -0.046740218
241 4.2421148
242 0.51755243
243 -0.48555793
244 0.055262434
245 4.168986
246 0.51777171
247 -0.48589356
248 -0.020658901
249 4.1973989
250 0.5181163
251 -0.48581749
252 -0.15853008
253 3.9756898
254 0.48703622
255 -0.48634108
256 -0.030907051
257 4.2169644
258 0.51930222
259 -0.48573693
260 -0.53347362
261 -0.50785772
262 0.55011828
263 -0.50822021
264 -0.53347362
265 -0.50785772
266 0.55031518
267 -0.50822021
268 -0.53347362
269 -0.50785772
270 0.54990347
271 -0.50822021
272 -0.53347362
273 -0.50785772
274 0.55089248
275 -0.50822021
276 -0.53347362
277 -0.50785772
278 0.54966628
279 -0.50822021
280 -0.53393904
281 -0.50785772
282 0.55060607
283 -0.50821573
284 -0.53393904
285 -0.50785772
286 0.55193072
287 -0.50821573
288 -0.53393904
289 -0.50785772
290 0.55146978
291 -0.50821573
292 -0.53347362
293 -0.50785772
294 0.55146978
295 -0.50822021
296 -0.53347362
297 -0.50785772
298 0.55089248
299 -0.50822021
300 -0.53393904
301 -0.50785772
302 0.55151901
303 -0.50821573
304 -0.53347362
305 -0.50785772
306 0.55109834
307 -0.50822021
308 -0.5330082
309 -0.50785772
310 0.53611993
311 -0.50822021
312 -0.53347362
313 -0.50785772
314 0.55061502
315 -0.50822021
316 -0.53347362
317 -0.50785772
318 0.55109386
319 -0.50822021
320 -0.53347362
321 -0.50785772
322 0.55058817
323 -0.50822021
324 -0.53347362
325 -0.50785772
326 0.55048524
327 -0.50822021
328 -0.53347362
329 -0.50785772
330 0.5506911
331 -0.50822021
332 -0.53347362
333 -0.50785772
334 0.55104016
335 -0.50822021
336 -0.53347362
337 -0.50785772
338 0.55061054
339 -0.50822021
340 -0.53347362
341 -0.50785772
342 0.55108044
343 -0.50822021
344 -0.53347362
345 -0.50785772
346 0.55053894
347 -0.50822021
348 -0.53347362
349 -0.50785772
350 0.55054789
351 -0.50822021
352 -0.53347362
353 -0.50785772
354 0.55112967
355 -0.50822021
356 -0.53347362
357 -0.50785772
358 0.55163088
359 -0.50822021
360 -0.53347362
361 -0.50785772
362 0.55153243
363 -0.50822021
364 -0.53347362
365 -0.50785772
366 0.5519889
367 -0.50822021
368 -0.53347362
369 -0.50785772
370 0.55219476
371 -0.50822021
372 -0.53347362
373 -0.50785772
374 0.55067767
375 -0.50822021
376 -0.53347362
377 -0.50785772
378 0.55060607
379 -0.50822021
380 -0.53347362
381 -0.50785772
382 0.54987662
383 -0.50822021
384 -0.53347362
385 -0.50785772
386 0.5501138
387 -0.50822021
388 -0.53347362
389 -0.50785772
390 0.54670819
391 -0.50822021
392 -0.53347362
393 -0.50785772
394 0.54652024
395 -0.50822021
396 -0.53347362
397 -0.50785772
398 0.5494828
399 -0.50822021
};
\addplot [red, dashed, line width=0.3mm, forget plot]
table {%
141 -1.25
141 5.15
};
\addplot [red, dashed, line width=0.3mm, forget plot]
table {%
257 -1.25
257 5.15
};
\end{groupplot}

\end{tikzpicture}


==> Ex6_zoom1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}


\begin{axis}[
title style={yshift=-0.25cm},
title={APTS Zoom-in},
xtick={296,300,304},
xticklabels={297,300,303},
ytick={-0.532,-0.527},
yticklabels={-0.532,-0.527},
xlabel={t},
xmin=295, xmax=305,
ymin=-0.535, ymax=-0.527,
width=4cm,
height=2.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
294 0.55146978
295 -0.50822021
296 -0.53347362
297 -0.50785772
298 0.55089248
299 -0.50822021
300 -0.53393904
301 -0.50785772
302 0.55151901
303 -0.50821573
304 -0.53347362
305 -0.50785772
};
\addplot [black, dotted, forget plot]
table {%
295 -0.53347362
305 -0.53347362
};
\addplot [red, dashed, forget plot]
table {%
141 -0.53393904
141 4.2421148
};
\addplot [red, dashed, forget plot]
table {%
257 -0.53393904
257 4.2421148
};
\addplot [red, dashed, forget plot]
table {%
300 -0.53393904
300 4.2421148
};
\end{axis}

\end{tikzpicture}

==> Ex6_zoom2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}


\begin{axis}[
title style={yshift=-0.25cm},
title={APTS Zoom-in},
xlabel={t},
ytick={-0.53,-0.49},
yticklabels={-0.53,-0.49},
xmin=291, xmax=309,
ymin=-0.545, ymax=-0.47,
width=4cm,
height=2.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 -0.53393904
1 -0.50785772
2 0.54793887
3 -0.50821573
4 -0.53393904
5 -0.50785772
6 0.54715123
7 -0.50821573
8 -0.53393904
9 -0.50785772
10 0.54824765
11 -0.50821573
12 -0.53393904
13 -0.50785772
14 0.54771511
15 -0.50821573
16 -0.53393904
17 -0.50785772
18 0.54796124
19 -0.50821573
20 -0.53347362
21 -0.50785772
22 0.54696328
23 -0.50822021
24 -0.53347362
25 -0.50785772
26 0.54739737
27 -0.50822021
28 -0.53347362
29 -0.50785772
30 0.5481134
31 -0.50822021
32 -0.53347362
33 -0.50785772
34 0.54909794
35 -0.50822021
36 -0.53393904
37 -0.50785772
38 0.54855196
39 -0.50821573
40 -0.53393904
41 -0.50785772
42 0.54757638
43 -0.50821573
44 -0.53393904
45 -0.50785772
46 0.54688272
47 -0.50821573
48 -0.53347362
49 -0.50785772
50 0.54669477
51 -0.50822021
52 -0.53254278
53 -0.50785772
54 0.52654753
55 -0.50822021
56 -0.53393904
57 -0.50785772
58 0.54873097
59 -0.50821573
60 -0.53393904
61 -0.50785772
62 0.54845351
63 -0.50821573
64 -0.53393904
65 -0.50785772
66 0.5481134
67 -0.50821573
68 -0.53393904
69 -0.50785772
70 0.54887865
71 -0.50821573
72 -0.53393904
73 -0.50785772
74 0.54800152
75 -0.50821573
76 -0.53393904
77 -0.50785772
78 0.54815367
79 -0.50821573
80 -0.53347362
81 -0.50785772
82 0.54791649
83 -0.50822021
84 -0.53347362
85 -0.50785772
86 0.54719151
87 -0.50822021
88 -0.53393904
89 -0.50785772
90 0.5476614
91 -0.50821573
92 -0.53393904
93 -0.50785772
94 0.54754953
95 -0.50821573
96 -0.53347362
97 -0.50785772
98 0.54803732
99 -0.50822021
100 -0.53347362
101 -0.50785772
102 0.54781804
103 -0.50822021
104 -0.53347362
105 -0.50785772
106 0.54775538
107 -0.50822021
108 -0.53393904
109 -0.50785772
110 0.54862804
111 -0.50821573
112 -0.53347362
113 -0.50785772
114 0.54862804
115 -0.50822021
116 -0.53347362
117 -0.50785772
118 0.54777776
119 -0.50822021
120 -0.53347362
121 -0.50785772
122 0.54739289
123 -0.50822021
124 -0.53347362
125 -0.50785772
126 0.54736157
127 -0.50822021
128 -0.53347362
129 -0.50785772
130 0.54646653
131 -0.50822021
132 -0.5330082
133 -0.50785772
134 0.53898404
135 -0.50822021
136 -0.53347362
137 -0.50785772
138 0.54791649
139 -0.50822021
140 0.71247313
141 4.0609284
142 0.51861305
143 -0.48578168
144 0.66263311
145 4.0725728
146 0.51785674
147 -0.48575931
148 0.67148501
149 4.0059644
150 0.51605772
151 -0.48605467
152 0.6481962
153 3.9938545
154 0.51634861
155 -0.4861576
156 0.59975244
157 4.063721
158 0.5174316
159 -0.48586671
160 0.5848501
161 4.0609284
162 0.51663502
163 -0.48589356
164 0.56295755
165 4.0674488
166 0.51734657
167 -0.48589356
168 0.52895518
169 4.1079715
170 0.51829083
171 -0.48574141
172 0.50100771
173 4.1070406
174 0.51846537
175 -0.48578616
176 0.42927961
177 4.1140264
178 0.51803127
179 -0.48580406
180 0.43999318
181 4.1289332
182 0.51787912
183 -0.48572351
184 0.44651351
185 4.0944654
186 0.51785227
187 -0.48590699
188 0.382702
189 4.121943
190 0.51846984
191 -0.48581301
192 0.3165634
193 4.1890169
194 0.51805813
195 -0.4855266
196 0.28395727
197 4.1769071
198 0.51837586
199 -0.485634
200 0.25834138
201 4.1792342
202 0.51834901
203 -0.48564743
204 0.28815051
205 4.1061098
206 0.51390964
207 -0.48590699
208 0.23318642
209 4.1140264
210 0.51266107
211 -0.48588909
212 0.21362543
213 4.1242745
214 0.51344422
215 -0.48587119
216 0.089730227
217 4.2202223
218 0.51540435
219 -0.4855087
220 0.13910035
221 4.1899477
222 0.51790597
223 -0.48570561
224 0.14609057
225 4.1694514
226 0.51777171
227 -0.48579511
228 0.072030912
229 4.1014511
230 0.50668223
231 -0.48596069
232 0.08274448
233 4.2034538
234 0.51758376
235 -0.48566533
236 0.084606153
237 4.1880861
238 0.51788359
239 -0.48575483
240 -0.046740218
241 4.2421148
242 0.51755243
243 -0.48555793
244 0.055262434
245 4.168986
246 0.51777171
247 -0.48589356
248 -0.020658901
249 4.1973989
250 0.5181163
251 -0.48581749
252 -0.15853008
253 3.9756898
254 0.48703622
255 -0.48634108
256 -0.030907051
257 4.2169644
258 0.51930222
259 -0.48573693
260 -0.53347362
261 -0.50785772
262 0.55011828
263 -0.50822021
264 -0.53347362
265 -0.50785772
266 0.55031518
267 -0.50822021
268 -0.53347362
269 -0.50785772
270 0.54990347
271 -0.50822021
272 -0.53347362
273 -0.50785772
274 0.55089248
275 -0.50822021
276 -0.53347362
277 -0.50785772
278 0.54966628
279 -0.50822021
280 -0.53393904
281 -0.50785772
282 0.55060607
283 -0.50821573
284 -0.53393904
285 -0.50785772
286 0.55193072
287 -0.50821573
288 -0.53393904
289 -0.50785772
290 0.55146978
291 -0.50821573
292 -0.53347362
293 -0.50785772
294 0.55146978
295 -0.50822021
296 -0.53347362
297 -0.50785772
298 0.55089248
299 -0.50822021
300 -0.53393904
301 -0.50785772
302 0.55151901
303 -0.50821573
304 -0.53347362
305 -0.50785772
306 0.55109834
307 -0.50822021
308 -0.5330082
309 -0.50785772
310 0.53611993
311 -0.50822021
312 -0.53347362
313 -0.50785772
314 0.55061502
315 -0.50822021
316 -0.53347362
317 -0.50785772
318 0.55109386
319 -0.50822021
320 -0.53347362
321 -0.50785772
322 0.55058817
323 -0.50822021
324 -0.53347362
325 -0.50785772
326 0.55048524
327 -0.50822021
328 -0.53347362
329 -0.50785772
330 0.5506911
331 -0.50822021
332 -0.53347362
333 -0.50785772
334 0.55104016
335 -0.50822021
336 -0.53347362
337 -0.50785772
338 0.55061054
339 -0.50822021
340 -0.53347362
341 -0.50785772
342 0.55108044
343 -0.50822021
344 -0.53347362
345 -0.50785772
346 0.55053894
347 -0.50822021
348 -0.53347362
349 -0.50785772
350 0.55054789
351 -0.50822021
352 -0.53347362
353 -0.50785772
354 0.55112967
355 -0.50822021
356 -0.53347362
357 -0.50785772
358 0.55163088
359 -0.50822021
360 -0.53347362
361 -0.50785772
362 0.55153243
363 -0.50822021
364 -0.53347362
365 -0.50785772
366 0.5519889
367 -0.50822021
368 -0.53347362
369 -0.50785772
370 0.55219476
371 -0.50822021
372 -0.53347362
373 -0.50785772
374 0.55067767
375 -0.50822021
376 -0.53347362
377 -0.50785772
378 0.55060607
379 -0.50822021
380 -0.53347362
381 -0.50785772
382 0.54987662
383 -0.50822021
384 -0.53347362
385 -0.50785772
386 0.5501138
387 -0.50822021
388 -0.53347362
389 -0.50785772
390 0.54670819
391 -0.50822021
392 -0.53347362
393 -0.50785772
394 0.54652024
395 -0.50822021
396 -0.53347362
397 -0.50785772
398 0.5494828
399 -0.50822021
};
\addplot [red, dashed, forget plot]
table {%
141 -0.53393904
141 4.2421148
};
\addplot [red, dashed, forget plot]
table {%
257 -0.53393904
257 4.2421148
};
\addplot [red, dashed, forget plot]
table {%
300 -0.53393904
300 4.2421148
};
\end{axis}

\end{tikzpicture}

==> Ex7.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=272,
ymin=-1.2416379, ymax=3.9015659,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
\addplot [blue, forget plot]
table {%
0 -1.2416379
1 -1.2416379
2 -1.2416379
3 -1.2416379
4 -1.2001424
5 -1.1514217
6 -1.0164963
7 -0.85166558
8 -0.93457025
9 -0.47233048
10 -0.64858243
11 -0.70458615
12 -0.36348478
13 -0.36478858
14 -0.28726754
15 -0.16468433
16 0.0054496448
17 0.16987546
18 0.21430528
19 0.09179124
20 0.48729365
21 -0.083920674
22 0.43373881
23 0.20214129
24 0.14268891
25 -0.23259936
26 -0.086056074
27 0.042631201
28 -0.019925905
29 -0.21673598
30 -0.09099964
31 -0.065290073
32 0.26871467
33 0.52297737
34 0.40770244
35 0.080008577
36 -0.069708766
37 -0.021257399
38 0.16814457
39 -0.050305512
40 0.009323378
41 0.47931679
42 0.56868385
43 0.392174
44 0.20937118
45 -0.0024910815
46 0.22482826
47 0.18562508
48 0.13793302
49 0.25801565
50 0.29043953
51 -0.069067331
52 0.41900443
53 0.30130847
54 0.1791901
55 0.0019229579
56 0.45785623
57 0.25629283
58 0.46960306
59 0.21955735
60 -0.066864461
61 0.074165095
62 0.99130356
63 0.20594624
64 0.18884644
65 -0.034054755
66 0.283575
67 0.45380661
68 0.26839423
69 0.056326379
70 0.18134854
71 0.22565303
72 0.31814498
73 0.44677417
74 0.12539725
75 0.26285056
76 0.84817203
77 0.54967316
78 0.11512112
79 0.62212857
80 0.58113734
81 0.19844221
82 0.51204529
83 0.35302161
84 0.68581119
85 0.75877472
86 -0.05488148
87 0.6854484
88 0.27913754
89 -0.10474306
90 -0.0501988
91 0.50910878
92 0.08355628
93 0.22654674
94 0.2294952
95 0.37755308
96 0.53510762
97 0.59663382
98 0.31989386
99 -0.0084509692
100 0.39154141
101 0.027576843
102 0.3467944
103 0.24853629
104 1.0545273
105 0.79615799
106 0.1800946
107 0.43483059
108 0.23164627
109 0.52222433
110 0.4158175
111 0.4927662
112 0.34118939
113 0.35051652
114 0.4965886
115 1.1007126
116 0.31589558
117 0.82441623
118 0.89442789
119 1.3834747
120 0.77331312
121 1.0525355
122 0.97768128
123 1.1956208
124 1.9609283
125 0.43658086
126 1.3499854
127 0.98412912
128 0.50606804
129 0.4317347
130 0.47518682
131 1.7688523
132 0.36980344
133 0.45860732
134 0.85875883
135 0.94036967
136 0.82827825
137 1.1947633
138 1.3634448
139 0.16457066
140 0.49818989
141 0.67976755
142 0.49647072
143 0.46945207
144 0.70254324
145 0.76157071
146 1.339929
147 0.97477733
148 1.0063757
149 0.7778376
150 1.5814083
151 1.2185788
152 0.34393489
153 1.0555269
154 1.3769256
155 0.65232857
156 0.76926304
157 0.91871104
158 0.86337575
159 1.139354
160 1.0077145
161 1.4452372
162 1.2459261
163 0.78206334
164 0.79020198
165 0.79397001
166 1.538138
167 0.979582
168 0.99683644
169 0.78426652
170 1.5433216
171 0.89366105
172 1.0617324
173 2.6159131
174 2.2489736
175 1.2179798
176 2.1364914
177 3.9015659
178 2.8581881
179 2.1717222
180 1.8040353
181 2.2145968
182 2.1701755
183 1.9927938
184 3.2503005
185 1.5312791
186 1.422116
187 1.7535797
188 3.2887945
189 2.487357
190 2.0799122
191 1.8544556
192 1.0540735
193 1.00791
194 0.21681092
195 -0.15774371
196 0.40150687
197 0.76988733
198 -0.049080807
199 -0.30589721
200 0.16271406
201 0.66007991
202 -0.021531158
203 -0.33944514
204 0.030683352
205 0.084182127
206 -0.22159873
207 -0.50813128
208 -0.62598933
209 -0.68828286
210 -0.69896132
211 0.041074263
212 -0.41410218
213 -0.53209814
214 -0.64291162
215 -0.55736426
216 -0.73172717
217 -0.86839872
218 -0.77280804
219 -0.71349525
220 -0.71824789
221 -0.85831466
222 -0.8563842
223 -0.72564917
224 -0.63076161
225 -0.6232801
226 -0.54362199
227 -0.78849776
228 -0.62253677
229 -0.7992702
230 -0.74837275
231 -0.48371664
232 -0.6635551
233 -0.80647392
234 -0.73944867
235 -0.36537806
236 -0.72399592
237 -0.8883005
238 -1.0063976
239 -0.99765887
240 -1.0395493
241 -0.98316265
242 -0.97914836
243 -0.92893512
244 -1.0582603
245 -1.0046832
246 -1.0128696
247 -0.97921579
248 -0.94517542
249 -1.020958
250 -0.94487707
251 -0.88173372
252 -1.006862
253 -1.0423363
254 -0.99250214
255 -0.98012386
256 -0.99149449
257 -0.98584144
258 -1.0431079
259 -1.00147
260 -1.0267503
261 -0.98825648
262 -1.0195531
263 -0.95659733
264 -0.9710284
265 -1.0697511
266 -1.1530507
267 -1.1513971
268 -1.180759
269 -1.2330624
270 -1.2416379
271 -1.2416379
};
\addplot [red, dashed, forget plot]
table {%
172 -1.2416379
172 3.9015659
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=272,
ymin=-1.2416379, ymax=3.9015659,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
\addplot [blue, forget plot]
table {%
0 -1.2416379
1 -1.2416379
2 -1.2416379
3 -1.2416379
4 -1.2001424
5 -1.1514217
6 -1.0164963
7 -0.85166558
8 -0.93457025
9 -0.47233048
10 -0.64858243
11 -0.70458615
12 -0.36348478
13 -0.36478858
14 -0.28726754
15 -0.16468433
16 0.0054496448
17 0.16987546
18 0.21430528
19 0.09179124
20 0.48729365
21 -0.083920674
22 0.43373881
23 0.20214129
24 0.14268891
25 -0.23259936
26 -0.086056074
27 0.042631201
28 -0.019925905
29 -0.21673598
30 -0.09099964
31 -0.065290073
32 0.26871467
33 0.52297737
34 0.40770244
35 0.080008577
36 -0.069708766
37 -0.021257399
38 0.16814457
39 -0.050305512
40 0.009323378
41 0.47931679
42 0.56868385
43 0.392174
44 0.20937118
45 -0.0024910815
46 0.22482826
47 0.18562508
48 0.13793302
49 0.25801565
50 0.29043953
51 -0.069067331
52 0.41900443
53 0.30130847
54 0.1791901
55 0.0019229579
56 0.45785623
57 0.25629283
58 0.46960306
59 0.21955735
60 -0.066864461
61 0.074165095
62 0.99130356
63 0.20594624
64 0.18884644
65 -0.034054755
66 0.283575
67 0.45380661
68 0.26839423
69 0.056326379
70 0.18134854
71 0.22565303
72 0.31814498
73 0.44677417
74 0.12539725
75 0.26285056
76 0.84817203
77 0.54967316
78 0.11512112
79 0.62212857
80 0.58113734
81 0.19844221
82 0.51204529
83 0.35302161
84 0.68581119
85 0.75877472
86 -0.05488148
87 0.6854484
88 0.27913754
89 -0.10474306
90 -0.0501988
91 0.50910878
92 0.08355628
93 0.22654674
94 0.2294952
95 0.37755308
96 0.53510762
97 0.59663382
98 0.31989386
99 -0.0084509692
100 0.39154141
101 0.027576843
102 0.3467944
103 0.24853629
104 1.0545273
105 0.79615799
106 0.1800946
107 0.43483059
108 0.23164627
109 0.52222433
110 0.4158175
111 0.4927662
112 0.34118939
113 0.35051652
114 0.4965886
115 1.1007126
116 0.31589558
117 0.82441623
118 0.89442789
119 1.3834747
120 0.77331312
121 1.0525355
122 0.97768128
123 1.1956208
124 1.9609283
125 0.43658086
126 1.3499854
127 0.98412912
128 0.50606804
129 0.4317347
130 0.47518682
131 1.7688523
132 0.36980344
133 0.45860732
134 0.85875883
135 0.94036967
136 0.82827825
137 1.1947633
138 1.3634448
139 0.16457066
140 0.49818989
141 0.67976755
142 0.49647072
143 0.46945207
144 0.70254324
145 0.76157071
146 1.339929
147 0.97477733
148 1.0063757
149 0.7778376
150 1.5814083
151 1.2185788
152 0.34393489
153 1.0555269
154 1.3769256
155 0.65232857
156 0.76926304
157 0.91871104
158 0.86337575
159 1.139354
160 1.0077145
161 1.4452372
162 1.2459261
163 0.78206334
164 0.79020198
165 0.79397001
166 1.538138
167 0.979582
168 0.99683644
169 0.78426652
170 1.5433216
171 0.89366105
172 1.0617324
173 2.6159131
174 2.2489736
175 1.2179798
176 2.1364914
177 3.9015659
178 2.8581881
179 2.1717222
180 1.8040353
181 2.2145968
182 2.1701755
183 1.9927938
184 3.2503005
185 1.5312791
186 1.422116
187 1.7535797
188 3.2887945
189 2.487357
190 2.0799122
191 1.8544556
192 1.0540735
193 1.00791
194 0.21681092
195 -0.15774371
196 0.40150687
197 0.76988733
198 -0.049080807
199 -0.30589721
200 0.16271406
201 0.66007991
202 -0.021531158
203 -0.33944514
204 0.030683352
205 0.084182127
206 -0.22159873
207 -0.50813128
208 -0.62598933
209 -0.68828286
210 -0.69896132
211 0.041074263
212 -0.41410218
213 -0.53209814
214 -0.64291162
215 -0.55736426
216 -0.73172717
217 -0.86839872
218 -0.77280804
219 -0.71349525
220 -0.71824789
221 -0.85831466
222 -0.8563842
223 -0.72564917
224 -0.63076161
225 -0.6232801
226 -0.54362199
227 -0.78849776
228 -0.62253677
229 -0.7992702
230 -0.74837275
231 -0.48371664
232 -0.6635551
233 -0.80647392
234 -0.73944867
235 -0.36537806
236 -0.72399592
237 -0.8883005
238 -1.0063976
239 -0.99765887
240 -1.0395493
241 -0.98316265
242 -0.97914836
243 -0.92893512
244 -1.0582603
245 -1.0046832
246 -1.0128696
247 -0.97921579
248 -0.94517542
249 -1.020958
250 -0.94487707
251 -0.88173372
252 -1.006862
253 -1.0423363
254 -0.99250214
255 -0.98012386
256 -0.99149449
257 -0.98584144
258 -1.0431079
259 -1.00147
260 -1.0267503
261 -0.98825648
262 -1.0195531
263 -0.95659733
264 -0.9710284
265 -1.0697511
266 -1.1530507
267 -1.1513971
268 -1.180759
269 -1.2330624
270 -1.2416379
271 -1.2416379
};
\addplot [red, dashed, forget plot]
table {%
213 -1.2416379
213 3.9015659
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.68cm}APTS},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=272,
ymin=-1.2416379, ymax=3.9015659,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -1.2416379
1 -1.2416379
2 -1.2416379
3 -1.2416379
4 -1.2001424
5 -1.1514217
6 -1.0164963
7 -0.85166558
8 -0.93457025
9 -0.47233048
10 -0.64858243
11 -0.70458615
12 -0.36348478
13 -0.36478858
14 -0.28726754
15 -0.16468433
16 0.0054496448
17 0.16987546
18 0.21430528
19 0.09179124
20 0.48729365
21 -0.083920674
22 0.43373881
23 0.20214129
24 0.14268891
25 -0.23259936
26 -0.086056074
27 0.042631201
28 -0.019925905
29 -0.21673598
30 -0.09099964
31 -0.065290073
32 0.26871467
33 0.52297737
34 0.40770244
35 0.080008577
36 -0.069708766
37 -0.021257399
38 0.16814457
39 -0.050305512
40 0.009323378
41 0.47931679
42 0.56868385
43 0.392174
44 0.20937118
45 -0.0024910815
46 0.22482826
47 0.18562508
48 0.13793302
49 0.25801565
50 0.29043953
51 -0.069067331
52 0.41900443
53 0.30130847
54 0.1791901
55 0.0019229579
56 0.45785623
57 0.25629283
58 0.46960306
59 0.21955735
60 -0.066864461
61 0.074165095
62 0.99130356
63 0.20594624
64 0.18884644
65 -0.034054755
66 0.283575
67 0.45380661
68 0.26839423
69 0.056326379
70 0.18134854
71 0.22565303
72 0.31814498
73 0.44677417
74 0.12539725
75 0.26285056
76 0.84817203
77 0.54967316
78 0.11512112
79 0.62212857
80 0.58113734
81 0.19844221
82 0.51204529
83 0.35302161
84 0.68581119
85 0.75877472
86 -0.05488148
87 0.6854484
88 0.27913754
89 -0.10474306
90 -0.0501988
91 0.50910878
92 0.08355628
93 0.22654674
94 0.2294952
95 0.37755308
96 0.53510762
97 0.59663382
98 0.31989386
99 -0.0084509692
100 0.39154141
101 0.027576843
102 0.3467944
103 0.24853629
104 1.0545273
105 0.79615799
106 0.1800946
107 0.43483059
108 0.23164627
109 0.52222433
110 0.4158175
111 0.4927662
112 0.34118939
113 0.35051652
114 0.4965886
115 1.1007126
116 0.31589558
117 0.82441623
118 0.89442789
119 1.3834747
120 0.77331312
121 1.0525355
122 0.97768128
123 1.1956208
124 1.9609283
125 0.43658086
126 1.3499854
127 0.98412912
128 0.50606804
129 0.4317347
130 0.47518682
131 1.7688523
132 0.36980344
133 0.45860732
134 0.85875883
135 0.94036967
136 0.82827825
137 1.1947633
138 1.3634448
139 0.16457066
140 0.49818989
141 0.67976755
142 0.49647072
143 0.46945207
144 0.70254324
145 0.76157071
146 1.339929
147 0.97477733
148 1.0063757
149 0.7778376
150 1.5814083
151 1.2185788
152 0.34393489
153 1.0555269
154 1.3769256
155 0.65232857
156 0.76926304
157 0.91871104
158 0.86337575
159 1.139354
160 1.0077145
161 1.4452372
162 1.2459261
163 0.78206334
164 0.79020198
165 0.79397001
166 1.538138
167 0.979582
168 0.99683644
169 0.78426652
170 1.5433216
171 0.89366105
172 1.0617324
173 2.6159131
174 2.2489736
175 1.2179798
176 2.1364914
177 3.9015659
178 2.8581881
179 2.1717222
180 1.8040353
181 2.2145968
182 2.1701755
183 1.9927938
184 3.2503005
185 1.5312791
186 1.422116
187 1.7535797
188 3.2887945
189 2.487357
190 2.0799122
191 1.8544556
192 1.0540735
193 1.00791
194 0.21681092
195 -0.15774371
196 0.40150687
197 0.76988733
198 -0.049080807
199 -0.30589721
200 0.16271406
201 0.66007991
202 -0.021531158
203 -0.33944514
204 0.030683352
205 0.084182127
206 -0.22159873
207 -0.50813128
208 -0.62598933
209 -0.68828286
210 -0.69896132
211 0.041074263
212 -0.41410218
213 -0.53209814
214 -0.64291162
215 -0.55736426
216 -0.73172717
217 -0.86839872
218 -0.77280804
219 -0.71349525
220 -0.71824789
221 -0.85831466
222 -0.8563842
223 -0.72564917
224 -0.63076161
225 -0.6232801
226 -0.54362199
227 -0.78849776
228 -0.62253677
229 -0.7992702
230 -0.74837275
231 -0.48371664
232 -0.6635551
233 -0.80647392
234 -0.73944867
235 -0.36537806
236 -0.72399592
237 -0.8883005
238 -1.0063976
239 -0.99765887
240 -1.0395493
241 -0.98316265
242 -0.97914836
243 -0.92893512
244 -1.0582603
245 -1.0046832
246 -1.0128696
247 -0.97921579
248 -0.94517542
249 -1.020958
250 -0.94487707
251 -0.88173372
252 -1.006862
253 -1.0423363
254 -0.99250214
255 -0.98012386
256 -0.99149449
257 -0.98584144
258 -1.0431079
259 -1.00147
260 -1.0267503
261 -0.98825648
262 -1.0195531
263 -0.95659733
264 -0.9710284
265 -1.0697511
266 -1.1530507
267 -1.1513971
268 -1.180759
269 -1.2330624
270 -1.2416379
271 -1.2416379
};
\addplot [red, dashed, forget plot]
table {%
177 -1.2416379
177 3.9015659
};
\end{groupplot}

\end{tikzpicture}


==> Ex8.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 3}]
\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.55cm}]

\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-6.01cm}BU},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=720,
ymin=-0.11076198, ymax=14.1,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
\addplot [blue, forget plot]
table {%
0 -0.11076198
1 -0.11076198
2 -0.11076198
3 -0.11076198
4 -0.11076198
5 -0.11076198
6 -0.11076198
7 -0.11076198
8 -0.11076198
9 -0.11076198
10 -0.11076198
11 -0.11076198
12 -0.11076198
13 -0.11076198
14 -0.11076198
15 -0.11076198
16 -0.11076198
17 -0.11076198
18 -0.11076198
19 -0.11076198
20 -0.11076198
21 -0.11076198
22 -0.11076198
23 -0.11076198
24 -0.11076198
25 -0.11076198
26 -0.11076198
27 -0.11076198
28 -0.11076198
29 -0.11076198
30 -0.11076198
31 -0.11076198
32 -0.11076198
33 -0.11076198
34 -0.11076198
35 -0.11076198
36 -0.11076198
37 -0.11076198
38 -0.11076198
39 -0.11076198
40 -0.11076198
41 -0.11076198
42 -0.11076198
43 -0.11076198
44 -0.11076198
45 -0.11076198
46 -0.11076198
47 -0.11076198
48 -0.11076198
49 -0.11076198
50 -0.11076198
51 -0.11076198
52 -0.11076198
53 -0.11076198
54 -0.11076198
55 -0.11076198
56 -0.11076198
57 -0.11076198
58 -0.11076198
59 -0.11076198
60 -0.11076198
61 -0.11076198
62 -0.11076198
63 -0.11076198
64 -0.11076198
65 -0.11076198
66 -0.11076198
67 -0.11076198
68 -0.11076198
69 -0.11076198
70 -0.11076198
71 -0.11076198
72 -0.11076198
73 -0.11076198
74 -0.11076198
75 -0.11076198
76 -0.11076198
77 -0.11076198
78 -0.11076198
79 -0.11076198
80 -0.11076198
81 -0.11076198
82 -0.11076198
83 -0.11076198
84 -0.11076198
85 -0.11076198
86 -0.11076198
87 -0.11076198
88 -0.11076198
89 -0.11076198
90 -0.11076198
91 -0.11076198
92 -0.11076198
93 -0.11076198
94 -0.11076198
95 -0.11076198
96 -0.11076198
97 -0.11076198
98 -0.11076198
99 -0.11076198
100 -0.11076198
101 -0.11076198
102 -0.11076198
103 -0.11076198
104 -0.11076198
105 -0.11076198
106 -0.11076198
107 -0.11076198
108 -0.11076198
109 -0.11076198
110 -0.11076198
111 -0.11076198
112 -0.11076198
113 -0.11076198
114 -0.11076198
115 -0.11076198
116 -0.11076198
117 -0.11076198
118 -0.11076198
119 -0.11076198
120 -0.11076198
121 -0.11076198
122 -0.11076198
123 -0.11076198
124 -0.11076198
125 -0.11076198
126 -0.11076198
127 -0.11076198
128 -0.11076198
129 -0.11076198
130 -0.11076198
131 -0.11076198
132 -0.11076198
133 -0.11076198
134 -0.11076198
135 -0.11076198
136 -0.11076198
137 -0.11076198
138 -0.11076198
139 -0.11076198
140 -0.11076198
141 -0.11076198
142 -0.11076198
143 -0.11076198
144 -0.11076198
145 -0.11076198
146 -0.11076198
147 -0.11076198
148 -0.11076198
149 -0.11076198
150 -0.11076198
151 -0.11076198
152 -0.11076198
153 -0.11076198
154 -0.11076198
155 -0.11076198
156 -0.11076198
157 -0.11076198
158 -0.11076198
159 -0.11076198
160 -0.11076198
161 -0.11076198
162 -0.11076198
163 -0.11076198
164 -0.11076198
165 -0.11076198
166 -0.11076198
167 -0.11076198
168 -0.11076198
169 -0.11076198
170 -0.11076198
171 -0.11076198
172 -0.11076198
173 -0.11076198
174 -0.11076198
175 -0.11076198
176 -0.11076198
177 -0.11076198
178 -0.11076198
179 -0.11076198
180 -0.11076198
181 -0.11076198
182 -0.11076198
183 -0.11076198
184 -0.11076198
185 -0.11076198
186 -0.11076198
187 -0.11076198
188 -0.11076198
189 -0.11076198
190 -0.11076198
191 -0.11076198
192 -0.11076198
193 -0.11076198
194 -0.11076198
195 -0.11076198
196 -0.11076198
197 -0.11076198
198 -0.11076198
199 -0.11076198
200 -0.11076198
201 -0.11076198
202 -0.11076198
203 -0.11076198
204 -0.11076198
205 -0.11076198
206 -0.11076198
207 -0.11076198
208 -0.11076198
209 -0.11076198
210 -0.11076198
211 -0.11076198
212 -0.11076198
213 -0.11076198
214 -0.11076198
215 -0.11076198
216 -0.11076198
217 -0.11076198
218 -0.11076198
219 -0.11076198
220 -0.11076198
221 -0.11076198
222 -0.11076198
223 -0.11076198
224 -0.11076198
225 -0.11076198
226 -0.11076198
227 -0.11076198
228 -0.11076198
229 -0.11076198
230 -0.11076198
231 -0.11076198
232 -0.11076198
233 -0.11076198
234 -0.11076198
235 -0.11076198
236 -0.11076198
237 -0.11076198
238 -0.11076198
239 -0.11076198
240 -0.11076198
241 -0.11076198
242 -0.11076198
243 -0.11076198
244 -0.11076198
245 -0.11076198
246 -0.11076198
247 -0.11076198
248 -0.11076198
249 -0.11076198
250 -0.11076198
251 -0.11076198
252 -0.11076198
253 -0.11076198
254 -0.11076198
255 -0.11076198
256 -0.11076198
257 -0.11076198
258 -0.11076198
259 -0.11076198
260 -0.11076198
261 -0.11076198
262 -0.11076198
263 -0.11076198
264 -0.11076198
265 -0.11076198
266 -0.11076198
267 -0.11076198
268 -0.11076198
269 6.9406952
270 5.9519989
271 -0.073452679
272 -0.11076198
273 -0.11076198
274 -0.11076198
275 -0.11076198
276 -0.11076198
277 -0.11076198
278 -0.11076198
279 -0.11076198
280 -0.11076198
281 -0.11076198
282 -0.11076198
283 -0.11076198
284 -0.11076198
285 -0.11076198
286 -0.11076198
287 -0.11076198
288 -0.11076198
289 -0.11076198
290 -0.11076198
291 -0.11076198
292 -0.11076198
293 -0.11076198
294 -0.11076198
295 -0.11076198
296 -0.11076198
297 -0.11076198
298 -0.11076198
299 -0.11076198
300 -0.11076198
301 7.7241905
302 1.8479761
303 -0.036143382
304 -0.11076198
305 -0.11076198
306 -0.11076198
307 -0.11076198
308 -0.11076198
309 -0.11076198
310 -0.11076198
311 -0.11076198
312 -0.11076198
313 -0.11076198
314 -0.11076198
315 -0.11076198
316 -0.11076198
317 -0.11076198
318 -0.11076198
319 -0.11076198
320 -0.11076198
321 -0.11076198
322 -0.11076198
323 -0.11076198
324 -0.11076198
325 -0.11076198
326 -0.11076198
327 -0.11076198
328 -0.11076198
329 -0.11076198
330 -0.11076198
331 -0.11076198
332 -0.11076198
333 -0.11076198
334 -0.11076198
335 -0.11076198
336 -0.11076198
337 -0.11076198
338 -0.11076198
339 -0.11076198
340 -0.11076198
341 -0.11076198
342 7.7241905
343 0.41156819
344 -0.073452679
345 -0.11076198
346 -0.11076198
347 -0.11076198
348 -0.11076198
349 -0.11076198
350 -0.11076198
351 -0.11076198
352 -0.11076198
353 -0.11076198
354 -0.11076198
355 -0.11076198
356 -0.11076198
357 -0.11076198
358 -0.11076198
359 -0.11076198
360 -0.11076198
361 -0.11076198
362 -0.11076198
363 -0.11076198
364 -0.11076198
365 -0.11076198
366 -0.11076198
367 -0.11076198
368 -0.11076198
369 -0.11076198
370 -0.11076198
371 -0.11076198
372 -0.11076198
373 -0.11076198
374 -0.11076198
375 -0.11076198
376 -0.11076198
377 -0.11076198
378 -0.11076198
379 -0.11076198
380 -0.11076198
381 -0.11076198
382 -0.11076198
383 -0.11076198
384 -0.11076198
385 -0.11076198
386 -0.11076198
387 -0.11076198
388 -0.11076198
389 -0.11076198
390 -0.11076198
391 -0.11076198
392 -0.11076198
393 -0.11076198
394 -0.11076198
395 -0.11076198
396 -0.11076198
397 -0.11076198
398 -0.11076198
399 -0.11076198
400 -0.11076198
401 -0.11076198
402 -0.11076198
403 -0.11076198
404 -0.11076198
405 -0.11076198
406 -0.11076198
407 -0.11076198
408 -0.11076198
409 -0.11076198
410 -0.11076198
411 -0.11076198
412 -0.11076198
413 -0.11076198
414 -0.11076198
415 -0.11076198
416 -0.11076198
417 -0.11076198
418 -0.11076198
419 -0.11076198
420 -0.11076198
421 -0.11076198
422 -0.11076198
423 -0.11076198
424 -0.11076198
425 -0.11076198
426 12.313234
427 11.641667
428 -0.073452679
429 -0.11076198
430 -0.11076198
431 -0.11076198
432 -0.11076198
433 -0.11076198
434 -0.11076198
435 -0.11076198
436 -0.11076198
437 -0.11076198
438 -0.11076198
439 -0.11076198
440 -0.11076198
441 -0.11076198
442 -0.11076198
443 -0.11076198
444 -0.11076198
445 -0.11076198
446 -0.11076198
447 -0.11076198
448 -0.11076198
449 -0.11076198
450 -0.11076198
451 -0.11076198
452 -0.11076198
453 -0.11076198
454 -0.11076198
455 -0.11076198
456 -0.11076198
457 -0.11076198
458 -0.11076198
459 -0.11076198
460 -0.11076198
461 -0.11076198
462 -0.11076198
463 -0.11076198
464 -0.11076198
465 -0.11076198
466 -0.11076198
467 -0.11076198
468 -0.11076198
469 -0.11076198
470 -0.11076198
471 -0.11076198
472 -0.11076198
473 -0.11076198
474 -0.11076198
475 -0.11076198
476 -0.11076198
477 -0.11076198
478 -0.11076198
479 12.313234
480 0.33694959
481 -0.092107328
482 -0.11076198
483 -0.11076198
484 -0.11076198
485 -0.11076198
486 -0.11076198
487 -0.11076198
488 -0.11076198
489 -0.11076198
490 -0.11076198
491 -0.11076198
492 -0.11076198
493 -0.11076198
494 -0.11076198
495 -0.11076198
496 -0.11076198
497 -0.11076198
498 -0.11076198
499 -0.11076198
500 -0.11076198
501 -0.11076198
502 -0.11076198
503 -0.11076198
504 -0.11076198
505 -0.11076198
506 -0.11076198
507 -0.11076198
508 -0.11076198
509 -0.11076198
510 -0.11076198
511 -0.11076198
512 -0.11076198
513 -0.11076198
514 -0.11076198
515 -0.11076198
516 -0.11076198
517 -0.11076198
518 -0.11076198
519 -0.11076198
520 -0.11076198
521 -0.11076198
522 -0.11076198
523 -0.11076198
524 -0.11076198
525 -0.11076198
526 -0.11076198
527 -0.11076198
528 -0.11076198
529 -0.11076198
530 -0.11076198
531 -0.11076198
532 -0.11076198
533 -0.11076198
534 -0.11076198
535 7.2018603
536 3.6201678
537 0.07578451
538 -0.11076198
539 -0.11076198
540 -0.11076198
541 -0.11076198
542 -0.11076198
543 -0.11076198
544 -0.11076198
545 -0.11076198
546 -0.11076198
547 -0.11076198
548 -0.11076198
549 -0.11076198
550 -0.11076198
551 -0.11076198
552 -0.11076198
553 -0.11076198
554 -0.11076198
555 -0.11076198
556 -0.11076198
557 -0.11076198
558 -0.11076198
559 -0.11076198
560 -0.11076198
561 -0.11076198
562 -0.11076198
563 -0.11076198
564 -0.11076198
565 -0.11076198
566 -0.11076198
567 -0.11076198
568 -0.11076198
569 -0.11076198
570 -0.11076198
571 -0.11076198
572 -0.11076198
573 -0.11076198
574 -0.11076198
575 -0.11076198
576 -0.11076198
577 -0.11076198
578 -0.11076198
579 -0.11076198
580 -0.11076198
581 -0.11076198
582 -0.11076198
583 -0.11076198
584 -0.11076198
585 -0.11076198
586 -0.11076198
587 -0.11076198
588 -0.11076198
589 -0.11076198
590 -0.11076198
591 -0.11076198
592 -0.11076198
593 -0.11076198
594 -0.11076198
595 -0.11076198
596 -0.11076198
597 -0.11076198
598 -0.11076198
599 -0.11076198
600 -0.11076198
601 -0.11076198
602 -0.11076198
603 -0.11076198
604 -0.11076198
605 -0.11076198
606 -0.11076198
607 -0.11076198
608 -0.11076198
609 -0.11076198
610 -0.11076198
611 -0.11076198
612 -0.11076198
613 -0.11076198
614 -0.11076198
615 -0.11076198
616 -0.11076198
617 -0.11076198
618 -0.11076198
619 -0.11076198
620 -0.11076198
621 -0.11076198
622 -0.11076198
623 -0.11076198
624 -0.11076198
625 -0.11076198
626 -0.11076198
627 -0.11076198
628 -0.11076198
629 -0.11076198
630 -0.11076198
631 -0.11076198
632 -0.11076198
633 -0.11076198
634 -0.11076198
635 -0.11076198
636 -0.11076198
637 -0.11076198
638 -0.11076198
639 -0.11076198
640 -0.11076198
641 -0.11076198
642 -0.11076198
643 -0.11076198
644 -0.11076198
645 -0.11076198
646 -0.11076198
647 -0.11076198
648 -0.11076198
649 -0.11076198
650 -0.11076198
651 -0.11076198
652 -0.11076198
653 -0.11076198
654 -0.11076198
655 -0.11076198
656 -0.11076198
657 -0.11076198
658 -0.11076198
659 -0.11076198
660 -0.11076198
661 -0.11076198
662 -0.11076198
663 -0.11076198
664 -0.11076198
665 -0.11076198
666 -0.11076198
667 -0.11076198
668 -0.11076198
669 -0.11076198
670 -0.11076198
671 -0.11076198
672 -0.11076198
673 -0.11076198
674 -0.11076198
675 -0.11076198
676 -0.11076198
677 -0.11076198
678 -0.11076198
679 -0.11076198
680 -0.11076198
681 -0.11076198
682 -0.11076198
683 -0.11076198
684 -0.11076198
685 -0.11076198
686 -0.11076198
687 -0.11076198
688 -0.11076198
689 -0.11076198
690 -0.11076198
691 -0.11076198
692 -0.11076198
693 -0.11076198
694 -0.11076198
695 -0.11076198
696 -0.11076198
697 -0.11076198
698 -0.11076198
699 -0.11076198
700 -0.11076198
701 -0.11076198
702 -0.11076198
703 -0.11076198
704 -0.11076198
705 -0.11076198
706 -0.11076198
707 -0.11076198
708 -0.11076198
709 -0.11076198
710 -0.11076198
711 -0.11076198
712 -0.11076198
713 -0.11076198
714 -0.11076198
715 -0.11076198
716 -0.11076198
717 -0.11076198
718 -0.11076198
719 -0.11076198
};
\addplot [red, dashed, forget plot]
table {%
300 -0.11076198
300 14.1
};
\addplot [red, dashed, forget plot]
table {%
425 -0.11076198
425 14.1
};
\addplot [red, dashed, forget plot]
table {%
428 -0.11076198
428 14.1
};
\addplot [red, dashed, forget plot]
table {%
478 -0.11076198
478 14.1
};
\addplot [red, dashed, forget plot]
table {%
479 -0.11076198
479 14.1
};
\addplot [red, dashed, forget plot]
table {%
480 -0.11076198
480 14.1
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.82cm}GGS},
xticklabels={\empty},
ylabel={\small{$x(t)$}},
xmin=0, xmax=720,
ymin=-0.11076198, ymax=14.1,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
\addplot [blue, forget plot]
table {%
0 -0.11076198
1 -0.11076198
2 -0.11076198
3 -0.11076198
4 -0.11076198
5 -0.11076198
6 -0.11076198
7 -0.11076198
8 -0.11076198
9 -0.11076198
10 -0.11076198
11 -0.11076198
12 -0.11076198
13 -0.11076198
14 -0.11076198
15 -0.11076198
16 -0.11076198
17 -0.11076198
18 -0.11076198
19 -0.11076198
20 -0.11076198
21 -0.11076198
22 -0.11076198
23 -0.11076198
24 -0.11076198
25 -0.11076198
26 -0.11076198
27 -0.11076198
28 -0.11076198
29 -0.11076198
30 -0.11076198
31 -0.11076198
32 -0.11076198
33 -0.11076198
34 -0.11076198
35 -0.11076198
36 -0.11076198
37 -0.11076198
38 -0.11076198
39 -0.11076198
40 -0.11076198
41 -0.11076198
42 -0.11076198
43 -0.11076198
44 -0.11076198
45 -0.11076198
46 -0.11076198
47 -0.11076198
48 -0.11076198
49 -0.11076198
50 -0.11076198
51 -0.11076198
52 -0.11076198
53 -0.11076198
54 -0.11076198
55 -0.11076198
56 -0.11076198
57 -0.11076198
58 -0.11076198
59 -0.11076198
60 -0.11076198
61 -0.11076198
62 -0.11076198
63 -0.11076198
64 -0.11076198
65 -0.11076198
66 -0.11076198
67 -0.11076198
68 -0.11076198
69 -0.11076198
70 -0.11076198
71 -0.11076198
72 -0.11076198
73 -0.11076198
74 -0.11076198
75 -0.11076198
76 -0.11076198
77 -0.11076198
78 -0.11076198
79 -0.11076198
80 -0.11076198
81 -0.11076198
82 -0.11076198
83 -0.11076198
84 -0.11076198
85 -0.11076198
86 -0.11076198
87 -0.11076198
88 -0.11076198
89 -0.11076198
90 -0.11076198
91 -0.11076198
92 -0.11076198
93 -0.11076198
94 -0.11076198
95 -0.11076198
96 -0.11076198
97 -0.11076198
98 -0.11076198
99 -0.11076198
100 -0.11076198
101 -0.11076198
102 -0.11076198
103 -0.11076198
104 -0.11076198
105 -0.11076198
106 -0.11076198
107 -0.11076198
108 -0.11076198
109 -0.11076198
110 -0.11076198
111 -0.11076198
112 -0.11076198
113 -0.11076198
114 -0.11076198
115 -0.11076198
116 -0.11076198
117 -0.11076198
118 -0.11076198
119 -0.11076198
120 -0.11076198
121 -0.11076198
122 -0.11076198
123 -0.11076198
124 -0.11076198
125 -0.11076198
126 -0.11076198
127 -0.11076198
128 -0.11076198
129 -0.11076198
130 -0.11076198
131 -0.11076198
132 -0.11076198
133 -0.11076198
134 -0.11076198
135 -0.11076198
136 -0.11076198
137 -0.11076198
138 -0.11076198
139 -0.11076198
140 -0.11076198
141 -0.11076198
142 -0.11076198
143 -0.11076198
144 -0.11076198
145 -0.11076198
146 -0.11076198
147 -0.11076198
148 -0.11076198
149 -0.11076198
150 -0.11076198
151 -0.11076198
152 -0.11076198
153 -0.11076198
154 -0.11076198
155 -0.11076198
156 -0.11076198
157 -0.11076198
158 -0.11076198
159 -0.11076198
160 -0.11076198
161 -0.11076198
162 -0.11076198
163 -0.11076198
164 -0.11076198
165 -0.11076198
166 -0.11076198
167 -0.11076198
168 -0.11076198
169 -0.11076198
170 -0.11076198
171 -0.11076198
172 -0.11076198
173 -0.11076198
174 -0.11076198
175 -0.11076198
176 -0.11076198
177 -0.11076198
178 -0.11076198
179 -0.11076198
180 -0.11076198
181 -0.11076198
182 -0.11076198
183 -0.11076198
184 -0.11076198
185 -0.11076198
186 -0.11076198
187 -0.11076198
188 -0.11076198
189 -0.11076198
190 -0.11076198
191 -0.11076198
192 -0.11076198
193 -0.11076198
194 -0.11076198
195 -0.11076198
196 -0.11076198
197 -0.11076198
198 -0.11076198
199 -0.11076198
200 -0.11076198
201 -0.11076198
202 -0.11076198
203 -0.11076198
204 -0.11076198
205 -0.11076198
206 -0.11076198
207 -0.11076198
208 -0.11076198
209 -0.11076198
210 -0.11076198
211 -0.11076198
212 -0.11076198
213 -0.11076198
214 -0.11076198
215 -0.11076198
216 -0.11076198
217 -0.11076198
218 -0.11076198
219 -0.11076198
220 -0.11076198
221 -0.11076198
222 -0.11076198
223 -0.11076198
224 -0.11076198
225 -0.11076198
226 -0.11076198
227 -0.11076198
228 -0.11076198
229 -0.11076198
230 -0.11076198
231 -0.11076198
232 -0.11076198
233 -0.11076198
234 -0.11076198
235 -0.11076198
236 -0.11076198
237 -0.11076198
238 -0.11076198
239 -0.11076198
240 -0.11076198
241 -0.11076198
242 -0.11076198
243 -0.11076198
244 -0.11076198
245 -0.11076198
246 -0.11076198
247 -0.11076198
248 -0.11076198
249 -0.11076198
250 -0.11076198
251 -0.11076198
252 -0.11076198
253 -0.11076198
254 -0.11076198
255 -0.11076198
256 -0.11076198
257 -0.11076198
258 -0.11076198
259 -0.11076198
260 -0.11076198
261 -0.11076198
262 -0.11076198
263 -0.11076198
264 -0.11076198
265 -0.11076198
266 -0.11076198
267 -0.11076198
268 -0.11076198
269 6.9406952
270 5.9519989
271 -0.073452679
272 -0.11076198
273 -0.11076198
274 -0.11076198
275 -0.11076198
276 -0.11076198
277 -0.11076198
278 -0.11076198
279 -0.11076198
280 -0.11076198
281 -0.11076198
282 -0.11076198
283 -0.11076198
284 -0.11076198
285 -0.11076198
286 -0.11076198
287 -0.11076198
288 -0.11076198
289 -0.11076198
290 -0.11076198
291 -0.11076198
292 -0.11076198
293 -0.11076198
294 -0.11076198
295 -0.11076198
296 -0.11076198
297 -0.11076198
298 -0.11076198
299 -0.11076198
300 -0.11076198
301 7.7241905
302 1.8479761
303 -0.036143382
304 -0.11076198
305 -0.11076198
306 -0.11076198
307 -0.11076198
308 -0.11076198
309 -0.11076198
310 -0.11076198
311 -0.11076198
312 -0.11076198
313 -0.11076198
314 -0.11076198
315 -0.11076198
316 -0.11076198
317 -0.11076198
318 -0.11076198
319 -0.11076198
320 -0.11076198
321 -0.11076198
322 -0.11076198
323 -0.11076198
324 -0.11076198
325 -0.11076198
326 -0.11076198
327 -0.11076198
328 -0.11076198
329 -0.11076198
330 -0.11076198
331 -0.11076198
332 -0.11076198
333 -0.11076198
334 -0.11076198
335 -0.11076198
336 -0.11076198
337 -0.11076198
338 -0.11076198
339 -0.11076198
340 -0.11076198
341 -0.11076198
342 7.7241905
343 0.41156819
344 -0.073452679
345 -0.11076198
346 -0.11076198
347 -0.11076198
348 -0.11076198
349 -0.11076198
350 -0.11076198
351 -0.11076198
352 -0.11076198
353 -0.11076198
354 -0.11076198
355 -0.11076198
356 -0.11076198
357 -0.11076198
358 -0.11076198
359 -0.11076198
360 -0.11076198
361 -0.11076198
362 -0.11076198
363 -0.11076198
364 -0.11076198
365 -0.11076198
366 -0.11076198
367 -0.11076198
368 -0.11076198
369 -0.11076198
370 -0.11076198
371 -0.11076198
372 -0.11076198
373 -0.11076198
374 -0.11076198
375 -0.11076198
376 -0.11076198
377 -0.11076198
378 -0.11076198
379 -0.11076198
380 -0.11076198
381 -0.11076198
382 -0.11076198
383 -0.11076198
384 -0.11076198
385 -0.11076198
386 -0.11076198
387 -0.11076198
388 -0.11076198
389 -0.11076198
390 -0.11076198
391 -0.11076198
392 -0.11076198
393 -0.11076198
394 -0.11076198
395 -0.11076198
396 -0.11076198
397 -0.11076198
398 -0.11076198
399 -0.11076198
400 -0.11076198
401 -0.11076198
402 -0.11076198
403 -0.11076198
404 -0.11076198
405 -0.11076198
406 -0.11076198
407 -0.11076198
408 -0.11076198
409 -0.11076198
410 -0.11076198
411 -0.11076198
412 -0.11076198
413 -0.11076198
414 -0.11076198
415 -0.11076198
416 -0.11076198
417 -0.11076198
418 -0.11076198
419 -0.11076198
420 -0.11076198
421 -0.11076198
422 -0.11076198
423 -0.11076198
424 -0.11076198
425 -0.11076198
426 12.313234
427 11.641667
428 -0.073452679
429 -0.11076198
430 -0.11076198
431 -0.11076198
432 -0.11076198
433 -0.11076198
434 -0.11076198
435 -0.11076198
436 -0.11076198
437 -0.11076198
438 -0.11076198
439 -0.11076198
440 -0.11076198
441 -0.11076198
442 -0.11076198
443 -0.11076198
444 -0.11076198
445 -0.11076198
446 -0.11076198
447 -0.11076198
448 -0.11076198
449 -0.11076198
450 -0.11076198
451 -0.11076198
452 -0.11076198
453 -0.11076198
454 -0.11076198
455 -0.11076198
456 -0.11076198
457 -0.11076198
458 -0.11076198
459 -0.11076198
460 -0.11076198
461 -0.11076198
462 -0.11076198
463 -0.11076198
464 -0.11076198
465 -0.11076198
466 -0.11076198
467 -0.11076198
468 -0.11076198
469 -0.11076198
470 -0.11076198
471 -0.11076198
472 -0.11076198
473 -0.11076198
474 -0.11076198
475 -0.11076198
476 -0.11076198
477 -0.11076198
478 -0.11076198
479 12.313234
480 0.33694959
481 -0.092107328
482 -0.11076198
483 -0.11076198
484 -0.11076198
485 -0.11076198
486 -0.11076198
487 -0.11076198
488 -0.11076198
489 -0.11076198
490 -0.11076198
491 -0.11076198
492 -0.11076198
493 -0.11076198
494 -0.11076198
495 -0.11076198
496 -0.11076198
497 -0.11076198
498 -0.11076198
499 -0.11076198
500 -0.11076198
501 -0.11076198
502 -0.11076198
503 -0.11076198
504 -0.11076198
505 -0.11076198
506 -0.11076198
507 -0.11076198
508 -0.11076198
509 -0.11076198
510 -0.11076198
511 -0.11076198
512 -0.11076198
513 -0.11076198
514 -0.11076198
515 -0.11076198
516 -0.11076198
517 -0.11076198
518 -0.11076198
519 -0.11076198
520 -0.11076198
521 -0.11076198
522 -0.11076198
523 -0.11076198
524 -0.11076198
525 -0.11076198
526 -0.11076198
527 -0.11076198
528 -0.11076198
529 -0.11076198
530 -0.11076198
531 -0.11076198
532 -0.11076198
533 -0.11076198
534 -0.11076198
535 7.2018603
536 3.6201678
537 0.07578451
538 -0.11076198
539 -0.11076198
540 -0.11076198
541 -0.11076198
542 -0.11076198
543 -0.11076198
544 -0.11076198
545 -0.11076198
546 -0.11076198
547 -0.11076198
548 -0.11076198
549 -0.11076198
550 -0.11076198
551 -0.11076198
552 -0.11076198
553 -0.11076198
554 -0.11076198
555 -0.11076198
556 -0.11076198
557 -0.11076198
558 -0.11076198
559 -0.11076198
560 -0.11076198
561 -0.11076198
562 -0.11076198
563 -0.11076198
564 -0.11076198
565 -0.11076198
566 -0.11076198
567 -0.11076198
568 -0.11076198
569 -0.11076198
570 -0.11076198
571 -0.11076198
572 -0.11076198
573 -0.11076198
574 -0.11076198
575 -0.11076198
576 -0.11076198
577 -0.11076198
578 -0.11076198
579 -0.11076198
580 -0.11076198
581 -0.11076198
582 -0.11076198
583 -0.11076198
584 -0.11076198
585 -0.11076198
586 -0.11076198
587 -0.11076198
588 -0.11076198
589 -0.11076198
590 -0.11076198
591 -0.11076198
592 -0.11076198
593 -0.11076198
594 -0.11076198
595 -0.11076198
596 -0.11076198
597 -0.11076198
598 -0.11076198
599 -0.11076198
600 -0.11076198
601 -0.11076198
602 -0.11076198
603 -0.11076198
604 -0.11076198
605 -0.11076198
606 -0.11076198
607 -0.11076198
608 -0.11076198
609 -0.11076198
610 -0.11076198
611 -0.11076198
612 -0.11076198
613 -0.11076198
614 -0.11076198
615 -0.11076198
616 -0.11076198
617 -0.11076198
618 -0.11076198
619 -0.11076198
620 -0.11076198
621 -0.11076198
622 -0.11076198
623 -0.11076198
624 -0.11076198
625 -0.11076198
626 -0.11076198
627 -0.11076198
628 -0.11076198
629 -0.11076198
630 -0.11076198
631 -0.11076198
632 -0.11076198
633 -0.11076198
634 -0.11076198
635 -0.11076198
636 -0.11076198
637 -0.11076198
638 -0.11076198
639 -0.11076198
640 -0.11076198
641 -0.11076198
642 -0.11076198
643 -0.11076198
644 -0.11076198
645 -0.11076198
646 -0.11076198
647 -0.11076198
648 -0.11076198
649 -0.11076198
650 -0.11076198
651 -0.11076198
652 -0.11076198
653 -0.11076198
654 -0.11076198
655 -0.11076198
656 -0.11076198
657 -0.11076198
658 -0.11076198
659 -0.11076198
660 -0.11076198
661 -0.11076198
662 -0.11076198
663 -0.11076198
664 -0.11076198
665 -0.11076198
666 -0.11076198
667 -0.11076198
668 -0.11076198
669 -0.11076198
670 -0.11076198
671 -0.11076198
672 -0.11076198
673 -0.11076198
674 -0.11076198
675 -0.11076198
676 -0.11076198
677 -0.11076198
678 -0.11076198
679 -0.11076198
680 -0.11076198
681 -0.11076198
682 -0.11076198
683 -0.11076198
684 -0.11076198
685 -0.11076198
686 -0.11076198
687 -0.11076198
688 -0.11076198
689 -0.11076198
690 -0.11076198
691 -0.11076198
692 -0.11076198
693 -0.11076198
694 -0.11076198
695 -0.11076198
696 -0.11076198
697 -0.11076198
698 -0.11076198
699 -0.11076198
700 -0.11076198
701 -0.11076198
702 -0.11076198
703 -0.11076198
704 -0.11076198
705 -0.11076198
706 -0.11076198
707 -0.11076198
708 -0.11076198
709 -0.11076198
710 -0.11076198
711 -0.11076198
712 -0.11076198
713 -0.11076198
714 -0.11076198
715 -0.11076198
716 -0.11076198
717 -0.11076198
718 -0.11076198
719 -0.11076198
};
\addplot [red, dashed, forget plot]
table {%
269 -0.11076198
269 14.1
};
\addplot [red, dashed, forget plot]
table {%
344 -0.11076198
344 14.1
};
\addplot [red, dashed, forget plot]
table {%
426 -0.11076198
426 14.1
};
\addplot [red, dashed, forget plot]
table {%
428 -0.11076198
428 14.1
};
\addplot [red, dashed, forget plot]
table {%
479 -0.11076198
479 14.1
};
\addplot [red, dashed, forget plot]
table {%
538 -0.11076198
538 14.1
};
\nextgroupplot[
title style={yshift=-0.25cm,},
title={\hspace{-5.68cm}APTS},
xlabel={\small{$t$}},
ylabel={\small{$x(t)$}},
xmin=0, xmax=720,
ymin=-0.11076198, ymax=14.1,
width=8.2cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.11076198
1 -0.11076198
2 -0.11076198
3 -0.11076198
4 -0.11076198
5 -0.11076198
6 -0.11076198
7 -0.11076198
8 -0.11076198
9 -0.11076198
10 -0.11076198
11 -0.11076198
12 -0.11076198
13 -0.11076198
14 -0.11076198
15 -0.11076198
16 -0.11076198
17 -0.11076198
18 -0.11076198
19 -0.11076198
20 -0.11076198
21 -0.11076198
22 -0.11076198
23 -0.11076198
24 -0.11076198
25 -0.11076198
26 -0.11076198
27 -0.11076198
28 -0.11076198
29 -0.11076198
30 -0.11076198
31 -0.11076198
32 -0.11076198
33 -0.11076198
34 -0.11076198
35 -0.11076198
36 -0.11076198
37 -0.11076198
38 -0.11076198
39 -0.11076198
40 -0.11076198
41 -0.11076198
42 -0.11076198
43 -0.11076198
44 -0.11076198
45 -0.11076198
46 -0.11076198
47 -0.11076198
48 -0.11076198
49 -0.11076198
50 -0.11076198
51 -0.11076198
52 -0.11076198
53 -0.11076198
54 -0.11076198
55 -0.11076198
56 -0.11076198
57 -0.11076198
58 -0.11076198
59 -0.11076198
60 -0.11076198
61 -0.11076198
62 -0.11076198
63 -0.11076198
64 -0.11076198
65 -0.11076198
66 -0.11076198
67 -0.11076198
68 -0.11076198
69 -0.11076198
70 -0.11076198
71 -0.11076198
72 -0.11076198
73 -0.11076198
74 -0.11076198
75 -0.11076198
76 -0.11076198
77 -0.11076198
78 -0.11076198
79 -0.11076198
80 -0.11076198
81 -0.11076198
82 -0.11076198
83 -0.11076198
84 -0.11076198
85 -0.11076198
86 -0.11076198
87 -0.11076198
88 -0.11076198
89 -0.11076198
90 -0.11076198
91 -0.11076198
92 -0.11076198
93 -0.11076198
94 -0.11076198
95 -0.11076198
96 -0.11076198
97 -0.11076198
98 -0.11076198
99 -0.11076198
100 -0.11076198
101 -0.11076198
102 -0.11076198
103 -0.11076198
104 -0.11076198
105 -0.11076198
106 -0.11076198
107 -0.11076198
108 -0.11076198
109 -0.11076198
110 -0.11076198
111 -0.11076198
112 -0.11076198
113 -0.11076198
114 -0.11076198
115 -0.11076198
116 -0.11076198
117 -0.11076198
118 -0.11076198
119 -0.11076198
120 -0.11076198
121 -0.11076198
122 -0.11076198
123 -0.11076198
124 -0.11076198
125 -0.11076198
126 -0.11076198
127 -0.11076198
128 -0.11076198
129 -0.11076198
130 -0.11076198
131 -0.11076198
132 -0.11076198
133 -0.11076198
134 -0.11076198
135 -0.11076198
136 -0.11076198
137 -0.11076198
138 -0.11076198
139 -0.11076198
140 -0.11076198
141 -0.11076198
142 -0.11076198
143 -0.11076198
144 -0.11076198
145 -0.11076198
146 -0.11076198
147 -0.11076198
148 -0.11076198
149 -0.11076198
150 -0.11076198
151 -0.11076198
152 -0.11076198
153 -0.11076198
154 -0.11076198
155 -0.11076198
156 -0.11076198
157 -0.11076198
158 -0.11076198
159 -0.11076198
160 -0.11076198
161 -0.11076198
162 -0.11076198
163 -0.11076198
164 -0.11076198
165 -0.11076198
166 -0.11076198
167 -0.11076198
168 -0.11076198
169 -0.11076198
170 -0.11076198
171 -0.11076198
172 -0.11076198
173 -0.11076198
174 -0.11076198
175 -0.11076198
176 -0.11076198
177 -0.11076198
178 -0.11076198
179 -0.11076198
180 -0.11076198
181 -0.11076198
182 -0.11076198
183 -0.11076198
184 -0.11076198
185 -0.11076198
186 -0.11076198
187 -0.11076198
188 -0.11076198
189 -0.11076198
190 -0.11076198
191 -0.11076198
192 -0.11076198
193 -0.11076198
194 -0.11076198
195 -0.11076198
196 -0.11076198
197 -0.11076198
198 -0.11076198
199 -0.11076198
200 -0.11076198
201 -0.11076198
202 -0.11076198
203 -0.11076198
204 -0.11076198
205 -0.11076198
206 -0.11076198
207 -0.11076198
208 -0.11076198
209 -0.11076198
210 -0.11076198
211 -0.11076198
212 -0.11076198
213 -0.11076198
214 -0.11076198
215 -0.11076198
216 -0.11076198
217 -0.11076198
218 -0.11076198
219 -0.11076198
220 -0.11076198
221 -0.11076198
222 -0.11076198
223 -0.11076198
224 -0.11076198
225 -0.11076198
226 -0.11076198
227 -0.11076198
228 -0.11076198
229 -0.11076198
230 -0.11076198
231 -0.11076198
232 -0.11076198
233 -0.11076198
234 -0.11076198
235 -0.11076198
236 -0.11076198
237 -0.11076198
238 -0.11076198
239 -0.11076198
240 -0.11076198
241 -0.11076198
242 -0.11076198
243 -0.11076198
244 -0.11076198
245 -0.11076198
246 -0.11076198
247 -0.11076198
248 -0.11076198
249 -0.11076198
250 -0.11076198
251 -0.11076198
252 -0.11076198
253 -0.11076198
254 -0.11076198
255 -0.11076198
256 -0.11076198
257 -0.11076198
258 -0.11076198
259 -0.11076198
260 -0.11076198
261 -0.11076198
262 -0.11076198
263 -0.11076198
264 -0.11076198
265 -0.11076198
266 -0.11076198
267 -0.11076198
268 -0.11076198
269 6.9406952
270 5.9519989
271 -0.073452679
272 -0.11076198
273 -0.11076198
274 -0.11076198
275 -0.11076198
276 -0.11076198
277 -0.11076198
278 -0.11076198
279 -0.11076198
280 -0.11076198
281 -0.11076198
282 -0.11076198
283 -0.11076198
284 -0.11076198
285 -0.11076198
286 -0.11076198
287 -0.11076198
288 -0.11076198
289 -0.11076198
290 -0.11076198
291 -0.11076198
292 -0.11076198
293 -0.11076198
294 -0.11076198
295 -0.11076198
296 -0.11076198
297 -0.11076198
298 -0.11076198
299 -0.11076198
300 -0.11076198
301 7.7241905
302 1.8479761
303 -0.036143382
304 -0.11076198
305 -0.11076198
306 -0.11076198
307 -0.11076198
308 -0.11076198
309 -0.11076198
310 -0.11076198
311 -0.11076198
312 -0.11076198
313 -0.11076198
314 -0.11076198
315 -0.11076198
316 -0.11076198
317 -0.11076198
318 -0.11076198
319 -0.11076198
320 -0.11076198
321 -0.11076198
322 -0.11076198
323 -0.11076198
324 -0.11076198
325 -0.11076198
326 -0.11076198
327 -0.11076198
328 -0.11076198
329 -0.11076198
330 -0.11076198
331 -0.11076198
332 -0.11076198
333 -0.11076198
334 -0.11076198
335 -0.11076198
336 -0.11076198
337 -0.11076198
338 -0.11076198
339 -0.11076198
340 -0.11076198
341 -0.11076198
342 7.7241905
343 0.41156819
344 -0.073452679
345 -0.11076198
346 -0.11076198
347 -0.11076198
348 -0.11076198
349 -0.11076198
350 -0.11076198
351 -0.11076198
352 -0.11076198
353 -0.11076198
354 -0.11076198
355 -0.11076198
356 -0.11076198
357 -0.11076198
358 -0.11076198
359 -0.11076198
360 -0.11076198
361 -0.11076198
362 -0.11076198
363 -0.11076198
364 -0.11076198
365 -0.11076198
366 -0.11076198
367 -0.11076198
368 -0.11076198
369 -0.11076198
370 -0.11076198
371 -0.11076198
372 -0.11076198
373 -0.11076198
374 -0.11076198
375 -0.11076198
376 -0.11076198
377 -0.11076198
378 -0.11076198
379 -0.11076198
380 -0.11076198
381 -0.11076198
382 -0.11076198
383 -0.11076198
384 -0.11076198
385 -0.11076198
386 -0.11076198
387 -0.11076198
388 -0.11076198
389 -0.11076198
390 -0.11076198
391 -0.11076198
392 -0.11076198
393 -0.11076198
394 -0.11076198
395 -0.11076198
396 -0.11076198
397 -0.11076198
398 -0.11076198
399 -0.11076198
400 -0.11076198
401 -0.11076198
402 -0.11076198
403 -0.11076198
404 -0.11076198
405 -0.11076198
406 -0.11076198
407 -0.11076198
408 -0.11076198
409 -0.11076198
410 -0.11076198
411 -0.11076198
412 -0.11076198
413 -0.11076198
414 -0.11076198
415 -0.11076198
416 -0.11076198
417 -0.11076198
418 -0.11076198
419 -0.11076198
420 -0.11076198
421 -0.11076198
422 -0.11076198
423 -0.11076198
424 -0.11076198
425 -0.11076198
426 12.313234
427 11.641667
428 -0.073452679
429 -0.11076198
430 -0.11076198
431 -0.11076198
432 -0.11076198
433 -0.11076198
434 -0.11076198
435 -0.11076198
436 -0.11076198
437 -0.11076198
438 -0.11076198
439 -0.11076198
440 -0.11076198
441 -0.11076198
442 -0.11076198
443 -0.11076198
444 -0.11076198
445 -0.11076198
446 -0.11076198
447 -0.11076198
448 -0.11076198
449 -0.11076198
450 -0.11076198
451 -0.11076198
452 -0.11076198
453 -0.11076198
454 -0.11076198
455 -0.11076198
456 -0.11076198
457 -0.11076198
458 -0.11076198
459 -0.11076198
460 -0.11076198
461 -0.11076198
462 -0.11076198
463 -0.11076198
464 -0.11076198
465 -0.11076198
466 -0.11076198
467 -0.11076198
468 -0.11076198
469 -0.11076198
470 -0.11076198
471 -0.11076198
472 -0.11076198
473 -0.11076198
474 -0.11076198
475 -0.11076198
476 -0.11076198
477 -0.11076198
478 -0.11076198
479 12.313234
480 0.33694959
481 -0.092107328
482 -0.11076198
483 -0.11076198
484 -0.11076198
485 -0.11076198
486 -0.11076198
487 -0.11076198
488 -0.11076198
489 -0.11076198
490 -0.11076198
491 -0.11076198
492 -0.11076198
493 -0.11076198
494 -0.11076198
495 -0.11076198
496 -0.11076198
497 -0.11076198
498 -0.11076198
499 -0.11076198
500 -0.11076198
501 -0.11076198
502 -0.11076198
503 -0.11076198
504 -0.11076198
505 -0.11076198
506 -0.11076198
507 -0.11076198
508 -0.11076198
509 -0.11076198
510 -0.11076198
511 -0.11076198
512 -0.11076198
513 -0.11076198
514 -0.11076198
515 -0.11076198
516 -0.11076198
517 -0.11076198
518 -0.11076198
519 -0.11076198
520 -0.11076198
521 -0.11076198
522 -0.11076198
523 -0.11076198
524 -0.11076198
525 -0.11076198
526 -0.11076198
527 -0.11076198
528 -0.11076198
529 -0.11076198
530 -0.11076198
531 -0.11076198
532 -0.11076198
533 -0.11076198
534 -0.11076198
535 7.2018603
536 3.6201678
537 0.07578451
538 -0.11076198
539 -0.11076198
540 -0.11076198
541 -0.11076198
542 -0.11076198
543 -0.11076198
544 -0.11076198
545 -0.11076198
546 -0.11076198
547 -0.11076198
548 -0.11076198
549 -0.11076198
550 -0.11076198
551 -0.11076198
552 -0.11076198
553 -0.11076198
554 -0.11076198
555 -0.11076198
556 -0.11076198
557 -0.11076198
558 -0.11076198
559 -0.11076198
560 -0.11076198
561 -0.11076198
562 -0.11076198
563 -0.11076198
564 -0.11076198
565 -0.11076198
566 -0.11076198
567 -0.11076198
568 -0.11076198
569 -0.11076198
570 -0.11076198
571 -0.11076198
572 -0.11076198
573 -0.11076198
574 -0.11076198
575 -0.11076198
576 -0.11076198
577 -0.11076198
578 -0.11076198
579 -0.11076198
580 -0.11076198
581 -0.11076198
582 -0.11076198
583 -0.11076198
584 -0.11076198
585 -0.11076198
586 -0.11076198
587 -0.11076198
588 -0.11076198
589 -0.11076198
590 -0.11076198
591 -0.11076198
592 -0.11076198
593 -0.11076198
594 -0.11076198
595 -0.11076198
596 -0.11076198
597 -0.11076198
598 -0.11076198
599 -0.11076198
600 -0.11076198
601 -0.11076198
602 -0.11076198
603 -0.11076198
604 -0.11076198
605 -0.11076198
606 -0.11076198
607 -0.11076198
608 -0.11076198
609 -0.11076198
610 -0.11076198
611 -0.11076198
612 -0.11076198
613 -0.11076198
614 -0.11076198
615 -0.11076198
616 -0.11076198
617 -0.11076198
618 -0.11076198
619 -0.11076198
620 -0.11076198
621 -0.11076198
622 -0.11076198
623 -0.11076198
624 -0.11076198
625 -0.11076198
626 -0.11076198
627 -0.11076198
628 -0.11076198
629 -0.11076198
630 -0.11076198
631 -0.11076198
632 -0.11076198
633 -0.11076198
634 -0.11076198
635 -0.11076198
636 -0.11076198
637 -0.11076198
638 -0.11076198
639 -0.11076198
640 -0.11076198
641 -0.11076198
642 -0.11076198
643 -0.11076198
644 -0.11076198
645 -0.11076198
646 -0.11076198
647 -0.11076198
648 -0.11076198
649 -0.11076198
650 -0.11076198
651 -0.11076198
652 -0.11076198
653 -0.11076198
654 -0.11076198
655 -0.11076198
656 -0.11076198
657 -0.11076198
658 -0.11076198
659 -0.11076198
660 -0.11076198
661 -0.11076198
662 -0.11076198
663 -0.11076198
664 -0.11076198
665 -0.11076198
666 -0.11076198
667 -0.11076198
668 -0.11076198
669 -0.11076198
670 -0.11076198
671 -0.11076198
672 -0.11076198
673 -0.11076198
674 -0.11076198
675 -0.11076198
676 -0.11076198
677 -0.11076198
678 -0.11076198
679 -0.11076198
680 -0.11076198
681 -0.11076198
682 -0.11076198
683 -0.11076198
684 -0.11076198
685 -0.11076198
686 -0.11076198
687 -0.11076198
688 -0.11076198
689 -0.11076198
690 -0.11076198
691 -0.11076198
692 -0.11076198
693 -0.11076198
694 -0.11076198
695 -0.11076198
696 -0.11076198
697 -0.11076198
698 -0.11076198
699 -0.11076198
700 -0.11076198
701 -0.11076198
702 -0.11076198
703 -0.11076198
704 -0.11076198
705 -0.11076198
706 -0.11076198
707 -0.11076198
708 -0.11076198
709 -0.11076198
710 -0.11076198
711 -0.11076198
712 -0.11076198
713 -0.11076198
714 -0.11076198
715 -0.11076198
716 -0.11076198
717 -0.11076198
718 -0.11076198
719 -0.11076198
};
\addplot [red, dashed, forget plot]
table {%
269 -0.11076198
269 14.1
};
\addplot [red, dashed, forget plot]
table {%
300 -0.11076198
300 14.1
};
\addplot [red, dashed, forget plot]
table {%
341 -0.11076198
341 14.1
};
\addplot [red, dashed, forget plot]
table {%
425 -0.11076198
425 14.1
};
\addplot [red, dashed, forget plot]
table {%
478 -0.11076198
478 14.1
};
\addplot [red, dashed, forget plot]
table {%
535 -0.11076198
535 14.1
};
\end{groupplot}

\end{tikzpicture}


==> Ex_figProblSketch.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\begin{groupplot}[group style={group size=1 by 4}]
\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.2cm}]

\nextgroupplot[
ylabel={\small{$x_1(t)$}},
xmin=0, xmax=99,
ymin=-3.4, ymax=26.2969696969697,
width=8cm,
height=3cm,
xticklabels={\empty},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [very thin, black, dotted, forget plot]
%table {%
%0 0
%99 0
%};
\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0
1 0.806060606060606
2 1.61212121212121
3 2.41818181818182
4 3.22424242424242
5 4.03030303030303
6 4.83636363636364
7 5.64242424242424
8 6.44848484848485
9 7.25454545454545
10 8.06060606060606
11 8.86666666666667
12 9.67272727272727
13 10.4787878787879
14 11.2848484848485
15 12.0909090909091
16 12.8969696969697
17 12.7939393939394
18 11.7818181818182
19 10.769696969697
20 9.75757575757576
21 8.74545454545455
22 7.73333333333333
23 6.72121212121212
24 5.70909090909091
25 4.6969696969697
26 3.68484848484848
27 2.67272727272727
28 1.66060606060606
29 0.648484848484848
30 -0.363636363636363
31 -1.37575757575757
32 -2.38787878787879
33 -3.4
34 -1.98787878787879
35 -0.575757575757576
36 0.836363636363637
37 2.24848484848485
38 3.66060606060606
39 5.07272727272727
40 6.48484848484848
41 7.8969696969697
42 9.30909090909091
43 10.7212121212121
44 12.1333333333333
45 13.5454545454545
46 14.9575757575758
47 16.369696969697
48 17.7818181818182
49 19.1939393939394
50 19.3939393939394
51 18.3818181818182
52 17.369696969697
53 16.3575757575758
54 15.3454545454545
55 14.3333333333333
56 13.3212121212121
57 12.3090909090909
58 11.2969696969697
59 10.2848484848485
60 9.27272727272727
61 8.26060606060606
62 7.24848484848485
63 6.23636363636364
64 5.22424242424243
65 4.21212121212121
66 3.2
67 4.61212121212121
68 6.02424242424243
69 7.43636363636364
70 8.84848484848485
71 10.2606060606061
72 11.6727272727273
73 13.0848484848485
74 14.4969696969697
75 15.9090909090909
76 17.3212121212121
77 18.7333333333333
78 20.1454545454545
79 21.5575757575758
80 22.969696969697
81 24.3818181818182
82 25.7939393939394
83 26.2969696969697
84 25.8909090909091
85 25.4848484848485
86 25.0787878787879
87 24.6727272727273
88 24.2666666666667
89 23.8606060606061
90 23.4545454545455
91 23.0484848484848
92 22.6424242424242
93 22.2363636363636
94 21.830303030303
95 21.4242424242424
96 21.0181818181818
97 20.6121212121212
98 20.2060606060606
99 19.8
};
%\addplot [green!50.0!black, forget plot]
%table {%
%0 -1
%1 1
%2 1
%3 1
%4 1
%5 1
%6 1
%7 1
%8 1
%9 1
%10 1
%11 1
%12 1
%13 1
%14 1
%15 1
%16 1
%17 -1
%18 -1
%19 -1
%20 -1
%21 -1
%22 -1
%23 -1
%24 -1
%25 -1
%26 -1
%27 -1
%28 -1
%29 -1
%30 -1
%31 -1
%32 -1
%33 -1
%34 1
%35 1
%36 1
%37 1
%38 1
%39 1
%40 1
%41 1
%42 1
%43 1
%44 1
%45 1
%46 1
%47 1
%48 1
%49 1
%50 1
%51 -1
%52 -1
%53 -1
%54 -1
%55 -1
%56 -1
%57 -1
%58 -1
%59 -1
%60 -1
%61 -1
%62 -1
%63 -1
%64 -1
%65 -1
%66 -1
%67 1
%68 1
%69 1
%70 1
%71 1
%72 1
%73 1
%74 1
%75 1
%76 1
%77 1
%78 1
%79 1
%80 1
%81 1
%82 1
%83 1
%84 -1
%85 -1
%86 -1
%87 -1
%88 -1
%89 -1
%90 -1
%91 -1
%92 -1
%93 -1
%94 -1
%95 -1
%96 -1
%97 -1
%98 -1
%99 -1
%};
\addplot [red, dashed, forget plot]
table {%
16 -3.4
16 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
33 -3.4
33 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
50 -3.4
50 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
66 -3.4
66 26.2969696969697
};
\addplot [red, dashed, forget plot]
table {%
83 -3.4
83 26.2969696969697
};
\nextgroupplot[
%title={hatK=5,eps=[0. 0. 0.]},
ylabel={\small{$x_2(t)$}},
xticklabels={\empty},
xmin=0, xmax=99,
ymin=-0.5, ymax=16.4919346305075,
width=8cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [very thin, black, dotted, forget plot]
%table {%
%0 0
%99 0
%};
\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2.02066721859313e-15
1 5.65651354944167
2 7.87269125042682
3 9.4864546125897
4 10.769602246926
5 11.8316296906899
6 12.7271093081644
7 13.4903381690583
8 14.1421134431402
9 14.6968409445308
10 15.1653126888874
11 15.555684895414
12 15.8741341011718
13 16.124037143421
14 16.3089883593023
15 16.4312493142005
16 16.4919346305075
17 16.4919346305075
18 16.4312493142005
19 16.3089883593023
20 16.124037143421
21 15.8741341011718
22 15.555684895414
23 15.1653126888874
24 14.6968409445308
25 14.1421134431402
26 13.4903381690583
27 12.7271093081644
28 11.8316296906899
29 10.769602246926
30 9.4864546125897
31 7.87269125042682
32 5.65651354944167
33 1.99840144432528e-15
34 5.65651354944167
35 7.87269125042682
36 9.4864546125897
37 10.769602246926
38 11.8316296906899
39 12.7271093081644
40 13.4903381690583
41 14.1421134431402
42 14.6968409445308
43 15.1653126888874
44 15.555684895414
45 15.8741341011718
46 16.124037143421
47 16.3089883593023
48 16.4312493142005
49 16.4919346305075
50 16.4919346305075
51 16.4312493142005
52 16.3089883593023
53 16.124037143421
54 15.8741341011718
55 15.555684895414
56 15.1653126888874
57 14.6968409445308
58 14.1421134431402
59 13.4903381690583
60 12.7271093081644
61 11.8316296906899
62 10.769602246926
63 9.4864546125897
64 7.87269125042682
65 5.65651354944165
66 1.99840144432528e-15
67 5.65651354944166
68 7.87269125042681
69 9.4864546125897
70 10.769602246926
71 11.8316296906899
72 12.7271093081644
73 13.4903381690583
74 14.1421134431402
75 14.6968409445308
76 15.1653126888874
77 15.555684895414
78 15.8741341011718
79 16.124037143421
80 16.3089883593023
81 16.4312493142005
82 16.4919346305075
83 16.4919346305075
84 16.4312493142005
85 16.3089883593023
86 16.124037143421
87 15.8741341011718
88 15.555684895414
89 15.1653126888874
90 14.6968409445308
91 14.1421134431402
92 13.4903381690582
93 12.7271093081644
94 11.8316296906899
95 10.769602246926
96 9.4864546125897
97 7.87269125042682
98 5.65651354944165
99 0.28724285632306
};
%\addplot [green!50.0!black, forget plot]
%table {%
%0 -1
%1 1
%2 1
%3 1
%4 1
%5 1
%6 1
%7 1
%8 1
%9 1
%10 1
%11 1
%12 1
%13 1
%14 1
%15 1
%16 1
%17 1
%18 -1
%19 -1
%20 -1
%21 -1
%22 -1
%23 -1
%24 -1
%25 -1
%26 -1
%27 -1
%28 -1
%29 -1
%30 -1
%31 -1
%32 -1
%33 -1
%34 1
%35 1
%36 1
%37 1
%38 1
%39 1
%40 1
%41 1
%42 1
%43 1
%44 1
%45 1
%46 1
%47 1
%48 1
%49 1
%50 1
%51 -1
%52 -1
%53 -1
%54 -1
%55 -1
%56 -1
%57 -1
%58 -1
%59 -1
%60 -1
%61 -1
%62 -1
%63 -1
%64 -1
%65 -1
%66 -1
%67 1
%68 1
%69 1
%70 1
%71 1
%72 1
%73 1
%74 1
%75 1
%76 1
%77 1
%78 1
%79 1
%80 1
%81 1
%82 1
%83 1
%84 -1
%85 -1
%86 -1
%87 -1
%88 -1
%89 -1
%90 -1
%91 -1
%92 -1
%93 -1
%94 -1
%95 -1
%96 -1
%97 -1
%98 -1
%99 -1
%};
\addplot [red, dashed, forget plot]
table {%
16 -2
16 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
33 -2
33 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
50 -2
50 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
66 -2
66 16.4919346305075
};
\addplot [red, dashed, forget plot]
table {%
83 -2
83 16.4919346305075
};
\nextgroupplot[
ylabel={\small{$x_3(t)$}},
xmin=0, xmax=99,
ymin=-20, ymax=20,
width=8cm,
height=3cm,
xticklabels={\empty},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [very thin, black, dotted, forget plot]
%table {%
%0 0
%99 0
%};
\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0
1 3.74762629171449
2 7.36249105369356
3 10.7165358995799
4 13.6909421185738
5 16.1803398874989
6 18.0965410493204
7 19.3716632225726
8 19.9605345685654
9 19.8422940262896
10 19.0211303259031
11 17.5261336008773
12 15.4102648555158
13 12.7484797949738
14 9.6350734820343
15 6.18033988749896
16 2.50666467128609
17 -1.25581039058628
18 -4.97379774329709
19 -8.51558583130145
20 -11.7557050458495
21 -14.5793725484282
22 -16.8865585100403
23 -18.595529717765
24 -19.6457450145738
25 -20
26 -19.6457450145738
27 -18.595529717765
28 -16.8865585100403
29 -14.5793725484282
30 -11.7557050458495
31 -8.51558583130146
32 -4.97379774329711
33 -1.25581039058627
34 2.5066646712861
35 6.18033988749894
36 9.6350734820343
37 12.7484797949738
38 15.4102648555158
39 17.5261336008773
40 19.0211303259031
41 19.8422940262896
42 19.9605345685654
43 19.3716632225726
44 18.0965410493204
45 16.180339887499
46 13.6909421185738
47 10.7165358995799
48 7.36249105369356
49 3.74762629171451
50 7.34788079488412e-15
51 -3.74762629171446
52 -7.36249105369358
53 -10.7165358995799
54 -13.6909421185738
55 -16.180339887499
56 -18.0965410493204
57 -19.3716632225726
58 -19.9605345685654
59 -19.8422940262896
60 -19.0211303259031
61 -17.5261336008773
62 -15.4102648555158
63 -12.7484797949738
64 -9.63507348203433
65 -6.18033988749896
66 -2.50666467128608
67 1.25581039058625
68 4.97379774329713
69 8.51558583130143
70 11.7557050458495
71 14.5793725484282
72 16.8865585100403
73 18.595529717765
74 19.6457450145738
75 20
76 19.6457450145738
77 18.595529717765
78 16.8865585100403
79 14.5793725484282
80 11.7557050458495
81 8.51558583130145
82 4.97379774329715
83 1.25581039058624
84 -2.50666467128609
85 -6.18033988749897
86 -9.63507348203431
87 -12.7484797949738
88 -15.4102648555158
89 -17.5261336008773
90 -19.0211303259031
91 -19.8422940262896
92 -19.9605345685654
93 -19.3716632225726
94 -18.0965410493204
95 -16.1803398874989
96 -13.6909421185738
97 -10.71653589958
98 -7.3624910536936
99 -3.74762629171449
};
%\addplot [green!50.0!black, forget plot]
%table {%
%0 -1
%1 1
%2 1
%3 1
%4 1
%5 1
%6 1
%7 1
%8 1
%9 -1
%10 -1
%11 -1
%12 -1
%13 -1
%14 -1
%15 -1
%16 -1
%17 -1
%18 -1
%19 -1
%20 -1
%21 -1
%22 -1
%23 -1
%24 -1
%25 -1
%26 1
%27 1
%28 1
%29 1
%30 1
%31 1
%32 1
%33 1
%34 1
%35 1
%36 1
%37 1
%38 1
%39 1
%40 1
%41 1
%42 1
%43 -1
%44 -1
%45 -1
%46 -1
%47 -1
%48 -1
%49 -1
%50 -1
%51 -1
%52 -1
%53 -1
%54 -1
%55 -1
%56 -1
%57 -1
%58 -1
%59 1
%60 1
%61 1
%62 1
%63 1
%64 1
%65 1
%66 1
%67 1
%68 1
%69 1
%70 1
%71 1
%72 1
%73 1
%74 1
%75 1
%76 -1
%77 -1
%78 -1
%79 -1
%80 -1
%81 -1
%82 -1
%83 -1
%84 -1
%85 -1
%86 -1
%87 -1
%88 -1
%89 -1
%90 -1
%91 -1
%92 -1
%93 1
%94 1
%95 1
%96 1
%97 1
%98 1
%99 1
%};
\addplot [red, dashed, forget plot]
table {%
16 -20
16 20
};
\addplot [red, dashed, forget plot]
table {%
33 -20
33 20
};
\addplot [red, dashed, forget plot]
table {%
50 -20
50 20
};
\addplot [red, dashed, forget plot]
table {%
66 -20
66 20
};
\addplot [red, dashed, forget plot]
table {%
83 -20
83 20
};
\nextgroupplot[
xlabel={\small{$t$}},
xmin=0, xmax=99,
ymin=-1.7, ymax=1.7,
width=8cm,
height=2.5cm,
ytick={\empty}, yticklabels={\empty},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%\addplot [green!50.0!black, forget plot]
%table {%
%0 -1
%1 1
%2 1
%3 1
%4 1
%5 1
%6 1
%7 1
%8 1
%9 0.333333333333333
%10 0.333333333333333
%11 0.333333333333333
%12 0.333333333333333
%13 0.333333333333333
%14 0.333333333333333
%15 0.333333333333333
%16 0.333333333333333
%17 -0.333333333333333
%18 -1
%19 -1
%20 -1
%21 -1
%22 -1
%23 -1
%24 -1
%25 -1
%26 -0.333333333333333
%27 -0.333333333333333
%28 -0.333333333333333
%29 -0.333333333333333
%30 -0.333333333333333
%31 -0.333333333333333
%32 -0.333333333333333
%33 -0.333333333333333
%34 1
%35 1
%36 1
%37 1
%38 1
%39 1
%40 1
%41 1
%42 1
%43 0.333333333333333
%44 0.333333333333333
%45 0.333333333333333
%46 0.333333333333333
%47 0.333333333333333
%48 0.333333333333333
%49 0.333333333333333
%50 0.333333333333333
%51 -1
%52 -1
%53 -1
%54 -1
%55 -1
%56 -1
%57 -1
%58 -1
%59 -0.333333333333333
%60 -0.333333333333333
%61 -0.333333333333333
%62 -0.333333333333333
%63 -0.333333333333333
%64 -0.333333333333333
%65 -0.333333333333333
%66 -0.333333333333333
%67 1
%68 1
%69 1
%70 1
%71 1
%72 1
%73 1
%74 1
%75 1
%76 0.333333333333333
%77 0.333333333333333
%78 0.333333333333333
%79 0.333333333333333
%80 0.333333333333333
%81 0.333333333333333
%82 0.333333333333333
%83 0.333333333333333
%84 -1
%85 -1
%86 -1
%87 -1
%88 -1
%89 -1
%90 -1
%91 -1
%92 -1
%93 -0.333333333333333
%94 -0.333333333333333
%95 -0.333333333333333
%96 -0.333333333333333
%97 -0.333333333333333
%98 -0.333333333333333
%99 -0.333333333333333
%};
\addplot [very thin, black, forget plot]
table {%
0 0
99 0
};
\addplot [line width=0.75mm, red, draw=red, fill=red, forget plot]
table {%
16 -1
16 1
};
\addplot [line width=0.75mm, red,draw=red, fill=red, forget plot]
table {%
33 -1
33 1
};
\addplot [line width=0.75mm, red, draw=red, fill=red,forget plot]
table {%
50 -1
50 1
};
\addplot [line width=0.75mm, red, draw=red, fill=red,forget plot]
table {%
66 -1
66 1
};
\addplot [line width=0.75mm, red,draw=red, fill=red,forget plot]
table {%
83 -1
83 1
};
%\draw[] (axis cs:16,0) -- (axis cs:16,0);
\node at (axis cs:15.8,0.3)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\tau_1$};
%\draw[] (axis cs:33,0) -- (axis cs:33,0);
\node at (axis cs:32.8,0.3)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\tau_2$};
%\draw[] (axis cs:50,0) -- (axis cs:50,0);
\node at (axis cs:49.8,0.3)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\tau_3$};
%\draw[] (axis cs:66,0) -- (axis cs:66,0);
\node at (axis cs:65.8,0.3)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\tau_4$};
%\draw[] (axis cs:83,0) -- (axis cs:83,0);
\node at (axis cs:82.8,0.3)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\tau_5$};
\end{groupplot}

\end{tikzpicture}

